Improved Structural Methods for Nonlinear Differential-Algebraic Equations via Combinatorial Relaxation

Differential-algebraic equations (DAEs) are widely used for modeling of dynamical systems. In numerical analysis of DAEs, consistent initialization and index reduction are important preprocessing prior to numerical integration. Existing DAE solvers commonly adopt structural preprocessing methods based on combinatorial optimization. Unfortunately, the structural methods fail if the DAE has numerical or symbolic cancellations. For such DAEs, methods have been proposed to modify them to other DAEs to which the structural methods are applicable, based on the combinatorial relaxation technique. Existing modification methods, however, work only for a class of DAEs that are linear or close to linear. This paper presents two new modification methods for nonlinear DAEs: the substitution method and the augmentation method. Both methods are based on the combinatorial relaxation approach and are applicable to a large class of nonlinear DAEs. The substitution method symbolically solves equations for some derivatives based on the implicit function theorem and substitutes the solution back into the system. Instead of solving equations, the augmentation method modifies DAEs by appending new variables and equations. The augmentation method has advantages that the equation solving is not needed and the sparsity of DAEs is retained. It is shown in numerical experiments that both methods, especially the augmentation method, successfully modify high-index DAEs that the DAE solver in MATLAB cannot handle.

==> pendulum_aug.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Wed May  8 21:47:15 2019
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.330,4.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,0.499)--(0.770,0.499);
\draw[gp path] (4.999,0.499)--(4.909,0.499);
\node[gp node right] at (0.680,0.499) {$-4$};
\draw[gp path] (0.680,0.810)--(0.770,0.810);
\draw[gp path] (4.999,0.810)--(4.909,0.810);
\node[gp node right] at (0.680,0.810) {$-2$};
\draw[gp path] (0.680,1.120)--(0.770,1.120);
\draw[gp path] (4.999,1.120)--(4.909,1.120);
\node[gp node right] at (0.680,1.120) {$0$};
\draw[gp path] (0.680,1.431)--(0.770,1.431);
\draw[gp path] (4.999,1.431)--(4.909,1.431);
\node[gp node right] at (0.680,1.431) {$2$};
\draw[gp path] (0.680,1.741)--(0.770,1.741);
\draw[gp path] (4.999,1.741)--(4.909,1.741);
\node[gp node right] at (0.680,1.741) {$4$};
\draw[gp path] (0.680,2.052)--(0.770,2.052);
\draw[gp path] (4.999,2.052)--(4.909,2.052);
\node[gp node right] at (0.680,2.052) {$6$};
\draw[gp path] (0.680,2.363)--(0.770,2.363);
\draw[gp path] (4.999,2.363)--(4.909,2.363);
\node[gp node right] at (0.680,2.363) {$8$};
\draw[gp path] (0.680,2.673)--(0.770,2.673);
\draw[gp path] (4.999,2.673)--(4.909,2.673);
\node[gp node right] at (0.680,2.673) {$10$};
\draw[gp path] (0.680,2.984)--(0.770,2.984);
\draw[gp path] (4.999,2.984)--(4.909,2.984);
\node[gp node right] at (0.680,2.984) {$12$};
\draw[gp path] (0.680,0.499)--(0.680,0.589);
\draw[gp path] (0.680,3.139)--(0.680,3.049);
\node[gp node center] at (0.680,0.314) {$0$};
\draw[gp path] (1.544,0.499)--(1.544,0.589);
\draw[gp path] (1.544,3.139)--(1.544,3.049);
\node[gp node center] at (1.544,0.314) {$1$};
\draw[gp path] (2.408,0.499)--(2.408,0.589);
\draw[gp path] (2.408,3.139)--(2.408,3.049);
\node[gp node center] at (2.408,0.314) {$2$};
\draw[gp path] (3.271,0.499)--(3.271,0.589);
\draw[gp path] (3.271,3.139)--(3.271,3.049);
\node[gp node center] at (3.271,0.314) {$3$};
\draw[gp path] (4.135,0.499)--(4.135,0.589);
\draw[gp path] (4.135,3.139)--(4.135,3.049);
\node[gp node center] at (4.135,0.314) {$4$};
\draw[gp path] (4.999,0.499)--(4.999,0.589);
\draw[gp path] (4.999,3.139)--(4.999,3.049);
\node[gp node center] at (4.999,0.314) {$5$};
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
\node[gp node center,rotate=-270] at (0.275,1.819) {$x(t)$};
\node[gp node center] at (2.839,0.129) {$t$};
\node[gp node left] at (1.002,3.595) {$x_1(t)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.662,3.595)--(2.117,3.595);
\draw[gp path] (0.680,1.198)--(0.681,1.198)--(0.683,1.198)--(0.685,1.198)--(0.688,1.198)%
  --(0.691,1.198)--(0.696,1.198)--(0.701,1.198)--(0.706,1.198)--(0.712,1.197)--(0.722,1.197)%
  --(0.733,1.197)--(0.743,1.196)--(0.754,1.195)--(0.764,1.195)--(0.775,1.194)--(0.785,1.193)%
  --(0.796,1.192)--(0.807,1.191)--(0.817,1.190)--(0.828,1.188)--(0.838,1.187)--(0.849,1.185)%
  --(0.859,1.184)--(0.869,1.182)--(0.877,1.181)--(0.886,1.179)--(0.894,1.178)--(0.903,1.176)%
  --(0.907,1.175)--(0.912,1.174)--(0.916,1.173)--(0.920,1.173)--(0.924,1.172)--(0.928,1.171)%
  --(0.932,1.170)--(0.936,1.169)--(0.944,1.167)--(0.952,1.166)--(0.960,1.164)--(0.968,1.162)%
  --(0.976,1.160)--(0.984,1.158)--(0.993,1.156)--(1.001,1.154)--(1.009,1.152)--(1.017,1.150)%
  --(1.024,1.148)--(1.031,1.146)--(1.039,1.144)--(1.046,1.142)--(1.053,1.140)--(1.060,1.138)%
  --(1.068,1.136)--(1.075,1.134)--(1.082,1.132)--(1.088,1.130)--(1.095,1.128)--(1.101,1.126)%
  --(1.108,1.124)--(1.114,1.122)--(1.117,1.121)--(1.120,1.120)--(1.121,1.120)--(1.122,1.120)%
  --(1.124,1.119)--(1.126,1.119)--(1.128,1.118)--(1.130,1.118)--(1.132,1.117)--(1.136,1.116)%
  --(1.140,1.115)--(1.144,1.113)--(1.148,1.112)--(1.153,1.111)--(1.161,1.109)--(1.168,1.107)%
  --(1.176,1.104)--(1.183,1.102)--(1.191,1.100)--(1.198,1.098)--(1.205,1.096)--(1.220,1.092)%
  --(1.234,1.088)--(1.245,1.086)--(1.257,1.083)--(1.268,1.080)--(1.279,1.077)--(1.291,1.074)%
  --(1.299,1.073)--(1.306,1.071)--(1.314,1.069)--(1.321,1.068)--(1.327,1.067)--(1.330,1.066)%
  --(1.332,1.066)--(1.334,1.065)--(1.335,1.065)--(1.336,1.065)--(1.337,1.065)--(1.338,1.064)%
  --(1.339,1.064)--(1.340,1.064)--(1.341,1.064)--(1.342,1.064)--(1.343,1.064)--(1.345,1.063)%
  --(1.347,1.063)--(1.348,1.063)--(1.350,1.062)--(1.352,1.062)--(1.354,1.061)--(1.356,1.061)%
  --(1.359,1.061)--(1.361,1.060)--(1.363,1.060)--(1.365,1.060)--(1.367,1.059)--(1.372,1.058)%
  --(1.376,1.058)--(1.380,1.057)--(1.384,1.057)--(1.388,1.056)--(1.391,1.055)--(1.399,1.054)%
  --(1.407,1.053)--(1.418,1.052)--(1.429,1.050)--(1.440,1.049)--(1.451,1.048)--(1.462,1.047)%
  --(1.484,1.045)--(1.504,1.044)--(1.524,1.043)--(1.538,1.043)--(1.551,1.043)--(1.552,1.043)%
  --(1.553,1.043)--(1.554,1.043)--(1.555,1.043)--(1.559,1.043)--(1.562,1.043)--(1.563,1.043)%
  --(1.565,1.043)--(1.568,1.043)--(1.571,1.043)--(1.574,1.043)--(1.577,1.043)--(1.583,1.043)%
  --(1.588,1.043)--(1.594,1.043)--(1.600,1.043)--(1.606,1.043)--(1.611,1.044)--(1.617,1.044)%
  --(1.623,1.044)--(1.629,1.045)--(1.640,1.045)--(1.652,1.046)--(1.675,1.048)--(1.696,1.051)%
  --(1.717,1.053)--(1.738,1.056)--(1.756,1.059)--(1.769,1.061)--(1.779,1.063)--(1.788,1.065)%
  --(1.794,1.066)--(1.801,1.067)--(1.814,1.070)--(1.826,1.073)--(1.839,1.076)--(1.852,1.079)%
  --(1.864,1.082)--(1.890,1.088)--(1.912,1.094)--(1.935,1.101)--(1.958,1.107)--(1.981,1.114)%
  --(2.004,1.120)--(2.007,1.121)--(2.013,1.123)--(2.016,1.124)--(2.023,1.126)--(2.035,1.129)%
  --(2.048,1.133)--(2.060,1.137)--(2.073,1.140)--(2.085,1.144)--(2.098,1.147)--(2.110,1.150)%
  --(2.123,1.154)--(2.135,1.157)--(2.148,1.160)--(2.161,1.163)--(2.173,1.166)--(2.186,1.169)%
  --(2.194,1.171)--(2.203,1.172)--(2.211,1.174)--(2.220,1.176)--(2.229,1.177)--(2.236,1.179)%
  --(2.244,1.180)--(2.260,1.183)--(2.275,1.185)--(2.291,1.187)--(2.306,1.189)--(2.322,1.191)%
  --(2.337,1.193)--(2.353,1.194)--(2.368,1.195)--(2.384,1.196)--(2.399,1.197)--(2.413,1.197)%
  --(2.427,1.198)--(2.436,1.198)--(2.444,1.198)--(2.445,1.198)--(2.448,1.198)--(2.450,1.198)%
  --(2.452,1.198)--(2.454,1.198)--(2.459,1.198)--(2.463,1.198)--(2.467,1.198)--(2.471,1.197)%
  --(2.475,1.197)--(2.479,1.197)--(2.483,1.197)--(2.487,1.197)--(2.495,1.197)--(2.504,1.196)%
  --(2.512,1.196)--(2.520,1.195)--(2.536,1.194)--(2.552,1.193)--(2.568,1.191)--(2.585,1.189)%
  --(2.601,1.187)--(2.617,1.185)--(2.634,1.182)--(2.649,1.179)--(2.663,1.177)--(2.675,1.175)%
  --(2.685,1.172)--(2.695,1.170)--(2.706,1.168)--(2.716,1.166)--(2.726,1.163)--(2.737,1.161)%
  --(2.747,1.158)--(2.757,1.156)--(2.768,1.153)--(2.778,1.150)--(2.788,1.148)--(2.799,1.145)%
  --(2.809,1.142)--(2.820,1.139)--(2.827,1.137)--(2.834,1.135)--(2.840,1.133)--(2.847,1.131)%
  --(2.853,1.129)--(2.860,1.128)--(2.865,1.126)--(2.871,1.124)--(2.877,1.123)--(2.883,1.121)%
  --(2.884,1.121)--(2.884,1.120)--(2.885,1.120)--(2.886,1.120)--(2.887,1.119)--(2.890,1.119)%
  --(2.893,1.118)--(2.895,1.117)--(2.898,1.116)--(2.901,1.116)--(2.903,1.115)--(2.906,1.114)%
  --(2.909,1.113)--(2.911,1.113)--(2.914,1.112)--(2.919,1.110)--(2.924,1.109)--(2.928,1.108)%
  --(2.933,1.106)--(2.938,1.105)--(2.943,1.104)--(2.947,1.102)--(2.952,1.101)--(2.962,1.098)%
  --(2.970,1.096)--(2.979,1.094)--(2.987,1.091)--(2.995,1.089)--(3.002,1.087)--(3.010,1.085)%
  --(3.017,1.084)--(3.024,1.082)--(3.030,1.080)--(3.036,1.079)--(3.041,1.078)--(3.046,1.077)%
  --(3.055,1.074)--(3.058,1.074)--(3.062,1.073)--(3.071,1.071)--(3.079,1.069)--(3.088,1.067)%
  --(3.092,1.067)--(3.096,1.066)--(3.099,1.065)--(3.100,1.065)--(3.101,1.065)--(3.102,1.065)%
  --(3.103,1.064)--(3.104,1.064)--(3.105,1.064)--(3.106,1.064)--(3.107,1.064)--(3.109,1.063)%
  --(3.110,1.063)--(3.112,1.063)--(3.114,1.062)--(3.116,1.062)--(3.118,1.062)--(3.120,1.061)%
  --(3.122,1.061)--(3.124,1.061)--(3.126,1.060)--(3.128,1.060)--(3.132,1.059)--(3.136,1.059)%
  --(3.140,1.058)--(3.144,1.057)--(3.147,1.057)--(3.151,1.056)--(3.159,1.055)--(3.166,1.054)%
  --(3.177,1.052)--(3.188,1.051)--(3.198,1.050)--(3.209,1.049)--(3.219,1.048)--(3.230,1.047)%
  --(3.241,1.046)--(3.251,1.045)--(3.262,1.044)--(3.273,1.044)--(3.283,1.043)--(3.294,1.043)%
  --(3.304,1.043)--(3.310,1.043)--(3.316,1.043)--(3.321,1.043)--(3.325,1.043)--(3.329,1.043)%
  --(3.333,1.043)--(3.336,1.043)--(3.338,1.043)--(3.340,1.043)--(3.343,1.043)--(3.345,1.043)%
  --(3.349,1.043)--(3.352,1.043)--(3.356,1.043)--(3.359,1.043)--(3.362,1.043)--(3.366,1.043)%
  --(3.369,1.044)--(3.372,1.044)--(3.375,1.044)--(3.378,1.044)--(3.381,1.044)--(3.384,1.044)%
  --(3.387,1.044)--(3.390,1.045)--(3.393,1.045)--(3.396,1.045)--(3.399,1.045)--(3.402,1.045)%
  --(3.405,1.046)--(3.408,1.046)--(3.411,1.046)--(3.414,1.046)--(3.417,1.046)--(3.420,1.047)%
  --(3.426,1.047)--(3.432,1.048)--(3.438,1.048)--(3.444,1.049)--(3.452,1.050)--(3.460,1.051)%
  --(3.468,1.052)--(3.477,1.053)--(3.485,1.054)--(3.493,1.055)--(3.502,1.056)--(3.510,1.058)%
  --(3.518,1.059)--(3.526,1.060)--(3.535,1.062)--(3.543,1.063)--(3.551,1.065)--(3.552,1.065)%
  --(3.554,1.066)--(3.558,1.066)--(3.562,1.067)--(3.570,1.069)--(3.578,1.070)--(3.595,1.074)%
  --(3.611,1.078)--(3.627,1.082)--(3.643,1.086)--(3.659,1.090)--(3.675,1.094)--(3.691,1.099)%
  --(3.708,1.103)--(3.724,1.108)--(3.738,1.112)--(3.753,1.116)--(3.767,1.120)--(3.777,1.123)%
  --(3.786,1.126)--(3.795,1.128)--(3.804,1.131)--(3.814,1.134)--(3.823,1.136)--(3.832,1.139)%
  --(3.841,1.141)--(3.851,1.144)--(3.860,1.147)--(3.869,1.149)--(3.878,1.151)--(3.888,1.154)%
  --(3.897,1.156)--(3.906,1.158)--(3.915,1.161)--(3.925,1.163)--(3.934,1.165)--(3.943,1.167)%
  --(3.952,1.169)--(3.961,1.171)--(3.969,1.173)--(3.977,1.174)--(3.986,1.176)--(3.993,1.177)%
  --(4.000,1.179)--(4.006,1.180)--(4.013,1.181)--(4.020,1.182)--(4.026,1.183)--(4.033,1.184)%
  --(4.039,1.185)--(4.046,1.186)--(4.059,1.188)--(4.073,1.190)--(4.084,1.191)--(4.096,1.192)%
  --(4.108,1.193)--(4.120,1.194)--(4.132,1.195)--(4.144,1.196)--(4.160,1.197)--(4.176,1.197)%
  --(4.192,1.197)--(4.208,1.198)--(4.209,1.198)--(4.210,1.198)--(4.212,1.198)--(4.214,1.198)%
  --(4.216,1.198)--(4.220,1.198)--(4.228,1.197)--(4.234,1.197)--(4.240,1.197)--(4.246,1.197)%
  --(4.252,1.197)--(4.258,1.196)--(4.264,1.196)--(4.271,1.196)--(4.283,1.195)--(4.307,1.193)%
  --(4.329,1.191)--(4.351,1.189)--(4.373,1.186)--(4.394,1.182)--(4.414,1.179)--(4.424,1.177)%
  --(4.432,1.176)--(4.436,1.175)--(4.441,1.174)--(4.445,1.173)--(4.450,1.172)--(4.454,1.171)%
  --(4.458,1.170)--(4.462,1.170)--(4.466,1.169)--(4.473,1.167)--(4.481,1.165)--(4.489,1.163)%
  --(4.498,1.161)--(4.506,1.159)--(4.514,1.157)--(4.522,1.155)--(4.530,1.153)--(4.538,1.151)%
  --(4.547,1.149)--(4.555,1.147)--(4.563,1.145)--(4.571,1.142)--(4.579,1.140)--(4.587,1.138)%
  --(4.595,1.136)--(4.604,1.133)--(4.612,1.131)--(4.619,1.129)--(4.626,1.127)--(4.634,1.125)%
  --(4.641,1.122)--(4.648,1.120)--(4.649,1.120)--(4.650,1.120)--(4.651,1.120)--(4.653,1.119)%
  --(4.655,1.119)--(4.657,1.118)--(4.659,1.117)--(4.662,1.116)--(4.664,1.116)--(4.669,1.114)%
  --(4.673,1.113)--(4.678,1.112)--(4.682,1.111)--(4.686,1.109)--(4.690,1.108)--(4.695,1.107)%
  --(4.699,1.106)--(4.708,1.103)--(4.715,1.101)--(4.723,1.099)--(4.731,1.097)--(4.738,1.095)%
  --(4.745,1.093)--(4.752,1.091)--(4.758,1.089)--(4.765,1.088)--(4.772,1.086)--(4.778,1.084)%
  --(4.784,1.083)--(4.790,1.081)--(4.795,1.080)--(4.800,1.079)--(4.805,1.078)--(4.815,1.076)%
  --(4.817,1.075)--(4.821,1.074)--(4.830,1.072)--(4.838,1.070)--(4.847,1.068)--(4.852,1.067)%
  --(4.856,1.067)--(4.860,1.066)--(4.861,1.066)--(4.862,1.066)--(4.862,1.065)--(4.863,1.065)%
  --(4.864,1.065)--(4.865,1.065)--(4.866,1.065)--(4.867,1.065)--(4.868,1.064)--(4.869,1.064)%
  --(4.871,1.064)--(4.872,1.064)--(4.874,1.063)--(4.875,1.063)--(4.877,1.063)--(4.879,1.062)%
  --(4.881,1.062)--(4.883,1.062)--(4.885,1.061)--(4.888,1.061)--(4.890,1.060)--(4.892,1.060)%
  --(4.894,1.060)--(4.898,1.059)--(4.902,1.058)--(4.906,1.058)--(4.910,1.057)--(4.914,1.056)%
  --(4.918,1.056)--(4.926,1.055)--(4.933,1.054)--(4.944,1.052)--(4.955,1.051)--(4.966,1.050)%
  --(4.977,1.048)--(4.988,1.047)--(4.999,1.046);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.002,3.370) {$x_2(t)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.662,3.370)--(2.117,3.370);
\draw[gp path] (0.680,2.445)--(0.681,2.445)--(0.683,2.445)--(0.685,2.445)--(0.688,2.446)%
  --(0.691,2.446)--(0.696,2.447)--(0.701,2.448)--(0.706,2.450)--(0.712,2.453)--(0.722,2.458)%
  --(0.733,2.466)--(0.743,2.475)--(0.754,2.485)--(0.764,2.497)--(0.775,2.510)--(0.785,2.525)%
  --(0.796,2.541)--(0.807,2.558)--(0.817,2.576)--(0.828,2.595)--(0.838,2.615)--(0.849,2.636)%
  --(0.859,2.657)--(0.869,2.677)--(0.877,2.695)--(0.886,2.713)--(0.894,2.732)--(0.903,2.750)%
  --(0.907,2.760)--(0.912,2.770)--(0.916,2.779)--(0.920,2.788)--(0.924,2.797)--(0.928,2.805)%
  --(0.932,2.814)--(0.936,2.822)--(0.944,2.839)--(0.952,2.856)--(0.960,2.872)--(0.968,2.888)%
  --(0.976,2.904)--(0.984,2.919)--(0.993,2.933)--(1.001,2.947)--(1.009,2.961)--(1.017,2.973)%
  --(1.024,2.984)--(1.031,2.994)--(1.039,3.003)--(1.046,3.012)--(1.053,3.020)--(1.060,3.027)%
  --(1.068,3.033)--(1.075,3.039)--(1.082,3.043)--(1.088,3.047)--(1.095,3.050)--(1.101,3.053)%
  --(1.108,3.054)--(1.114,3.056)--(1.117,3.056)--(1.120,3.056)--(1.121,3.056)--(1.122,3.056)%
  --(1.124,3.056)--(1.126,3.056)--(1.128,3.055)--(1.130,3.055)--(1.132,3.055)--(1.136,3.054)%
  --(1.140,3.053)--(1.144,3.051)--(1.148,3.050)--(1.153,3.048)--(1.161,3.043)--(1.168,3.038)%
  --(1.176,3.032)--(1.183,3.025)--(1.191,3.018)--(1.198,3.009)--(1.205,3.000)--(1.220,2.980)%
  --(1.234,2.960)--(1.245,2.941)--(1.257,2.921)--(1.268,2.899)--(1.279,2.877)--(1.291,2.854)%
  --(1.299,2.838)--(1.306,2.821)--(1.314,2.804)--(1.321,2.790)--(1.327,2.776)--(1.330,2.769)%
  --(1.332,2.765)--(1.334,2.761)--(1.334,2.760)--(1.335,2.760)--(1.335,2.759)--(1.336,2.758)%
  --(1.337,2.756)--(1.337,2.754)--(1.338,2.752)--(1.339,2.750)--(1.340,2.748)--(1.341,2.747)%
  --(1.342,2.745)--(1.343,2.741)--(1.345,2.738)--(1.347,2.734)--(1.348,2.730)--(1.350,2.726)%
  --(1.352,2.722)--(1.354,2.717)--(1.356,2.713)--(1.359,2.708)--(1.361,2.704)--(1.363,2.699)%
  --(1.365,2.694)--(1.367,2.689)--(1.372,2.680)--(1.376,2.672)--(1.380,2.664)--(1.384,2.656)%
  --(1.388,2.647)--(1.391,2.639)--(1.399,2.624)--(1.407,2.609)--(1.418,2.588)--(1.429,2.568)%
  --(1.440,2.550)--(1.451,2.533)--(1.462,2.517)--(1.484,2.489)--(1.504,2.470)--(1.524,2.456)%
  --(1.538,2.450)--(1.551,2.446)--(1.552,2.446)--(1.553,2.446)--(1.554,2.446)--(1.555,2.446)%
  --(1.559,2.445)--(1.562,2.445)--(1.563,2.445)--(1.565,2.445)--(1.568,2.446)--(1.571,2.446)%
  --(1.574,2.446)--(1.577,2.447)--(1.583,2.449)--(1.588,2.451)--(1.594,2.453)--(1.600,2.456)%
  --(1.606,2.460)--(1.611,2.464)--(1.617,2.468)--(1.623,2.473)--(1.629,2.478)--(1.640,2.490)%
  --(1.652,2.504)--(1.675,2.536)--(1.696,2.570)--(1.717,2.609)--(1.738,2.650)--(1.756,2.689)%
  --(1.769,2.716)--(1.779,2.737)--(1.788,2.757)--(1.794,2.771)--(1.801,2.785)--(1.814,2.812)%
  --(1.826,2.839)--(1.839,2.865)--(1.852,2.890)--(1.864,2.914)--(1.890,2.958)--(1.912,2.992)%
  --(1.935,3.019)--(1.958,3.039)--(1.981,3.051)--(2.004,3.055)--(2.007,3.055)--(2.013,3.054)%
  --(2.016,3.054)--(2.023,3.052)--(2.035,3.047)--(2.048,3.039)--(2.060,3.030)--(2.073,3.017)%
  --(2.085,3.003)--(2.098,2.986)--(2.110,2.968)--(2.123,2.948)--(2.135,2.926)--(2.148,2.903)%
  --(2.161,2.878)--(2.173,2.853)--(2.186,2.827)--(2.194,2.809)--(2.203,2.790)--(2.211,2.771)%
  --(2.220,2.753)--(2.229,2.734)--(2.236,2.717)--(2.244,2.701)--(2.260,2.668)--(2.275,2.636)%
  --(2.291,2.606)--(2.306,2.577)--(2.322,2.551)--(2.337,2.527)--(2.353,2.506)--(2.368,2.487)%
  --(2.384,2.472)--(2.399,2.460)--(2.413,2.453)--(2.427,2.448)--(2.436,2.446)--(2.444,2.445)%
  --(2.445,2.445)--(2.448,2.446)--(2.450,2.446)--(2.452,2.446)--(2.454,2.446)--(2.459,2.447)%
  --(2.463,2.448)--(2.467,2.449)--(2.471,2.451)--(2.475,2.453)--(2.479,2.455)--(2.483,2.457)%
  --(2.487,2.459)--(2.495,2.465)--(2.504,2.472)--(2.512,2.479)--(2.520,2.487)--(2.536,2.507)%
  --(2.552,2.529)--(2.568,2.554)--(2.585,2.582)--(2.601,2.612)--(2.617,2.644)--(2.634,2.680)%
  --(2.649,2.712)--(2.663,2.742)--(2.675,2.767)--(2.685,2.789)--(2.695,2.812)--(2.706,2.834)%
  --(2.716,2.855)--(2.726,2.876)--(2.737,2.896)--(2.747,2.916)--(2.757,2.934)--(2.768,2.952)%
  --(2.778,2.969)--(2.788,2.984)--(2.799,2.998)--(2.809,3.011)--(2.820,3.021)--(2.827,3.028)%
  --(2.834,3.034)--(2.840,3.039)--(2.847,3.043)--(2.853,3.047)--(2.860,3.050)--(2.865,3.052)%
  --(2.871,3.054)--(2.877,3.055)--(2.883,3.055)--(2.884,3.055)--(2.885,3.055)--(2.886,3.055)%
  --(2.887,3.055)--(2.890,3.055)--(2.893,3.055)--(2.895,3.054)--(2.898,3.054)--(2.901,3.053)%
  --(2.903,3.052)--(2.906,3.051)--(2.909,3.051)--(2.911,3.049)--(2.914,3.048)--(2.919,3.046)%
  --(2.924,3.043)--(2.928,3.040)--(2.933,3.036)--(2.938,3.033)--(2.943,3.029)--(2.947,3.024)%
  --(2.952,3.019)--(2.962,3.009)--(2.970,2.999)--(2.979,2.987)--(2.987,2.975)--(2.995,2.964)%
  --(3.002,2.951)--(3.010,2.938)--(3.017,2.926)--(3.024,2.913)--(3.030,2.902)--(3.036,2.891)%
  --(3.041,2.882)--(3.046,2.872)--(3.055,2.852)--(3.058,2.847)--(3.062,2.838)--(3.071,2.820)%
  --(3.079,2.802)--(3.088,2.783)--(3.092,2.774)--(3.096,2.765)--(3.099,2.759)--(3.100,2.756)%
  --(3.101,2.754)--(3.102,2.752)--(3.103,2.750)--(3.104,2.748)--(3.105,2.747)--(3.106,2.743)%
  --(3.107,2.743)--(3.107,2.741)--(3.109,2.738)--(3.110,2.735)--(3.112,2.731)--(3.114,2.727)%
  --(3.116,2.723)--(3.118,2.719)--(3.120,2.714)--(3.122,2.710)--(3.124,2.705)--(3.126,2.701)%
  --(3.128,2.696)--(3.132,2.687)--(3.136,2.679)--(3.140,2.671)--(3.144,2.664)--(3.147,2.656)%
  --(3.151,2.648)--(3.159,2.633)--(3.166,2.618)--(3.177,2.598)--(3.188,2.578)--(3.198,2.560)%
  --(3.209,2.543)--(3.219,2.527)--(3.230,2.512)--(3.241,2.499)--(3.251,2.487)--(3.262,2.476)%
  --(3.273,2.467)--(3.283,2.459)--(3.294,2.454)--(3.304,2.449)--(3.310,2.448)--(3.316,2.447)%
  --(3.321,2.446)--(3.325,2.446)--(3.329,2.446)--(3.333,2.446)--(3.336,2.447)--(3.338,2.447)%
  --(3.340,2.447)--(3.343,2.448)--(3.345,2.449)--(3.349,2.450)--(3.352,2.451)--(3.356,2.453)%
  --(3.359,2.454)--(3.362,2.456)--(3.366,2.457)--(3.369,2.460)--(3.372,2.462)--(3.375,2.464)%
  --(3.378,2.466)--(3.381,2.469)--(3.384,2.471)--(3.387,2.474)--(3.390,2.476)--(3.393,2.479)%
  --(3.396,2.482)--(3.399,2.485)--(3.402,2.488)--(3.405,2.492)--(3.408,2.495)--(3.411,2.499)%
  --(3.414,2.502)--(3.417,2.506)--(3.420,2.510)--(3.426,2.518)--(3.432,2.526)--(3.438,2.535)%
  --(3.444,2.544)--(3.452,2.557)--(3.460,2.571)--(3.468,2.586)--(3.477,2.601)--(3.485,2.617)%
  --(3.493,2.633)--(3.502,2.650)--(3.510,2.666)--(3.518,2.684)--(3.526,2.701)--(3.535,2.719)%
  --(3.543,2.737)--(3.551,2.755)--(3.552,2.757)--(3.554,2.761)--(3.558,2.770)--(3.562,2.778)%
  --(3.570,2.796)--(3.578,2.813)--(3.595,2.847)--(3.611,2.879)--(3.627,2.910)--(3.643,2.939)%
  --(3.659,2.965)--(3.675,2.989)--(3.691,3.009)--(3.708,3.025)--(3.724,3.038)--(3.738,3.047)%
  --(3.753,3.052)--(3.767,3.053)--(3.777,3.053)--(3.786,3.050)--(3.795,3.047)--(3.804,3.042)%
  --(3.814,3.036)--(3.823,3.029)--(3.832,3.020)--(3.841,3.010)--(3.851,2.999)--(3.860,2.987)%
  --(3.869,2.974)--(3.878,2.960)--(3.888,2.945)--(3.897,2.929)--(3.906,2.912)--(3.915,2.895)%
  --(3.925,2.877)--(3.934,2.858)--(3.943,2.839)--(3.952,2.820)--(3.961,2.802)--(3.969,2.784)%
  --(3.977,2.766)--(3.986,2.748)--(3.993,2.732)--(4.000,2.718)--(4.006,2.704)--(4.013,2.690)%
  --(4.020,2.676)--(4.026,2.662)--(4.033,2.649)--(4.039,2.635)--(4.046,2.622)--(4.059,2.597)%
  --(4.073,2.573)--(4.084,2.553)--(4.096,2.535)--(4.108,2.518)--(4.120,2.502)--(4.132,2.488)%
  --(4.144,2.476)--(4.160,2.463)--(4.176,2.454)--(4.192,2.448)--(4.208,2.446)--(4.209,2.446)%
  --(4.210,2.446)--(4.212,2.447)--(4.214,2.447)--(4.216,2.447)--(4.220,2.448)--(4.228,2.449)%
  --(4.234,2.451)--(4.240,2.454)--(4.246,2.457)--(4.252,2.461)--(4.258,2.465)--(4.264,2.470)%
  --(4.271,2.475)--(4.283,2.487)--(4.307,2.517)--(4.329,2.550)--(4.351,2.587)--(4.373,2.628)%
  --(4.394,2.672)--(4.414,2.713)--(4.424,2.736)--(4.432,2.751)--(4.436,2.761)--(4.441,2.771)%
  --(4.445,2.781)--(4.450,2.791)--(4.454,2.799)--(4.458,2.808)--(4.462,2.816)--(4.466,2.824)%
  --(4.473,2.841)--(4.481,2.857)--(4.489,2.873)--(4.498,2.889)--(4.506,2.905)--(4.514,2.920)%
  --(4.522,2.934)--(4.530,2.948)--(4.538,2.961)--(4.547,2.974)--(4.555,2.985)--(4.563,2.996)%
  --(4.571,3.006)--(4.579,3.015)--(4.587,3.023)--(4.595,3.031)--(4.604,3.037)--(4.612,3.042)%
  --(4.619,3.046)--(4.626,3.049)--(4.634,3.051)--(4.641,3.053)--(4.648,3.053)--(4.649,3.053)%
  --(4.650,3.053)--(4.651,3.053)--(4.653,3.053)--(4.655,3.053)--(4.657,3.052)--(4.659,3.052)%
  --(4.662,3.052)--(4.664,3.051)--(4.669,3.050)--(4.673,3.048)--(4.678,3.046)--(4.682,3.044)%
  --(4.686,3.042)--(4.690,3.039)--(4.695,3.036)--(4.699,3.033)--(4.708,3.026)--(4.715,3.018)%
  --(4.723,3.010)--(4.731,3.001)--(4.738,2.992)--(4.745,2.983)--(4.752,2.973)--(4.758,2.963)%
  --(4.765,2.952)--(4.772,2.941)--(4.778,2.930)--(4.784,2.919)--(4.790,2.908)--(4.795,2.898)%
  --(4.800,2.889)--(4.805,2.880)--(4.815,2.861)--(4.817,2.856)--(4.821,2.847)--(4.830,2.829)%
  --(4.838,2.811)--(4.847,2.793)--(4.852,2.782)--(4.856,2.773)--(4.860,2.765)--(4.861,2.764)%
  --(4.861,2.763)--(4.861,2.762)--(4.862,2.762)--(4.862,2.761)--(4.862,2.760)--(4.862,2.759)%
  --(4.863,2.759)--(4.863,2.758)--(4.864,2.757)--(4.865,2.755)--(4.865,2.753)--(4.866,2.751)%
  --(4.867,2.750)--(4.868,2.747)--(4.869,2.744)--(4.871,2.742)--(4.872,2.739)--(4.874,2.735)%
  --(4.875,2.731)--(4.877,2.728)--(4.879,2.724)--(4.881,2.719)--(4.883,2.715)--(4.885,2.710)%
  --(4.888,2.706)--(4.890,2.701)--(4.892,2.696)--(4.894,2.692)--(4.898,2.683)--(4.902,2.675)%
  --(4.906,2.667)--(4.910,2.659)--(4.914,2.651)--(4.918,2.643)--(4.926,2.627)--(4.933,2.612)%
  --(4.944,2.592)--(4.955,2.573)--(4.966,2.554)--(4.977,2.537)--(4.988,2.521)--(4.999,2.506);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.227,3.595) {$x_3(t)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.887,3.595)--(3.342,3.595);
\draw[gp path] (0.680,0.648)--(0.681,0.648)--(0.683,0.648)--(0.685,0.648)--(0.688,0.648)%
  --(0.691,0.648)--(0.696,0.648)--(0.701,0.648)--(0.706,0.648)--(0.712,0.648)--(0.722,0.648)%
  --(0.733,0.648)--(0.743,0.648)--(0.754,0.648)--(0.764,0.648)--(0.775,0.648)--(0.785,0.647)%
  --(0.796,0.647)--(0.807,0.647)--(0.817,0.647)--(0.828,0.647)--(0.838,0.647)--(0.849,0.647)%
  --(0.859,0.647)--(0.869,0.647)--(0.877,0.646)--(0.886,0.646)--(0.894,0.646)--(0.903,0.646)%
  --(0.907,0.646)--(0.912,0.646)--(0.916,0.646)--(0.920,0.646)--(0.924,0.646)--(0.928,0.646)%
  --(0.932,0.646)--(0.936,0.646)--(0.944,0.646)--(0.952,0.646)--(0.960,0.646)--(0.968,0.645)%
  --(0.976,0.645)--(0.984,0.645)--(0.993,0.645)--(1.001,0.645)--(1.009,0.645)--(1.017,0.645)%
  --(1.024,0.645)--(1.031,0.645)--(1.039,0.645)--(1.046,0.645)--(1.053,0.645)--(1.060,0.645)%
  --(1.068,0.645)--(1.075,0.645)--(1.082,0.645)--(1.088,0.645)--(1.095,0.645)--(1.101,0.645)%
  --(1.108,0.645)--(1.114,0.645)--(1.117,0.645)--(1.120,0.645)--(1.121,0.645)--(1.122,0.645)%
  --(1.124,0.645)--(1.126,0.645)--(1.128,0.645)--(1.130,0.645)--(1.132,0.645)--(1.136,0.645)%
  --(1.140,0.645)--(1.144,0.645)--(1.148,0.645)--(1.153,0.645)--(1.161,0.645)--(1.168,0.645)%
  --(1.176,0.645)--(1.183,0.645)--(1.191,0.645)--(1.198,0.645)--(1.205,0.645)--(1.220,0.645)%
  --(1.234,0.645)--(1.245,0.645)--(1.257,0.645)--(1.268,0.645)--(1.279,0.646)--(1.291,0.646)%
  --(1.299,0.646)--(1.306,0.646)--(1.314,0.646)--(1.321,0.646)--(1.327,0.646)--(1.330,0.646)%
  --(1.332,0.646)--(1.334,0.646)--(1.335,0.646)--(1.336,0.646)--(1.337,0.646)--(1.338,0.646)%
  --(1.339,0.646)--(1.340,0.646)--(1.341,0.646)--(1.342,0.646)--(1.343,0.646)--(1.345,0.646)%
  --(1.347,0.646)--(1.348,0.646)--(1.350,0.646)--(1.352,0.646)--(1.354,0.646)--(1.356,0.646)%
  --(1.359,0.646)--(1.361,0.646)--(1.363,0.646)--(1.365,0.646)--(1.367,0.646)--(1.372,0.647)%
  --(1.376,0.647)--(1.380,0.647)--(1.384,0.647)--(1.388,0.647)--(1.391,0.647)--(1.399,0.647)%
  --(1.407,0.647)--(1.418,0.647)--(1.429,0.647)--(1.440,0.647)--(1.451,0.647)--(1.462,0.648)%
  --(1.484,0.648)--(1.504,0.648)--(1.524,0.648)--(1.538,0.648)--(1.551,0.648)--(1.552,0.648)%
  --(1.553,0.648)--(1.554,0.648)--(1.555,0.648)--(1.559,0.648)--(1.562,0.648)--(1.563,0.648)%
  --(1.565,0.648)--(1.568,0.648)--(1.571,0.648)--(1.574,0.648)--(1.577,0.648)--(1.583,0.648)%
  --(1.588,0.648)--(1.594,0.648)--(1.600,0.648)--(1.606,0.648)--(1.611,0.648)--(1.617,0.648)%
  --(1.623,0.648)--(1.629,0.648)--(1.640,0.648)--(1.652,0.648)--(1.675,0.647)--(1.696,0.647)%
  --(1.717,0.647)--(1.738,0.647)--(1.756,0.646)--(1.769,0.646)--(1.779,0.646)--(1.788,0.646)%
  --(1.794,0.646)--(1.801,0.646)--(1.814,0.646)--(1.826,0.646)--(1.839,0.646)--(1.852,0.645)%
  --(1.864,0.645)--(1.890,0.645)--(1.912,0.645)--(1.935,0.645)--(1.958,0.645)--(1.981,0.645)%
  --(2.004,0.645)--(2.007,0.645)--(2.013,0.645)--(2.016,0.645)--(2.023,0.645)--(2.035,0.645)%
  --(2.048,0.645)--(2.060,0.645)--(2.073,0.645)--(2.085,0.645)--(2.098,0.645)--(2.110,0.645)%
  --(2.123,0.645)--(2.135,0.645)--(2.148,0.645)--(2.161,0.646)--(2.173,0.646)--(2.186,0.646)%
  --(2.194,0.646)--(2.203,0.646)--(2.211,0.646)--(2.220,0.646)--(2.229,0.646)--(2.236,0.646)%
  --(2.244,0.646)--(2.260,0.647)--(2.275,0.647)--(2.291,0.647)--(2.306,0.647)--(2.322,0.647)%
  --(2.337,0.647)--(2.353,0.648)--(2.368,0.648)--(2.384,0.648)--(2.399,0.648)--(2.413,0.648)%
  --(2.427,0.648)--(2.436,0.648)--(2.444,0.648)--(2.445,0.648)--(2.448,0.648)--(2.450,0.648)%
  --(2.452,0.648)--(2.454,0.648)--(2.459,0.648)--(2.463,0.648)--(2.467,0.648)--(2.471,0.648)%
  --(2.475,0.648)--(2.479,0.648)--(2.483,0.648)--(2.487,0.648)--(2.495,0.648)--(2.504,0.648)%
  --(2.512,0.648)--(2.520,0.648)--(2.536,0.648)--(2.552,0.647)--(2.568,0.647)--(2.585,0.647)%
  --(2.601,0.647)--(2.617,0.647)--(2.634,0.647)--(2.649,0.646)--(2.663,0.646)--(2.675,0.646)%
  --(2.685,0.646)--(2.695,0.646)--(2.706,0.646)--(2.716,0.646)--(2.726,0.646)--(2.737,0.645)%
  --(2.747,0.645)--(2.757,0.645)--(2.768,0.645)--(2.778,0.645)--(2.788,0.645)--(2.799,0.645)%
  --(2.809,0.645)--(2.820,0.645)--(2.827,0.645)--(2.834,0.645)--(2.840,0.645)--(2.847,0.645)%
  --(2.853,0.645)--(2.860,0.645)--(2.865,0.645)--(2.871,0.645)--(2.877,0.645)--(2.883,0.645)%
  --(2.884,0.645)--(2.885,0.645)--(2.886,0.645)--(2.887,0.645)--(2.890,0.645)--(2.893,0.645)%
  --(2.895,0.645)--(2.898,0.645)--(2.901,0.645)--(2.903,0.645)--(2.906,0.645)--(2.909,0.645)%
  --(2.911,0.645)--(2.914,0.645)--(2.919,0.645)--(2.924,0.645)--(2.928,0.645)--(2.933,0.645)%
  --(2.938,0.645)--(2.943,0.645)--(2.947,0.645)--(2.952,0.645)--(2.962,0.645)--(2.970,0.645)%
  --(2.979,0.645)--(2.987,0.645)--(2.995,0.645)--(3.002,0.645)--(3.010,0.645)--(3.017,0.645)%
  --(3.024,0.645)--(3.030,0.645)--(3.036,0.645)--(3.041,0.645)--(3.046,0.646)--(3.055,0.646)%
  --(3.058,0.646)--(3.062,0.646)--(3.071,0.646)--(3.079,0.646)--(3.088,0.646)--(3.092,0.646)%
  --(3.096,0.646)--(3.099,0.646)--(3.100,0.646)--(3.101,0.646)--(3.102,0.646)--(3.103,0.646)%
  --(3.104,0.646)--(3.105,0.646)--(3.106,0.646)--(3.107,0.646)--(3.109,0.646)--(3.110,0.646)%
  --(3.112,0.646)--(3.114,0.646)--(3.116,0.646)--(3.118,0.646)--(3.120,0.646)--(3.122,0.646)%
  --(3.124,0.646)--(3.126,0.646)--(3.128,0.646)--(3.132,0.646)--(3.136,0.647)--(3.140,0.647)%
  --(3.144,0.647)--(3.147,0.647)--(3.151,0.647)--(3.159,0.647)--(3.166,0.647)--(3.177,0.647)%
  --(3.188,0.647)--(3.198,0.647)--(3.209,0.647)--(3.219,0.647)--(3.230,0.648)--(3.241,0.648)%
  --(3.251,0.648)--(3.262,0.648)--(3.273,0.648)--(3.283,0.648)--(3.294,0.648)--(3.304,0.648)%
  --(3.310,0.648)--(3.316,0.648)--(3.321,0.648)--(3.325,0.648)--(3.329,0.648)--(3.333,0.648)%
  --(3.336,0.648)--(3.338,0.648)--(3.340,0.648)--(3.343,0.648)--(3.345,0.648)--(3.349,0.648)%
  --(3.352,0.648)--(3.356,0.648)--(3.359,0.648)--(3.362,0.648)--(3.366,0.648)--(3.369,0.648)%
  --(3.372,0.648)--(3.375,0.648)--(3.378,0.648)--(3.381,0.648)--(3.384,0.648)--(3.387,0.648)%
  --(3.390,0.648)--(3.393,0.648)--(3.396,0.648)--(3.399,0.648)--(3.402,0.648)--(3.405,0.648)%
  --(3.408,0.648)--(3.411,0.648)--(3.414,0.648)--(3.417,0.648)--(3.420,0.648)--(3.426,0.648)%
  --(3.432,0.648)--(3.438,0.647)--(3.444,0.647)--(3.452,0.647)--(3.460,0.647)--(3.468,0.647)%
  --(3.477,0.647)--(3.485,0.647)--(3.493,0.647)--(3.502,0.647)--(3.510,0.647)--(3.518,0.647)%
  --(3.526,0.646)--(3.535,0.646)--(3.543,0.646)--(3.551,0.646)--(3.552,0.646)--(3.554,0.646)%
  --(3.558,0.646)--(3.562,0.646)--(3.570,0.646)--(3.578,0.646)--(3.595,0.646)--(3.611,0.646)%
  --(3.627,0.645)--(3.643,0.645)--(3.659,0.645)--(3.675,0.645)--(3.691,0.645)--(3.708,0.645)%
  --(3.724,0.645)--(3.738,0.645)--(3.753,0.645)--(3.767,0.645)--(3.777,0.645)--(3.786,0.645)%
  --(3.795,0.645)--(3.804,0.645)--(3.814,0.645)--(3.823,0.645)--(3.832,0.645)--(3.841,0.645)%
  --(3.851,0.645)--(3.860,0.645)--(3.869,0.645)--(3.878,0.645)--(3.888,0.645)--(3.897,0.645)%
  --(3.906,0.645)--(3.915,0.645)--(3.925,0.646)--(3.934,0.646)--(3.943,0.646)--(3.952,0.646)%
  --(3.961,0.646)--(3.969,0.646)--(3.977,0.646)--(3.986,0.646)--(3.993,0.646)--(4.000,0.646)%
  --(4.006,0.646)--(4.013,0.646)--(4.020,0.647)--(4.026,0.647)--(4.033,0.647)--(4.039,0.647)%
  --(4.046,0.647)--(4.059,0.647)--(4.073,0.647)--(4.084,0.647)--(4.096,0.647)--(4.108,0.648)%
  --(4.120,0.648)--(4.132,0.648)--(4.144,0.648)--(4.160,0.648)--(4.176,0.648)--(4.192,0.648)%
  --(4.208,0.648)--(4.209,0.648)--(4.210,0.648)--(4.212,0.648)--(4.214,0.648)--(4.216,0.648)%
  --(4.220,0.648)--(4.228,0.648)--(4.234,0.648)--(4.240,0.648)--(4.246,0.648)--(4.252,0.648)%
  --(4.258,0.648)--(4.264,0.648)--(4.271,0.648)--(4.283,0.648)--(4.307,0.648)--(4.329,0.647)%
  --(4.351,0.647)--(4.373,0.647)--(4.394,0.647)--(4.414,0.646)--(4.424,0.646)--(4.432,0.646)%
  --(4.436,0.646)--(4.441,0.646)--(4.445,0.646)--(4.450,0.646)--(4.454,0.646)--(4.458,0.646)%
  --(4.462,0.646)--(4.466,0.646)--(4.473,0.646)--(4.481,0.646)--(4.489,0.646)--(4.498,0.645)%
  --(4.506,0.645)--(4.514,0.645)--(4.522,0.645)--(4.530,0.645)--(4.538,0.645)--(4.547,0.645)%
  --(4.555,0.645)--(4.563,0.645)--(4.571,0.645)--(4.579,0.645)--(4.587,0.645)--(4.595,0.645)%
  --(4.604,0.645)--(4.612,0.645)--(4.619,0.645)--(4.626,0.645)--(4.634,0.645)--(4.641,0.645)%
  --(4.648,0.645)--(4.649,0.645)--(4.650,0.645)--(4.651,0.645)--(4.653,0.645)--(4.655,0.645)%
  --(4.657,0.645)--(4.659,0.645)--(4.662,0.645)--(4.664,0.645)--(4.669,0.645)--(4.673,0.645)%
  --(4.678,0.645)--(4.682,0.645)--(4.686,0.645)--(4.690,0.645)--(4.695,0.645)--(4.699,0.645)%
  --(4.708,0.645)--(4.715,0.645)--(4.723,0.645)--(4.731,0.645)--(4.738,0.645)--(4.745,0.645)%
  --(4.752,0.645)--(4.758,0.645)--(4.765,0.645)--(4.772,0.645)--(4.778,0.645)--(4.784,0.645)%
  --(4.790,0.645)--(4.795,0.645)--(4.800,0.645)--(4.805,0.646)--(4.815,0.646)--(4.817,0.646)%
  --(4.821,0.646)--(4.830,0.646)--(4.838,0.646)--(4.847,0.646)--(4.852,0.646)--(4.856,0.646)%
  --(4.860,0.646)--(4.861,0.646)--(4.862,0.646)--(4.863,0.646)--(4.864,0.646)--(4.865,0.646)%
  --(4.866,0.646)--(4.867,0.646)--(4.868,0.646)--(4.869,0.646)--(4.871,0.646)--(4.872,0.646)%
  --(4.874,0.646)--(4.875,0.646)--(4.877,0.646)--(4.879,0.646)--(4.881,0.646)--(4.883,0.646)%
  --(4.885,0.646)--(4.888,0.646)--(4.890,0.646)--(4.892,0.646)--(4.894,0.646)--(4.898,0.647)%
  --(4.902,0.647)--(4.906,0.647)--(4.910,0.647)--(4.914,0.647)--(4.918,0.647)--(4.926,0.647)%
  --(4.933,0.647)--(4.944,0.647)--(4.955,0.647)--(4.966,0.647)--(4.977,0.647)--(4.988,0.648)%
  --(4.999,0.648);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.227,3.370) {$x_4(t)$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (2.887,3.370)--(3.342,3.370);
\draw[gp path] (0.680,1.120)--(0.681,1.120)--(0.681,1.119)--(0.683,1.118)--(0.685,1.116)%
  --(0.688,1.114)--(0.691,1.112)--(0.696,1.108)--(0.701,1.104)--(0.706,1.100)--(0.712,1.096)%
  --(0.722,1.088)--(0.733,1.080)--(0.743,1.072)--(0.754,1.064)--(0.764,1.056)--(0.775,1.048)%
  --(0.785,1.040)--(0.796,1.032)--(0.807,1.024)--(0.817,1.016)--(0.828,1.008)--(0.838,1.000)%
  --(0.849,0.993)--(0.859,0.985)--(0.869,0.978)--(0.877,0.972)--(0.886,0.966)--(0.894,0.960)%
  --(0.903,0.954)--(0.907,0.951)--(0.912,0.948)--(0.916,0.945)--(0.920,0.943)--(0.924,0.940)%
  --(0.928,0.938)--(0.932,0.935)--(0.936,0.933)--(0.944,0.928)--(0.952,0.923)--(0.960,0.918)%
  --(0.968,0.914)--(0.976,0.909)--(0.984,0.905)--(0.993,0.901)--(1.001,0.897)--(1.009,0.894)%
  --(1.017,0.891)--(1.024,0.888)--(1.031,0.885)--(1.039,0.882)--(1.046,0.880)--(1.053,0.878)%
  --(1.060,0.876)--(1.068,0.874)--(1.075,0.873)--(1.082,0.872)--(1.088,0.871)--(1.095,0.870)%
  --(1.101,0.869)--(1.108,0.869)--(1.114,0.869)--(1.117,0.869)--(1.120,0.869)--(1.121,0.869)%
  --(1.122,0.869)--(1.124,0.869)--(1.126,0.869)--(1.128,0.869)--(1.130,0.869)--(1.132,0.869)%
  --(1.136,0.869)--(1.140,0.869)--(1.144,0.870)--(1.148,0.870)--(1.153,0.871)--(1.161,0.872)%
  --(1.168,0.873)--(1.176,0.875)--(1.183,0.877)--(1.191,0.879)--(1.198,0.881)--(1.205,0.883)%
  --(1.220,0.889)--(1.234,0.894)--(1.245,0.899)--(1.257,0.905)--(1.268,0.911)--(1.279,0.917)%
  --(1.291,0.923)--(1.299,0.928)--(1.306,0.933)--(1.314,0.938)--(1.321,0.942)--(1.327,0.946)%
  --(1.330,0.948)--(1.332,0.950)--(1.334,0.951)--(1.335,0.951)--(1.335,0.952)--(1.336,0.952)%
  --(1.337,0.952)--(1.337,0.953)--(1.338,0.954)--(1.339,0.954)--(1.340,0.955)--(1.341,0.955)%
  --(1.342,0.956)--(1.343,0.957)--(1.345,0.958)--(1.347,0.959)--(1.348,0.961)--(1.350,0.962)%
  --(1.352,0.963)--(1.354,0.965)--(1.356,0.966)--(1.359,0.968)--(1.361,0.969)--(1.363,0.971)%
  --(1.365,0.972)--(1.367,0.974)--(1.372,0.977)--(1.376,0.980)--(1.380,0.983)--(1.384,0.985)%
  --(1.388,0.988)--(1.391,0.991)--(1.399,0.997)--(1.407,1.003)--(1.418,1.011)--(1.429,1.019)%
  --(1.440,1.028)--(1.451,1.036)--(1.462,1.044)--(1.484,1.061)--(1.504,1.076)--(1.524,1.091)%
  --(1.538,1.102)--(1.551,1.112)--(1.552,1.112)--(1.552,1.113)--(1.553,1.113)--(1.554,1.114)%
  --(1.555,1.115)--(1.559,1.118)--(1.562,1.120)--(1.563,1.121)--(1.565,1.122)--(1.568,1.125)%
  --(1.571,1.127)--(1.574,1.129)--(1.577,1.131)--(1.583,1.136)--(1.588,1.140)--(1.594,1.145)%
  --(1.600,1.149)--(1.606,1.153)--(1.611,1.158)--(1.617,1.162)--(1.623,1.167)--(1.629,1.171)%
  --(1.640,1.180)--(1.652,1.189)--(1.675,1.206)--(1.696,1.222)--(1.717,1.237)--(1.738,1.253)%
  --(1.756,1.266)--(1.769,1.275)--(1.779,1.282)--(1.788,1.288)--(1.794,1.292)--(1.801,1.297)%
  --(1.814,1.305)--(1.826,1.312)--(1.839,1.320)--(1.852,1.327)--(1.864,1.334)--(1.890,1.346)%
  --(1.912,1.355)--(1.935,1.362)--(1.958,1.367)--(1.981,1.371)--(2.004,1.372)--(2.007,1.372)%
  --(2.013,1.371)--(2.016,1.371)--(2.023,1.371)--(2.035,1.369)--(2.048,1.367)--(2.060,1.365)%
  --(2.073,1.362)--(2.085,1.358)--(2.098,1.353)--(2.110,1.348)--(2.123,1.343)--(2.135,1.337)%
  --(2.148,1.331)--(2.161,1.324)--(2.173,1.317)--(2.186,1.309)--(2.194,1.304)--(2.203,1.298)%
  --(2.211,1.293)--(2.220,1.287)--(2.229,1.281)--(2.236,1.276)--(2.244,1.270)--(2.260,1.259)%
  --(2.275,1.248)--(2.291,1.236)--(2.306,1.225)--(2.322,1.213)--(2.337,1.202)--(2.353,1.190)%
  --(2.368,1.178)--(2.384,1.166)--(2.399,1.154)--(2.413,1.144)--(2.427,1.133)--(2.436,1.127)%
  --(2.444,1.120)--(2.445,1.119)--(2.448,1.117)--(2.450,1.116)--(2.452,1.114)--(2.454,1.112)%
  --(2.459,1.109)--(2.463,1.106)--(2.467,1.103)--(2.471,1.100)--(2.475,1.096)--(2.479,1.093)%
  --(2.483,1.090)--(2.487,1.087)--(2.495,1.081)--(2.504,1.075)--(2.512,1.069)--(2.520,1.062)%
  --(2.536,1.050)--(2.552,1.038)--(2.568,1.026)--(2.585,1.013)--(2.601,1.001)--(2.617,0.990)%
  --(2.634,0.977)--(2.649,0.966)--(2.663,0.957)--(2.675,0.949)--(2.685,0.942)--(2.695,0.936)%
  --(2.706,0.929)--(2.716,0.923)--(2.726,0.917)--(2.737,0.912)--(2.747,0.906)--(2.757,0.901)%
  --(2.768,0.896)--(2.778,0.892)--(2.788,0.888)--(2.799,0.884)--(2.809,0.881)--(2.820,0.878)%
  --(2.827,0.876)--(2.834,0.874)--(2.840,0.873)--(2.847,0.872)--(2.853,0.871)--(2.860,0.870)%
  --(2.865,0.870)--(2.871,0.869)--(2.877,0.869)--(2.883,0.869)--(2.884,0.869)--(2.885,0.869)%
  --(2.886,0.869)--(2.887,0.869)--(2.890,0.869)--(2.893,0.869)--(2.895,0.869)--(2.898,0.869)%
  --(2.901,0.869)--(2.903,0.870)--(2.906,0.870)--(2.909,0.870)--(2.911,0.870)--(2.914,0.871)%
  --(2.919,0.871)--(2.924,0.872)--(2.928,0.873)--(2.933,0.874)--(2.938,0.875)--(2.943,0.876)%
  --(2.947,0.877)--(2.952,0.878)--(2.962,0.881)--(2.970,0.884)--(2.979,0.887)--(2.987,0.890)%
  --(2.995,0.893)--(3.002,0.896)--(3.010,0.900)--(3.017,0.903)--(3.024,0.907)--(3.030,0.910)%
  --(3.036,0.913)--(3.041,0.916)--(3.046,0.918)--(3.055,0.924)--(3.058,0.925)--(3.062,0.928)%
  --(3.071,0.933)--(3.079,0.939)--(3.088,0.944)--(3.092,0.947)--(3.096,0.950)--(3.099,0.952)%
  --(3.100,0.952)--(3.101,0.953)--(3.102,0.954)--(3.103,0.954)--(3.104,0.955)--(3.105,0.955)%
  --(3.106,0.957)--(3.107,0.957)--(3.109,0.958)--(3.110,0.959)--(3.112,0.960)--(3.114,0.962)%
  --(3.116,0.963)--(3.118,0.964)--(3.120,0.966)--(3.122,0.967)--(3.124,0.969)--(3.126,0.970)%
  --(3.128,0.972)--(3.132,0.975)--(3.136,0.977)--(3.140,0.980)--(3.144,0.983)--(3.147,0.986)%
  --(3.151,0.988)--(3.159,0.994)--(3.166,0.999)--(3.177,1.007)--(3.188,1.015)--(3.198,1.023)%
  --(3.209,1.031)--(3.219,1.039)--(3.230,1.047)--(3.241,1.055)--(3.251,1.063)--(3.262,1.071)%
  --(3.273,1.079)--(3.283,1.087)--(3.294,1.096)--(3.304,1.104)--(3.310,1.108)--(3.316,1.112)%
  --(3.321,1.116)--(3.325,1.120)--(3.329,1.123)--(3.333,1.126)--(3.336,1.128)--(3.338,1.129)%
  --(3.340,1.131)--(3.343,1.133)--(3.345,1.135)--(3.349,1.138)--(3.352,1.140)--(3.356,1.143)%
  --(3.359,1.145)--(3.362,1.148)--(3.366,1.150)--(3.369,1.153)--(3.372,1.155)--(3.375,1.158)%
  --(3.378,1.160)--(3.381,1.162)--(3.384,1.165)--(3.387,1.167)--(3.390,1.169)--(3.393,1.171)%
  --(3.396,1.174)--(3.399,1.176)--(3.402,1.178)--(3.405,1.180)--(3.408,1.183)--(3.411,1.185)%
  --(3.414,1.187)--(3.417,1.189)--(3.420,1.192)--(3.426,1.196)--(3.432,1.201)--(3.438,1.205)%
  --(3.444,1.210)--(3.452,1.216)--(3.460,1.222)--(3.468,1.228)--(3.477,1.234)--(3.485,1.240)%
  --(3.493,1.246)--(3.502,1.252)--(3.510,1.258)--(3.518,1.264)--(3.526,1.270)--(3.535,1.276)%
  --(3.543,1.282)--(3.551,1.287)--(3.552,1.288)--(3.554,1.289)--(3.558,1.292)--(3.562,1.295)%
  --(3.570,1.300)--(3.578,1.305)--(3.595,1.315)--(3.611,1.324)--(3.627,1.333)--(3.643,1.340)%
  --(3.659,1.348)--(3.675,1.354)--(3.691,1.359)--(3.708,1.364)--(3.724,1.367)--(3.738,1.369)%
  --(3.753,1.371)--(3.767,1.371)--(3.777,1.371)--(3.786,1.370)--(3.795,1.369)--(3.804,1.368)%
  --(3.814,1.366)--(3.823,1.365)--(3.832,1.362)--(3.841,1.360)--(3.851,1.357)--(3.860,1.353)%
  --(3.869,1.350)--(3.878,1.346)--(3.888,1.342)--(3.897,1.338)--(3.906,1.333)--(3.915,1.328)%
  --(3.925,1.323)--(3.934,1.318)--(3.943,1.312)--(3.952,1.307)--(3.961,1.302)--(3.969,1.296)%
  --(3.977,1.291)--(3.986,1.285)--(3.993,1.280)--(4.000,1.276)--(4.006,1.271)--(4.013,1.266)%
  --(4.020,1.262)--(4.026,1.257)--(4.033,1.252)--(4.039,1.247)--(4.046,1.242)--(4.059,1.233)%
  --(4.073,1.223)--(4.084,1.214)--(4.096,1.205)--(4.108,1.196)--(4.120,1.187)--(4.132,1.178)%
  --(4.144,1.169)--(4.160,1.157)--(4.176,1.145)--(4.192,1.132)--(4.208,1.120)--(4.209,1.120)%
  --(4.209,1.119)--(4.210,1.118)--(4.212,1.117)--(4.214,1.115)--(4.216,1.114)--(4.220,1.111)%
  --(4.228,1.105)--(4.234,1.101)--(4.240,1.096)--(4.246,1.091)--(4.252,1.087)--(4.258,1.082)%
  --(4.264,1.077)--(4.271,1.073)--(4.283,1.063)--(4.307,1.045)--(4.329,1.028)--(4.351,1.012)%
  --(4.373,0.996)--(4.394,0.980)--(4.414,0.966)--(4.424,0.959)--(4.432,0.954)--(4.436,0.951)%
  --(4.441,0.948)--(4.445,0.945)--(4.450,0.942)--(4.454,0.940)--(4.458,0.937)--(4.462,0.935)%
  --(4.466,0.932)--(4.473,0.927)--(4.481,0.923)--(4.489,0.918)--(4.498,0.914)--(4.506,0.909)%
  --(4.514,0.905)--(4.522,0.901)--(4.530,0.897)--(4.538,0.894)--(4.547,0.891)--(4.555,0.887)%
  --(4.563,0.884)--(4.571,0.882)--(4.579,0.879)--(4.587,0.877)--(4.595,0.875)--(4.604,0.874)%
  --(4.612,0.872)--(4.619,0.871)--(4.626,0.871)--(4.634,0.870)--(4.641,0.870)--(4.648,0.869)%
  --(4.649,0.869)--(4.650,0.869)--(4.651,0.869)--(4.653,0.869)--(4.655,0.870)--(4.657,0.870)%
  --(4.659,0.870)--(4.662,0.870)--(4.664,0.870)--(4.669,0.870)--(4.673,0.871)--(4.678,0.871)%
  --(4.682,0.872)--(4.686,0.872)--(4.690,0.873)--(4.695,0.874)--(4.699,0.875)--(4.708,0.877)%
  --(4.715,0.879)--(4.723,0.881)--(4.731,0.883)--(4.738,0.886)--(4.745,0.888)--(4.752,0.891)%
  --(4.758,0.893)--(4.765,0.896)--(4.772,0.899)--(4.778,0.902)--(4.784,0.905)--(4.790,0.908)%
  --(4.795,0.911)--(4.800,0.914)--(4.805,0.916)--(4.815,0.922)--(4.817,0.923)--(4.821,0.926)%
  --(4.830,0.931)--(4.838,0.936)--(4.847,0.942)--(4.852,0.945)--(4.856,0.947)--(4.860,0.950)%
  --(4.861,0.950)--(4.861,0.951)--(4.862,0.951)--(4.862,0.952)--(4.863,0.952)--(4.864,0.952)%
  --(4.865,0.953)--(4.865,0.954)--(4.866,0.954)--(4.867,0.955)--(4.868,0.955)--(4.869,0.956)%
  --(4.871,0.957)--(4.872,0.958)--(4.874,0.959)--(4.875,0.960)--(4.877,0.962)--(4.879,0.963)%
  --(4.881,0.964)--(4.883,0.966)--(4.885,0.967)--(4.888,0.969)--(4.890,0.970)--(4.892,0.972)%
  --(4.894,0.973)--(4.898,0.976)--(4.902,0.979)--(4.906,0.982)--(4.910,0.985)--(4.914,0.988)%
  --(4.918,0.990)--(4.926,0.996)--(4.933,1.002)--(4.944,1.010)--(4.955,1.018)--(4.966,1.026)%
  --(4.977,1.034)--(4.988,1.042)--(4.999,1.051);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.452,3.595) {$x_5(t)$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.112,3.595)--(4.567,3.595);
\draw[gp path] (0.680,1.120)--(0.681,1.120)--(0.683,1.119)--(0.685,1.118)--(0.688,1.117)%
  --(0.691,1.116)--(0.696,1.113)--(0.701,1.111)--(0.706,1.109)--(0.712,1.106)--(0.722,1.102)%
  --(0.733,1.097)--(0.743,1.093)--(0.754,1.089)--(0.764,1.085)--(0.775,1.081)--(0.785,1.078)%
  --(0.796,1.074)--(0.807,1.071)--(0.817,1.068)--(0.828,1.066)--(0.838,1.063)--(0.849,1.061)%
  --(0.859,1.060)--(0.869,1.058)--(0.877,1.057)--(0.886,1.057)--(0.894,1.056)--(0.903,1.056)%
  --(0.907,1.056)--(0.912,1.056)--(0.916,1.056)--(0.920,1.057)--(0.924,1.057)--(0.928,1.057)%
  --(0.932,1.057)--(0.936,1.058)--(0.944,1.059)--(0.952,1.060)--(0.960,1.061)--(0.968,1.063)%
  --(0.976,1.064)--(0.984,1.066)--(0.993,1.068)--(1.001,1.071)--(1.009,1.073)--(1.017,1.076)%
  --(1.024,1.078)--(1.031,1.081)--(1.039,1.084)--(1.046,1.087)--(1.053,1.090)--(1.060,1.093)%
  --(1.068,1.096)--(1.075,1.099)--(1.082,1.102)--(1.088,1.105)--(1.095,1.108)--(1.101,1.111)%
  --(1.108,1.114)--(1.114,1.117)--(1.117,1.119)--(1.120,1.120)--(1.121,1.120)--(1.122,1.121)%
  --(1.124,1.121)--(1.126,1.122)--(1.128,1.123)--(1.130,1.124)--(1.132,1.125)--(1.136,1.127)%
  --(1.140,1.129)--(1.144,1.131)--(1.148,1.133)--(1.153,1.135)--(1.161,1.139)--(1.168,1.142)%
  --(1.176,1.145)--(1.183,1.148)--(1.191,1.152)--(1.198,1.155)--(1.205,1.157)--(1.220,1.163)%
  --(1.234,1.167)--(1.245,1.171)--(1.257,1.174)--(1.268,1.177)--(1.279,1.179)--(1.291,1.181)%
  --(1.299,1.182)--(1.306,1.183)--(1.314,1.183)--(1.321,1.184)--(1.327,1.184)--(1.330,1.184)%
  --(1.332,1.184)--(1.334,1.184)--(1.335,1.184)--(1.336,1.184)--(1.337,1.184)--(1.338,1.184)%
  --(1.339,1.184)--(1.340,1.184)--(1.341,1.184)--(1.342,1.184)--(1.343,1.184)--(1.345,1.184)%
  --(1.347,1.184)--(1.348,1.184)--(1.350,1.184)--(1.352,1.184)--(1.354,1.184)--(1.356,1.184)%
  --(1.359,1.183)--(1.361,1.183)--(1.363,1.183)--(1.365,1.183)--(1.367,1.183)--(1.372,1.182)%
  --(1.376,1.182)--(1.380,1.181)--(1.384,1.181)--(1.388,1.180)--(1.391,1.179)--(1.399,1.178)%
  --(1.407,1.176)--(1.418,1.174)--(1.429,1.171)--(1.440,1.168)--(1.451,1.164)--(1.462,1.161)%
  --(1.484,1.153)--(1.504,1.145)--(1.524,1.137)--(1.538,1.131)--(1.551,1.125)--(1.552,1.125)%
  --(1.552,1.124)--(1.553,1.124)--(1.554,1.124)--(1.555,1.123)--(1.559,1.122)--(1.562,1.120)%
  --(1.563,1.120)--(1.565,1.119)--(1.568,1.118)--(1.571,1.116)--(1.574,1.115)--(1.577,1.114)%
  --(1.583,1.111)--(1.588,1.109)--(1.594,1.106)--(1.600,1.104)--(1.606,1.101)--(1.611,1.099)%
  --(1.617,1.096)--(1.623,1.094)--(1.629,1.092)--(1.640,1.087)--(1.652,1.083)--(1.675,1.075)%
  --(1.696,1.069)--(1.717,1.064)--(1.738,1.060)--(1.756,1.058)--(1.769,1.057)--(1.779,1.056)%
  --(1.788,1.056)--(1.794,1.056)--(1.801,1.057)--(1.814,1.057)--(1.826,1.059)--(1.839,1.061)%
  --(1.852,1.063)--(1.864,1.066)--(1.890,1.073)--(1.912,1.081)--(1.935,1.090)--(1.958,1.099)%
  --(1.981,1.110)--(2.004,1.121)--(2.007,1.122)--(2.013,1.125)--(2.016,1.126)--(2.023,1.129)%
  --(2.035,1.135)--(2.048,1.141)--(2.060,1.146)--(2.073,1.152)--(2.085,1.157)--(2.098,1.161)%
  --(2.110,1.166)--(2.123,1.169)--(2.135,1.173)--(2.148,1.176)--(2.161,1.179)--(2.173,1.181)%
  --(2.186,1.182)--(2.194,1.183)--(2.203,1.184)--(2.211,1.184)--(2.220,1.184)--(2.229,1.184)%
  --(2.236,1.184)--(2.244,1.183)--(2.260,1.181)--(2.275,1.179)--(2.291,1.176)--(2.306,1.172)%
  --(2.322,1.168)--(2.337,1.163)--(2.353,1.158)--(2.368,1.152)--(2.384,1.146)--(2.399,1.140)%
  --(2.413,1.134)--(2.427,1.128)--(2.436,1.124)--(2.444,1.120)--(2.445,1.120)--(2.448,1.119)%
  --(2.450,1.118)--(2.452,1.117)--(2.454,1.116)--(2.459,1.114)--(2.463,1.112)--(2.467,1.110)%
  --(2.471,1.108)--(2.475,1.107)--(2.479,1.105)--(2.483,1.103)--(2.487,1.101)--(2.495,1.098)%
  --(2.504,1.095)--(2.512,1.091)--(2.520,1.088)--(2.536,1.082)--(2.552,1.077)--(2.568,1.072)%
  --(2.585,1.067)--(2.601,1.064)--(2.617,1.061)--(2.634,1.058)--(2.649,1.057)--(2.663,1.056)%
  --(2.675,1.056)--(2.685,1.057)--(2.695,1.057)--(2.706,1.058)--(2.716,1.060)--(2.726,1.062)%
  --(2.737,1.064)--(2.747,1.066)--(2.757,1.069)--(2.768,1.072)--(2.778,1.075)--(2.788,1.079)%
  --(2.799,1.082)--(2.809,1.086)--(2.820,1.091)--(2.827,1.094)--(2.834,1.097)--(2.840,1.099)%
  --(2.847,1.102)--(2.853,1.105)--(2.860,1.108)--(2.865,1.111)--(2.871,1.114)--(2.877,1.116)%
  --(2.883,1.119)--(2.884,1.119)--(2.884,1.120)--(2.885,1.120)--(2.886,1.121)--(2.887,1.121)%
  --(2.890,1.123)--(2.893,1.124)--(2.895,1.125)--(2.898,1.126)--(2.901,1.128)--(2.903,1.129)%
  --(2.906,1.130)--(2.909,1.131)--(2.911,1.132)--(2.914,1.134)--(2.919,1.136)--(2.924,1.138)%
  --(2.928,1.140)--(2.933,1.142)--(2.938,1.144)--(2.943,1.146)--(2.947,1.148)--(2.952,1.150)%
  --(2.962,1.154)--(2.970,1.158)--(2.979,1.161)--(2.987,1.164)--(2.995,1.166)--(3.002,1.169)%
  --(3.010,1.171)--(3.017,1.173)--(3.024,1.175)--(3.030,1.176)--(3.036,1.177)--(3.041,1.178)%
  --(3.046,1.179)--(3.055,1.181)--(3.058,1.181)--(3.062,1.182)--(3.071,1.183)--(3.079,1.183)%
  --(3.088,1.184)--(3.092,1.184)--(3.096,1.184)--(3.099,1.184)--(3.100,1.184)--(3.101,1.184)%
  --(3.102,1.184)--(3.103,1.184)--(3.104,1.184)--(3.105,1.184)--(3.106,1.184)--(3.107,1.184)%
  --(3.109,1.184)--(3.110,1.184)--(3.112,1.184)--(3.114,1.184)--(3.116,1.184)--(3.118,1.184)%
  --(3.120,1.183)--(3.122,1.183)--(3.124,1.183)--(3.126,1.183)--(3.128,1.183)--(3.132,1.182)%
  --(3.136,1.182)--(3.140,1.182)--(3.144,1.181)--(3.147,1.181)--(3.151,1.180)--(3.159,1.179)%
  --(3.166,1.177)--(3.177,1.175)--(3.188,1.172)--(3.198,1.169)--(3.209,1.166)--(3.219,1.163)%
  --(3.230,1.159)--(3.241,1.156)--(3.251,1.152)--(3.262,1.147)--(3.273,1.143)--(3.283,1.139)%
  --(3.294,1.134)--(3.304,1.130)--(3.310,1.127)--(3.316,1.125)--(3.321,1.122)--(3.325,1.121)%
  --(3.329,1.119)--(3.333,1.117)--(3.336,1.116)--(3.338,1.115)--(3.340,1.114)--(3.343,1.113)%
  --(3.345,1.112)--(3.349,1.110)--(3.352,1.109)--(3.356,1.107)--(3.359,1.106)--(3.362,1.104)%
  --(3.366,1.103)--(3.369,1.102)--(3.372,1.100)--(3.375,1.099)--(3.378,1.098)--(3.381,1.096)%
  --(3.384,1.095)--(3.387,1.094)--(3.390,1.093)--(3.393,1.092)--(3.396,1.091)--(3.399,1.089)%
  --(3.402,1.088)--(3.405,1.087)--(3.408,1.086)--(3.411,1.085)--(3.414,1.084)--(3.417,1.083)%
  --(3.420,1.082)--(3.426,1.080)--(3.432,1.078)--(3.438,1.076)--(3.444,1.074)--(3.452,1.072)%
  --(3.460,1.069)--(3.468,1.067)--(3.477,1.065)--(3.485,1.063)--(3.493,1.062)--(3.502,1.061)%
  --(3.510,1.059)--(3.518,1.058)--(3.526,1.058)--(3.535,1.057)--(3.543,1.057)--(3.551,1.057)%
  --(3.552,1.057)--(3.554,1.057)--(3.558,1.057)--(3.562,1.057)--(3.570,1.057)--(3.578,1.058)%
  --(3.595,1.060)--(3.611,1.062)--(3.627,1.066)--(3.643,1.070)--(3.659,1.075)--(3.675,1.080)%
  --(3.691,1.087)--(3.708,1.093)--(3.724,1.100)--(3.738,1.107)--(3.753,1.114)--(3.767,1.120)%
  --(3.777,1.125)--(3.786,1.129)--(3.795,1.133)--(3.804,1.137)--(3.814,1.142)--(3.823,1.146)%
  --(3.832,1.150)--(3.841,1.153)--(3.851,1.157)--(3.860,1.160)--(3.869,1.164)--(3.878,1.167)%
  --(3.888,1.169)--(3.897,1.172)--(3.906,1.174)--(3.915,1.176)--(3.925,1.178)--(3.934,1.180)%
  --(3.943,1.181)--(3.952,1.182)--(3.961,1.183)--(3.969,1.183)--(3.977,1.184)--(3.986,1.184)%
  --(3.993,1.184)--(4.000,1.183)--(4.006,1.183)--(4.013,1.182)--(4.020,1.182)--(4.026,1.181)%
  --(4.033,1.180)--(4.039,1.179)--(4.046,1.177)--(4.059,1.175)--(4.073,1.171)--(4.084,1.168)%
  --(4.096,1.164)--(4.108,1.161)--(4.120,1.156)--(4.132,1.152)--(4.144,1.147)--(4.160,1.141)%
  --(4.176,1.134)--(4.192,1.127)--(4.208,1.120)--(4.209,1.120)--(4.209,1.119)--(4.210,1.119)%
  --(4.212,1.118)--(4.214,1.117)--(4.216,1.117)--(4.220,1.115)--(4.228,1.112)--(4.234,1.109)%
  --(4.240,1.106)--(4.246,1.104)--(4.252,1.101)--(4.258,1.099)--(4.264,1.096)--(4.271,1.094)%
  --(4.283,1.089)--(4.307,1.080)--(4.329,1.073)--(4.351,1.067)--(4.373,1.062)--(4.394,1.059)%
  --(4.414,1.057)--(4.424,1.057)--(4.432,1.057)--(4.436,1.057)--(4.441,1.057)--(4.445,1.057)%
  --(4.450,1.057)--(4.454,1.057)--(4.458,1.058)--(4.462,1.058)--(4.466,1.058)--(4.473,1.059)%
  --(4.481,1.060)--(4.489,1.062)--(4.498,1.063)--(4.506,1.065)--(4.514,1.067)--(4.522,1.069)%
  --(4.530,1.072)--(4.538,1.074)--(4.547,1.077)--(4.555,1.080)--(4.563,1.083)--(4.571,1.086)%
  --(4.579,1.089)--(4.587,1.092)--(4.595,1.096)--(4.604,1.099)--(4.612,1.103)--(4.619,1.106)%
  --(4.626,1.110)--(4.634,1.113)--(4.641,1.117)--(4.648,1.120)--(4.649,1.120)--(4.650,1.121)%
  --(4.651,1.121)--(4.653,1.122)--(4.655,1.123)--(4.657,1.124)--(4.659,1.125)--(4.662,1.126)%
  --(4.664,1.127)--(4.669,1.130)--(4.673,1.132)--(4.678,1.133)--(4.682,1.135)--(4.686,1.137)%
  --(4.690,1.139)--(4.695,1.141)--(4.699,1.143)--(4.708,1.147)--(4.715,1.150)--(4.723,1.153)%
  --(4.731,1.156)--(4.738,1.159)--(4.745,1.161)--(4.752,1.164)--(4.758,1.166)--(4.765,1.168)%
  --(4.772,1.170)--(4.778,1.172)--(4.784,1.173)--(4.790,1.175)--(4.795,1.176)--(4.800,1.177)%
  --(4.805,1.178)--(4.815,1.180)--(4.817,1.180)--(4.821,1.181)--(4.830,1.182)--(4.838,1.183)%
  --(4.847,1.183)--(4.852,1.183)--(4.856,1.184)--(4.860,1.184)--(4.861,1.184)--(4.862,1.184)%
  --(4.863,1.184)--(4.864,1.184)--(4.865,1.184)--(4.866,1.184)--(4.867,1.184)--(4.868,1.184)%
  --(4.869,1.184)--(4.871,1.184)--(4.872,1.184)--(4.874,1.184)--(4.875,1.184)--(4.877,1.183)%
  --(4.879,1.183)--(4.881,1.183)--(4.883,1.183)--(4.885,1.183)--(4.888,1.183)--(4.890,1.183)%
  --(4.892,1.183)--(4.894,1.182)--(4.898,1.182)--(4.902,1.181)--(4.906,1.181)--(4.910,1.180)%
  --(4.914,1.180)--(4.918,1.179)--(4.926,1.178)--(4.933,1.176)--(4.944,1.174)--(4.955,1.171)%
  --(4.966,1.168)--(4.977,1.165)--(4.988,1.161)--(4.999,1.157);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.680cm}{0.499cm}}{\pgfpoint{4.999cm}{3.139cm}}
\end{tikzpicture}
%% gnuplot variables


==> pendulum_none.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Wed May  8 21:47:15 2019
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.330,4.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,0.499)--(0.770,0.499);
\draw[gp path] (4.999,0.499)--(4.909,0.499);
\node[gp node right] at (0.680,0.499) {$-4$};
\draw[gp path] (0.680,0.810)--(0.770,0.810);
\draw[gp path] (4.999,0.810)--(4.909,0.810);
\node[gp node right] at (0.680,0.810) {$-2$};
\draw[gp path] (0.680,1.120)--(0.770,1.120);
\draw[gp path] (4.999,1.120)--(4.909,1.120);
\node[gp node right] at (0.680,1.120) {$0$};
\draw[gp path] (0.680,1.431)--(0.770,1.431);
\draw[gp path] (4.999,1.431)--(4.909,1.431);
\node[gp node right] at (0.680,1.431) {$2$};
\draw[gp path] (0.680,1.741)--(0.770,1.741);
\draw[gp path] (4.999,1.741)--(4.909,1.741);
\node[gp node right] at (0.680,1.741) {$4$};
\draw[gp path] (0.680,2.052)--(0.770,2.052);
\draw[gp path] (4.999,2.052)--(4.909,2.052);
\node[gp node right] at (0.680,2.052) {$6$};
\draw[gp path] (0.680,2.363)--(0.770,2.363);
\draw[gp path] (4.999,2.363)--(4.909,2.363);
\node[gp node right] at (0.680,2.363) {$8$};
\draw[gp path] (0.680,2.673)--(0.770,2.673);
\draw[gp path] (4.999,2.673)--(4.909,2.673);
\node[gp node right] at (0.680,2.673) {$10$};
\draw[gp path] (0.680,2.984)--(0.770,2.984);
\draw[gp path] (4.999,2.984)--(4.909,2.984);
\node[gp node right] at (0.680,2.984) {$12$};
\draw[gp path] (0.680,0.499)--(0.680,0.589);
\draw[gp path] (0.680,3.139)--(0.680,3.049);
\node[gp node center] at (0.680,0.314) {$0$};
\draw[gp path] (1.544,0.499)--(1.544,0.589);
\draw[gp path] (1.544,3.139)--(1.544,3.049);
\node[gp node center] at (1.544,0.314) {$1$};
\draw[gp path] (2.408,0.499)--(2.408,0.589);
\draw[gp path] (2.408,3.139)--(2.408,3.049);
\node[gp node center] at (2.408,0.314) {$2$};
\draw[gp path] (3.271,0.499)--(3.271,0.589);
\draw[gp path] (3.271,3.139)--(3.271,3.049);
\node[gp node center] at (3.271,0.314) {$3$};
\draw[gp path] (4.135,0.499)--(4.135,0.589);
\draw[gp path] (4.135,3.139)--(4.135,3.049);
\node[gp node center] at (4.135,0.314) {$4$};
\draw[gp path] (4.999,0.499)--(4.999,0.589);
\draw[gp path] (4.999,3.139)--(4.999,3.049);
\node[gp node center] at (4.999,0.314) {$5$};
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
\node[gp node center,rotate=-270] at (0.275,1.819) {$x(t)$};
\node[gp node center] at (2.839,0.129) {$t$};
\node[gp node left] at (1.002,3.595) {$x_1(t)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.662,3.595)--(2.117,3.595);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.002,3.370) {$x_2(t)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.662,3.370)--(2.117,3.370);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.227,3.595) {$x_3(t)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.887,3.595)--(3.342,3.595);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.227,3.370) {$x_4(t)$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (2.887,3.370)--(3.342,3.370);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.452,3.595) {$x_5(t)$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.112,3.595)--(4.567,3.595);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.680cm}{0.499cm}}{\pgfpoint{4.999cm}{3.139cm}}
\end{tikzpicture}
%% gnuplot variables


==> pendulum_sub.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Wed May  8 21:47:15 2019
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.330,4.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,0.499)--(0.770,0.499);
\draw[gp path] (4.999,0.499)--(4.909,0.499);
\node[gp node right] at (0.680,0.499) {$-4$};
\draw[gp path] (0.680,0.810)--(0.770,0.810);
\draw[gp path] (4.999,0.810)--(4.909,0.810);
\node[gp node right] at (0.680,0.810) {$-2$};
\draw[gp path] (0.680,1.120)--(0.770,1.120);
\draw[gp path] (4.999,1.120)--(4.909,1.120);
\node[gp node right] at (0.680,1.120) {$0$};
\draw[gp path] (0.680,1.431)--(0.770,1.431);
\draw[gp path] (4.999,1.431)--(4.909,1.431);
\node[gp node right] at (0.680,1.431) {$2$};
\draw[gp path] (0.680,1.741)--(0.770,1.741);
\draw[gp path] (4.999,1.741)--(4.909,1.741);
\node[gp node right] at (0.680,1.741) {$4$};
\draw[gp path] (0.680,2.052)--(0.770,2.052);
\draw[gp path] (4.999,2.052)--(4.909,2.052);
\node[gp node right] at (0.680,2.052) {$6$};
\draw[gp path] (0.680,2.363)--(0.770,2.363);
\draw[gp path] (4.999,2.363)--(4.909,2.363);
\node[gp node right] at (0.680,2.363) {$8$};
\draw[gp path] (0.680,2.673)--(0.770,2.673);
\draw[gp path] (4.999,2.673)--(4.909,2.673);
\node[gp node right] at (0.680,2.673) {$10$};
\draw[gp path] (0.680,2.984)--(0.770,2.984);
\draw[gp path] (4.999,2.984)--(4.909,2.984);
\node[gp node right] at (0.680,2.984) {$12$};
\draw[gp path] (0.680,0.499)--(0.680,0.589);
\draw[gp path] (0.680,3.139)--(0.680,3.049);
\node[gp node center] at (0.680,0.314) {$0$};
\draw[gp path] (1.544,0.499)--(1.544,0.589);
\draw[gp path] (1.544,3.139)--(1.544,3.049);
\node[gp node center] at (1.544,0.314) {$1$};
\draw[gp path] (2.408,0.499)--(2.408,0.589);
\draw[gp path] (2.408,3.139)--(2.408,3.049);
\node[gp node center] at (2.408,0.314) {$2$};
\draw[gp path] (3.271,0.499)--(3.271,0.589);
\draw[gp path] (3.271,3.139)--(3.271,3.049);
\node[gp node center] at (3.271,0.314) {$3$};
\draw[gp path] (4.135,0.499)--(4.135,0.589);
\draw[gp path] (4.135,3.139)--(4.135,3.049);
\node[gp node center] at (4.135,0.314) {$4$};
\draw[gp path] (4.999,0.499)--(4.999,0.589);
\draw[gp path] (4.999,3.139)--(4.999,3.049);
\node[gp node center] at (4.999,0.314) {$5$};
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
\gpsetdashtype{dash pattern=on 3.00*\gpdashlength off 5.00*\gpdashlength }
\gpsetlinewidth{2.00}
\draw[gp path](1.785,0.499)--(1.785,3.139);
\node[gp node center,rotate=-270] at (0.275,1.819) {$x(t)$};
\node[gp node center] at (2.839,0.129) {$t$};
\node[gp node left] at (1.002,3.595) {$x_1(t)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.662,3.595)--(2.117,3.595);
\draw[gp path] (0.680,1.198)--(0.681,1.198)--(0.683,1.198)--(0.685,1.198)--(0.688,1.198)%
  --(0.691,1.198)--(0.693,1.198)--(0.696,1.198)--(0.698,1.198)--(0.704,1.198)--(0.709,1.197)%
  --(0.714,1.197)--(0.718,1.197)--(0.728,1.197)--(0.737,1.196)--(0.747,1.196)--(0.756,1.195)%
  --(0.775,1.194)--(0.794,1.192)--(0.813,1.190)--(0.832,1.188)--(0.851,1.185)--(0.870,1.182)%
  --(0.883,1.180)--(0.896,1.177)--(0.907,1.175)--(0.914,1.174)--(0.921,1.173)--(0.927,1.171)%
  --(0.934,1.170)--(0.941,1.168)--(0.954,1.165)--(0.968,1.162)--(0.982,1.159)--(1.009,1.152)%
  --(1.036,1.144)--(1.063,1.137)--(1.087,1.130)--(1.109,1.124)--(1.129,1.118)--(1.147,1.113)%
  --(1.165,1.108)--(1.182,1.103)--(1.198,1.098)--(1.214,1.094)--(1.229,1.090)--(1.245,1.086)%
  --(1.259,1.082)--(1.273,1.079)--(1.287,1.075)--(1.300,1.072)--(1.310,1.070)--(1.318,1.069)%
  --(1.322,1.068)--(1.327,1.067)--(1.332,1.066)--(1.337,1.065)--(1.339,1.064)--(1.341,1.064)%
  --(1.345,1.063)--(1.346,1.063)--(1.348,1.063)--(1.351,1.062)--(1.354,1.061)--(1.361,1.060)%
  --(1.368,1.059)--(1.376,1.058)--(1.384,1.057)--(1.391,1.055)--(1.399,1.054)--(1.409,1.053)%
  --(1.420,1.051)--(1.430,1.050)--(1.440,1.049)--(1.451,1.048)--(1.472,1.046)--(1.493,1.045)%
  --(1.513,1.044)--(1.534,1.043)--(1.555,1.043)--(1.576,1.043)--(1.597,1.043)--(1.618,1.044)%
  --(1.639,1.045)--(1.659,1.047)--(1.680,1.049)--(1.701,1.051)--(1.722,1.054)--(1.743,1.057)%
  --(1.785,1.064)--(1.786,1.064)--(1.787,1.065)--(1.790,1.065)--(1.794,1.066)--(1.797,1.067)%
  --(1.803,1.068)--(1.809,1.069)--(1.815,1.071)--(1.821,1.072)--(1.834,1.075)--(1.846,1.078)%
  --(1.864,1.082)--(1.881,1.086)--(1.899,1.091)--(1.916,1.095)--(1.933,1.100)--(1.949,1.105)%
  --(1.963,1.109)--(1.977,1.113)--(1.990,1.116)--(2.003,1.120)--(2.004,1.120)--(2.006,1.121)%
  --(2.009,1.122)--(2.011,1.122)--(2.016,1.124)--(2.021,1.125)--(2.025,1.127)--(2.030,1.128)%
  --(2.039,1.131)--(2.049,1.133)--(2.058,1.136)--(2.077,1.141)--(2.096,1.147)--(2.115,1.152)%
  --(2.133,1.156)--(2.152,1.161)--(2.171,1.165)--(2.190,1.170)--(2.209,1.174)--(2.228,1.177)%
  --(2.244,1.180)--(2.261,1.183)--(2.271,1.185)--(2.277,1.185)--(2.283,1.186)--(2.287,1.187)%
  --(2.292,1.188)--(2.295,1.188)--(2.299,1.188)--(2.302,1.189)--(2.304,1.189)--(2.307,1.189)%
  --(2.310,1.190)--(2.312,1.190)--(2.314,1.190)--(2.317,1.191)--(2.319,1.191)--(2.321,1.191)%
  --(2.325,1.191)--(2.329,1.192)--(2.333,1.192)--(2.337,1.193)--(2.345,1.193)--(2.353,1.194)%
  --(2.361,1.195)--(2.369,1.195)--(2.377,1.196)--(2.392,1.196)--(2.408,1.197)--(2.424,1.198)%
  --(2.439,1.198)--(2.440,1.197)--(2.441,1.197)--(2.443,1.197)--(2.447,1.197)--(2.450,1.197)%
  --(2.451,1.197)--(2.453,1.197)--(2.455,1.197)--(2.458,1.197)--(2.461,1.197)--(2.464,1.197)%
  --(2.468,1.197)--(2.471,1.197)--(2.474,1.197)--(2.477,1.196)--(2.479,1.196)--(2.482,1.196)%
  --(2.488,1.196)--(2.493,1.196)--(2.499,1.196)--(2.505,1.195)--(2.510,1.195)--(2.515,1.195)%
  --(2.519,1.194)--(2.522,1.194)--(2.526,1.194)--(2.534,1.193)--(2.542,1.193)--(2.549,1.192)%
  --(2.557,1.191)--(2.565,1.190)--(2.572,1.190)--(2.580,1.189)--(2.587,1.188)--(2.594,1.187)%
  --(2.601,1.186)--(2.607,1.185)--(2.613,1.184)--(2.619,1.183)--(2.625,1.182)--(2.632,1.182)%
  --(2.638,1.180)--(2.644,1.179)--(2.650,1.178)--(2.656,1.177)--(2.669,1.175)--(2.681,1.173)%
  --(2.706,1.167)--(2.728,1.162)--(2.751,1.157)--(2.773,1.151)--(2.793,1.146)--(2.810,1.141)%
  --(2.826,1.137)--(2.840,1.133)--(2.852,1.130)--(2.863,1.127)--(2.873,1.124)--(2.882,1.121)%
  --(2.886,1.120)--(2.887,1.120)--(2.888,1.120)--(2.890,1.119)--(2.892,1.118)--(2.896,1.117)%
  --(2.899,1.116)--(2.902,1.116)--(2.904,1.115)--(2.907,1.114)--(2.910,1.113)--(2.913,1.112)%
  --(2.919,1.111)--(2.924,1.109)--(2.930,1.108)--(2.936,1.106)--(2.941,1.104)--(2.947,1.103)%
  --(2.953,1.101)--(2.964,1.098)--(2.975,1.095)--(2.998,1.089)--(3.021,1.083)--(3.043,1.078)%
  --(3.066,1.073)--(3.089,1.068)--(3.112,1.064)--(3.132,1.060)--(3.152,1.057)--(3.173,1.054)%
  --(3.193,1.051)--(3.214,1.049)--(3.234,1.047)--(3.255,1.046)--(3.273,1.045)--(3.290,1.044)%
  --(3.304,1.044)--(3.319,1.045)--(3.319,1.043)--(3.320,1.043)--(3.321,1.043)--(3.323,1.043)%
  --(3.326,1.043)--(3.329,1.043)--(3.333,1.043)--(3.336,1.043)--(3.337,1.043)--(3.338,1.043)%
  --(3.339,1.043)--(3.341,1.043)--(3.344,1.043)--(3.347,1.043)--(3.349,1.043)--(3.355,1.043)%
  --(3.361,1.043)--(3.367,1.043)--(3.373,1.044)--(3.379,1.044)--(3.384,1.044)--(3.390,1.045)%
  --(3.395,1.045)--(3.399,1.045)--(3.403,1.045)--(3.406,1.046)--(3.414,1.046)--(3.422,1.047)%
  --(3.430,1.048)--(3.435,1.048)--(3.440,1.049)--(3.445,1.049)--(3.450,1.050)--(3.456,1.050)%
  --(3.461,1.051)--(3.466,1.051)--(3.470,1.052)--(3.474,1.053)--(3.478,1.053)--(3.482,1.054)%
  --(3.486,1.054)--(3.489,1.055)--(3.493,1.055)--(3.497,1.056)--(3.501,1.056)--(3.504,1.057)%
  --(3.508,1.058)--(3.512,1.058)--(3.516,1.059)--(3.519,1.059)--(3.522,1.060)--(3.526,1.061)%
  --(3.529,1.061)--(3.536,1.062)--(3.543,1.064)--(3.550,1.065)--(3.563,1.068)--(3.577,1.070)%
  --(3.596,1.074)--(3.615,1.079)--(3.634,1.083)--(3.653,1.088)--(3.667,1.092)--(3.681,1.096)%
  --(3.694,1.099)--(3.707,1.103)--(3.720,1.107)--(3.732,1.110)--(3.742,1.113)--(3.752,1.116)%
  --(3.760,1.118)--(3.768,1.120)--(3.769,1.121)--(3.770,1.121)--(3.771,1.121)--(3.773,1.122)%
  --(3.776,1.123)--(3.778,1.123)--(3.783,1.125)--(3.789,1.126)--(3.794,1.128)--(3.799,1.129)%
  --(3.804,1.131)--(3.809,1.132)--(3.819,1.135)--(3.829,1.138)--(3.839,1.140)--(3.859,1.146)%
  --(3.879,1.151)--(3.899,1.156)--(3.919,1.161)--(3.939,1.166)--(3.959,1.170)--(3.979,1.174)%
  --(3.999,1.178)--(4.017,1.181)--(4.034,1.184)--(4.048,1.186)--(4.062,1.188)--(4.073,1.189)%
  --(4.084,1.190)--(4.094,1.191)--(4.105,1.192)--(4.125,1.194)--(4.146,1.196)--(4.167,1.196)%
  --(4.188,1.197)--(4.209,1.197)--(4.209,1.196)--(4.210,1.196)--(4.211,1.196)--(4.212,1.196)%
  --(4.213,1.196)--(4.216,1.196)--(4.218,1.196)--(4.220,1.196)--(4.223,1.196)--(4.225,1.196)%
  --(4.230,1.196)--(4.233,1.196)--(4.237,1.196)--(4.240,1.196)--(4.244,1.196)--(4.247,1.196)%
  --(4.251,1.195)--(4.254,1.195)--(4.257,1.195)--(4.264,1.195)--(4.271,1.194)--(4.278,1.194)%
  --(4.285,1.194)--(4.292,1.193)--(4.299,1.193)--(4.306,1.192)--(4.313,1.191)--(4.327,1.190)%
  --(4.341,1.189)--(4.355,1.187)--(4.369,1.185)--(4.382,1.183)--(4.396,1.181)--(4.410,1.178)%
  --(4.424,1.176)--(4.435,1.174)--(4.444,1.172)--(4.453,1.170)--(4.461,1.169)--(4.478,1.165)%
  --(4.494,1.161)--(4.511,1.157)--(4.527,1.153)--(4.542,1.150)--(4.557,1.146)--(4.572,1.142)%
  --(4.587,1.138)--(4.600,1.134)--(4.613,1.131)--(4.623,1.127)--(4.633,1.125)--(4.642,1.122)%
  --(4.647,1.121)--(4.650,1.120)--(4.652,1.119)--(4.653,1.119)--(4.654,1.119)--(4.656,1.118)%
  --(4.658,1.118)--(4.660,1.117)--(4.665,1.116)--(4.669,1.114)--(4.674,1.113)--(4.677,1.112)%
  --(4.681,1.111)--(4.684,1.110)--(4.687,1.110)--(4.689,1.109)--(4.692,1.108)--(4.694,1.107)%
  --(4.697,1.107)--(4.699,1.106)--(4.701,1.105)--(4.703,1.105)--(4.705,1.104)--(4.708,1.104)%
  --(4.712,1.103)--(4.716,1.101)--(4.721,1.100)--(4.725,1.099)--(4.734,1.097)--(4.742,1.094)%
  --(4.751,1.092)--(4.760,1.090)--(4.777,1.085)--(4.794,1.081)--(4.812,1.077)--(4.829,1.073)%
  --(4.847,1.070)--(4.864,1.066)--(4.881,1.063)--(4.899,1.060)--(4.916,1.057)--(4.933,1.055)%
  --(4.951,1.053)--(4.968,1.051)--(4.985,1.049)--(4.999,1.048);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.002,3.370) {$x_2(t)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.662,3.370)--(2.117,3.370);
\draw[gp path] (0.680,2.445)--(0.681,2.445)--(0.683,2.445)--(0.685,2.445)--(0.688,2.446)%
  --(0.691,2.446)--(0.693,2.446)--(0.696,2.447)--(0.698,2.447)--(0.704,2.449)--(0.709,2.451)%
  --(0.714,2.454)--(0.718,2.456)--(0.728,2.462)--(0.737,2.470)--(0.747,2.478)--(0.756,2.488)%
  --(0.775,2.511)--(0.794,2.538)--(0.813,2.570)--(0.832,2.604)--(0.851,2.641)--(0.870,2.680)%
  --(0.883,2.708)--(0.896,2.735)--(0.907,2.759)--(0.914,2.774)--(0.921,2.789)--(0.927,2.803)%
  --(0.934,2.818)--(0.941,2.832)--(0.954,2.860)--(0.968,2.887)--(0.982,2.913)--(1.009,2.960)%
  --(1.036,2.999)--(1.063,3.029)--(1.087,3.047)--(1.109,3.055)--(1.129,3.055)--(1.147,3.051)%
  --(1.165,3.041)--(1.182,3.027)--(1.198,3.010)--(1.214,2.990)--(1.229,2.967)--(1.245,2.941)%
  --(1.259,2.916)--(1.273,2.889)--(1.287,2.861)--(1.300,2.835)--(1.310,2.814)--(1.318,2.797)%
  --(1.322,2.787)--(1.327,2.777)--(1.332,2.766)--(1.337,2.755)--(1.339,2.750)--(1.341,2.746)%
  --(1.345,2.738)--(1.346,2.736)--(1.348,2.732)--(1.351,2.725)--(1.354,2.717)--(1.361,2.702)%
  --(1.368,2.687)--(1.376,2.671)--(1.384,2.655)--(1.391,2.640)--(1.399,2.625)--(1.409,2.605)%
  --(1.420,2.585)--(1.430,2.567)--(1.440,2.549)--(1.451,2.533)--(1.472,2.504)--(1.493,2.480)%
  --(1.513,2.463)--(1.534,2.451)--(1.555,2.445)--(1.576,2.446)--(1.597,2.454)--(1.618,2.468)%
  --(1.639,2.488)--(1.659,2.514)--(1.680,2.544)--(1.701,2.580)--(1.722,2.619)--(1.743,2.661)%
  --(1.785,2.750)--(1.785,2.751)--(1.786,2.752)--(1.787,2.756)--(1.790,2.763)--(1.794,2.769)%
  --(1.797,2.776)--(1.803,2.789)--(1.809,2.803)--(1.815,2.816)--(1.821,2.829)--(1.834,2.855)%
  --(1.846,2.880)--(1.864,2.914)--(1.881,2.945)--(1.899,2.974)--(1.916,2.997)--(1.933,3.018)%
  --(1.949,3.032)--(1.963,3.043)--(1.977,3.050)--(1.990,3.054)--(2.003,3.056)--(2.004,3.056)%
  --(2.006,3.056)--(2.009,3.055)--(2.011,3.055)--(2.016,3.054)--(2.021,3.053)--(2.025,3.052)%
  --(2.030,3.050)--(2.039,3.045)--(2.049,3.039)--(2.058,3.032)--(2.077,3.013)--(2.096,2.989)%
  --(2.115,2.961)--(2.133,2.930)--(2.152,2.895)--(2.171,2.857)--(2.190,2.818)--(2.209,2.777)%
  --(2.228,2.737)--(2.244,2.701)--(2.261,2.663)--(2.271,2.646)--(2.277,2.633)--(2.283,2.622)%
  --(2.287,2.612)--(2.292,2.605)--(2.295,2.597)--(2.299,2.591)--(2.302,2.585)--(2.304,2.581)%
  --(2.307,2.576)--(2.310,2.572)--(2.312,2.567)--(2.314,2.564)--(2.317,2.560)--(2.319,2.556)%
  --(2.321,2.553)--(2.325,2.546)--(2.329,2.539)--(2.333,2.534)--(2.337,2.528)--(2.345,2.517)%
  --(2.353,2.506)--(2.361,2.497)--(2.369,2.488)--(2.377,2.480)--(2.392,2.466)--(2.408,2.456)%
  --(2.424,2.448)--(2.439,2.445)--(2.440,2.450)--(2.440,2.449)--(2.441,2.449)--(2.443,2.449)%
  --(2.447,2.449)--(2.450,2.449)--(2.451,2.450)--(2.453,2.450)--(2.455,2.450)--(2.458,2.451)%
  --(2.461,2.452)--(2.464,2.453)--(2.468,2.454)--(2.471,2.455)--(2.474,2.456)--(2.477,2.458)%
  --(2.479,2.459)--(2.482,2.460)--(2.488,2.464)--(2.493,2.468)--(2.499,2.472)--(2.505,2.476)%
  --(2.510,2.481)--(2.515,2.486)--(2.519,2.490)--(2.522,2.494)--(2.526,2.498)--(2.534,2.508)%
  --(2.542,2.517)--(2.549,2.528)--(2.557,2.539)--(2.565,2.551)--(2.572,2.563)--(2.580,2.576)%
  --(2.587,2.589)--(2.594,2.601)--(2.601,2.613)--(2.607,2.624)--(2.613,2.637)--(2.619,2.649)%
  --(2.625,2.661)--(2.632,2.674)--(2.638,2.686)--(2.644,2.699)--(2.650,2.712)--(2.656,2.725)%
  --(2.669,2.751)--(2.681,2.778)--(2.706,2.829)--(2.728,2.873)--(2.751,2.914)--(2.773,2.951)%
  --(2.793,2.980)--(2.810,3.001)--(2.826,3.017)--(2.840,3.028)--(2.852,3.036)--(2.863,3.040)%
  --(2.873,3.043)--(2.882,3.044)--(2.886,3.044)--(2.887,3.044)--(2.888,3.044)--(2.890,3.044)%
  --(2.892,3.044)--(2.896,3.043)--(2.899,3.043)--(2.902,3.042)--(2.904,3.041)--(2.907,3.041)%
  --(2.910,3.040)--(2.913,3.039)--(2.919,3.035)--(2.924,3.032)--(2.930,3.029)--(2.936,3.025)%
  --(2.941,3.020)--(2.947,3.015)--(2.953,3.010)--(2.964,2.998)--(2.975,2.984)--(2.998,2.951)%
  --(3.021,2.913)--(3.043,2.871)--(3.066,2.826)--(3.089,2.779)--(3.112,2.731)--(3.132,2.688)%
  --(3.152,2.647)--(3.173,2.607)--(3.193,2.571)--(3.214,2.539)--(3.234,2.511)--(3.255,2.488)%
  --(3.273,2.471)--(3.290,2.460)--(3.304,2.456)--(3.319,2.456)--(3.319,2.447)--(3.320,2.447)%
  --(3.320,2.446)--(3.321,2.446)--(3.323,2.446)--(3.326,2.446)--(3.329,2.446)--(3.333,2.446)%
  --(3.336,2.446)--(3.337,2.447)--(3.338,2.447)--(3.339,2.447)--(3.341,2.447)--(3.344,2.448)%
  --(3.347,2.449)--(3.349,2.450)--(3.355,2.452)--(3.361,2.455)--(3.367,2.458)--(3.373,2.462)%
  --(3.379,2.466)--(3.384,2.471)--(3.390,2.476)--(3.395,2.481)--(3.399,2.484)--(3.403,2.489)%
  --(3.406,2.493)--(3.414,2.502)--(3.422,2.512)--(3.430,2.522)--(3.435,2.530)--(3.440,2.538)%
  --(3.445,2.546)--(3.450,2.554)--(3.456,2.563)--(3.461,2.571)--(3.466,2.581)--(3.470,2.589)%
  --(3.474,2.596)--(3.478,2.603)--(3.482,2.610)--(3.486,2.617)--(3.489,2.625)--(3.493,2.632)%
  --(3.497,2.639)--(3.501,2.647)--(3.504,2.655)--(3.508,2.663)--(3.512,2.670)--(3.516,2.678)%
  --(3.519,2.685)--(3.522,2.692)--(3.526,2.699)--(3.529,2.707)--(3.536,2.721)--(3.543,2.735)%
  --(3.550,2.750)--(3.563,2.779)--(3.577,2.808)--(3.596,2.847)--(3.615,2.885)--(3.634,2.921)%
  --(3.653,2.951)--(3.667,2.973)--(3.681,2.992)--(3.694,3.008)--(3.707,3.020)--(3.720,3.032)%
  --(3.732,3.038)--(3.742,3.044)--(3.752,3.047)--(3.760,3.048)--(3.768,3.049)--(3.769,3.049)%
  --(3.770,3.049)--(3.771,3.049)--(3.773,3.048)--(3.776,3.048)--(3.778,3.048)--(3.783,3.046)%
  --(3.789,3.045)--(3.794,3.043)--(3.799,3.041)--(3.804,3.038)--(3.809,3.035)--(3.819,3.028)%
  --(3.829,3.019)--(3.839,3.009)--(3.859,2.985)--(3.879,2.956)--(3.899,2.922)--(3.919,2.885)%
  --(3.939,2.846)--(3.959,2.804)--(3.979,2.762)--(3.999,2.718)--(4.017,2.681)--(4.034,2.647)%
  --(4.048,2.620)--(4.062,2.594)--(4.073,2.574)--(4.084,2.556)--(4.094,2.540)--(4.105,2.524)%
  --(4.125,2.498)--(4.146,2.476)--(4.167,2.461)--(4.188,2.451)--(4.209,2.448)--(4.209,2.453)%
  --(4.210,2.453)--(4.211,2.453)--(4.212,2.453)--(4.213,2.453)--(4.216,2.454)--(4.218,2.454)%
  --(4.220,2.454)--(4.223,2.455)--(4.225,2.455)--(4.230,2.457)--(4.233,2.458)--(4.237,2.460)%
  --(4.240,2.461)--(4.244,2.463)--(4.247,2.465)--(4.251,2.467)--(4.254,2.469)--(4.257,2.472)%
  --(4.264,2.477)--(4.271,2.483)--(4.278,2.489)--(4.285,2.496)--(4.292,2.504)--(4.299,2.512)%
  --(4.306,2.521)--(4.313,2.530)--(4.327,2.550)--(4.341,2.572)--(4.355,2.596)--(4.369,2.621)%
  --(4.382,2.648)--(4.396,2.675)--(4.410,2.704)--(4.424,2.732)--(4.435,2.755)--(4.444,2.774)%
  --(4.453,2.791)--(4.461,2.808)--(4.478,2.842)--(4.494,2.873)--(4.511,2.904)--(4.527,2.932)%
  --(4.542,2.955)--(4.557,2.975)--(4.572,2.994)--(4.587,3.008)--(4.600,3.019)--(4.613,3.027)%
  --(4.623,3.032)--(4.633,3.035)--(4.642,3.037)--(4.647,3.037)--(4.650,3.036)--(4.652,3.037)%
  --(4.653,3.037)--(4.654,3.037)--(4.656,3.036)--(4.658,3.036)--(4.660,3.036)--(4.665,3.035)%
  --(4.669,3.035)--(4.674,3.032)--(4.677,3.031)--(4.681,3.029)--(4.684,3.028)--(4.687,3.026)%
  --(4.689,3.025)--(4.692,3.022)--(4.694,3.022)--(4.697,3.019)--(4.699,3.018)--(4.701,3.016)%
  --(4.703,3.015)--(4.705,3.013)--(4.708,3.011)--(4.712,3.007)--(4.716,3.003)--(4.721,2.998)%
  --(4.725,2.994)--(4.734,2.984)--(4.742,2.973)--(4.751,2.961)--(4.760,2.948)--(4.777,2.921)%
  --(4.794,2.890)--(4.812,2.858)--(4.829,2.824)--(4.847,2.788)--(4.864,2.753)--(4.881,2.716)%
  --(4.899,2.681)--(4.916,2.646)--(4.933,2.614)--(4.951,2.583)--(4.968,2.555)--(4.985,2.529)%
  --(4.999,2.512);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.227,3.595) {$x_3(t)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.887,3.595)--(3.342,3.595);
\draw[gp path] (0.680,0.648)--(0.681,0.648)--(0.683,0.648)--(0.685,0.648)--(0.688,0.648)%
  --(0.691,0.648)--(0.693,0.648)--(0.696,0.648)--(0.698,0.648)--(0.704,0.648)--(0.709,0.648)%
  --(0.714,0.648)--(0.718,0.648)--(0.728,0.648)--(0.737,0.648)--(0.747,0.648)--(0.756,0.648)%
  --(0.775,0.648)--(0.794,0.647)--(0.813,0.647)--(0.832,0.647)--(0.851,0.647)--(0.870,0.647)%
  --(0.883,0.646)--(0.896,0.646)--(0.907,0.646)--(0.914,0.646)--(0.921,0.646)--(0.927,0.646)%
  --(0.934,0.646)--(0.941,0.646)--(0.954,0.646)--(0.968,0.645)--(0.982,0.645)--(1.009,0.645)%
  --(1.036,0.645)--(1.063,0.645)--(1.087,0.645)--(1.109,0.645)--(1.129,0.645)--(1.147,0.645)%
  --(1.165,0.645)--(1.182,0.645)--(1.198,0.645)--(1.214,0.645)--(1.229,0.645)--(1.245,0.645)%
  --(1.259,0.645)--(1.273,0.645)--(1.287,0.646)--(1.300,0.646)--(1.310,0.646)--(1.318,0.646)%
  --(1.322,0.646)--(1.327,0.646)--(1.332,0.646)--(1.337,0.646)--(1.339,0.646)--(1.341,0.646)%
  --(1.345,0.646)--(1.346,0.646)--(1.348,0.646)--(1.351,0.646)--(1.354,0.646)--(1.361,0.646)%
  --(1.368,0.646)--(1.376,0.647)--(1.384,0.647)--(1.391,0.647)--(1.399,0.647)--(1.409,0.647)%
  --(1.420,0.647)--(1.430,0.647)--(1.440,0.647)--(1.451,0.647)--(1.472,0.648)--(1.493,0.648)%
  --(1.513,0.648)--(1.534,0.648)--(1.555,0.648)--(1.576,0.648)--(1.597,0.648)--(1.618,0.648)%
  --(1.639,0.648)--(1.659,0.648)--(1.680,0.647)--(1.701,0.647)--(1.722,0.647)--(1.743,0.647)%
  --(1.785,0.646)--(1.786,0.646)--(1.787,0.646)--(1.790,0.646)--(1.794,0.646)--(1.797,0.646)%
  --(1.803,0.646)--(1.809,0.646)--(1.815,0.646)--(1.821,0.646)--(1.834,0.646)--(1.846,0.645)%
  --(1.864,0.645)--(1.881,0.645)--(1.899,0.645)--(1.916,0.645)--(1.933,0.645)--(1.949,0.645)%
  --(1.963,0.645)--(1.977,0.645)--(1.990,0.645)--(2.003,0.645)--(2.004,0.645)--(2.006,0.645)%
  --(2.009,0.645)--(2.011,0.645)--(2.016,0.645)--(2.021,0.645)--(2.025,0.645)--(2.030,0.645)%
  --(2.039,0.645)--(2.049,0.645)--(2.058,0.645)--(2.077,0.645)--(2.096,0.645)--(2.115,0.645)%
  --(2.133,0.645)--(2.152,0.645)--(2.171,0.646)--(2.190,0.646)--(2.209,0.646)--(2.228,0.646)%
  --(2.244,0.646)--(2.261,0.647)--(2.271,0.647)--(2.277,0.647)--(2.283,0.647)--(2.287,0.647)%
  --(2.292,0.647)--(2.295,0.647)--(2.299,0.647)--(2.302,0.647)--(2.304,0.647)--(2.307,0.647)%
  --(2.310,0.647)--(2.312,0.647)--(2.314,0.647)--(2.317,0.647)--(2.319,0.647)--(2.321,0.647)%
  --(2.325,0.647)--(2.329,0.647)--(2.333,0.647)--(2.337,0.647)--(2.345,0.648)--(2.353,0.648)%
  --(2.361,0.648)--(2.369,0.648)--(2.377,0.648)--(2.392,0.648)--(2.408,0.648)--(2.424,0.648)%
  --(2.439,0.648)--(2.440,0.648)--(2.441,0.648)--(2.443,0.648)--(2.447,0.648)--(2.450,0.648)%
  --(2.451,0.648)--(2.453,0.648)--(2.455,0.648)--(2.458,0.648)--(2.461,0.648)--(2.464,0.648)%
  --(2.468,0.648)--(2.471,0.648)--(2.474,0.648)--(2.477,0.648)--(2.479,0.648)--(2.482,0.648)%
  --(2.488,0.648)--(2.493,0.648)--(2.499,0.648)--(2.505,0.648)--(2.510,0.648)--(2.515,0.648)%
  --(2.519,0.648)--(2.522,0.648)--(2.526,0.648)--(2.534,0.648)--(2.542,0.648)--(2.549,0.648)%
  --(2.557,0.647)--(2.565,0.647)--(2.572,0.647)--(2.580,0.647)--(2.587,0.647)--(2.594,0.647)%
  --(2.601,0.647)--(2.607,0.647)--(2.613,0.647)--(2.619,0.647)--(2.625,0.647)--(2.632,0.647)%
  --(2.638,0.647)--(2.644,0.646)--(2.650,0.646)--(2.656,0.646)--(2.669,0.646)--(2.681,0.646)%
  --(2.706,0.646)--(2.728,0.646)--(2.751,0.645)--(2.773,0.645)--(2.793,0.645)--(2.810,0.645)%
  --(2.826,0.645)--(2.840,0.645)--(2.852,0.645)--(2.863,0.645)--(2.873,0.645)--(2.882,0.645)%
  --(2.886,0.645)--(2.887,0.645)--(2.888,0.645)--(2.890,0.645)--(2.892,0.645)--(2.896,0.645)%
  --(2.899,0.645)--(2.902,0.645)--(2.904,0.645)--(2.907,0.645)--(2.910,0.645)--(2.913,0.645)%
  --(2.919,0.645)--(2.924,0.645)--(2.930,0.645)--(2.936,0.645)--(2.941,0.645)--(2.947,0.645)%
  --(2.953,0.645)--(2.964,0.645)--(2.975,0.645)--(2.998,0.645)--(3.021,0.645)--(3.043,0.646)%
  --(3.066,0.646)--(3.089,0.646)--(3.112,0.646)--(3.132,0.647)--(3.152,0.647)--(3.173,0.647)%
  --(3.193,0.647)--(3.214,0.647)--(3.234,0.648)--(3.255,0.648)--(3.273,0.648)--(3.290,0.648)%
  --(3.304,0.648)--(3.319,0.648)--(3.320,0.648)--(3.321,0.648)--(3.323,0.648)--(3.326,0.648)%
  --(3.329,0.648)--(3.333,0.648)--(3.336,0.648)--(3.337,0.648)--(3.338,0.648)--(3.339,0.648)%
  --(3.341,0.648)--(3.344,0.648)--(3.347,0.648)--(3.349,0.648)--(3.355,0.648)--(3.361,0.648)%
  --(3.367,0.648)--(3.373,0.648)--(3.379,0.648)--(3.384,0.648)--(3.390,0.648)--(3.395,0.648)%
  --(3.399,0.648)--(3.403,0.648)--(3.406,0.648)--(3.414,0.648)--(3.422,0.648)--(3.430,0.648)%
  --(3.435,0.647)--(3.440,0.647)--(3.445,0.647)--(3.450,0.647)--(3.456,0.647)--(3.461,0.647)%
  --(3.466,0.647)--(3.470,0.647)--(3.474,0.647)--(3.478,0.647)--(3.482,0.647)--(3.486,0.647)%
  --(3.489,0.647)--(3.493,0.647)--(3.497,0.647)--(3.501,0.647)--(3.504,0.647)--(3.508,0.647)%
  --(3.512,0.647)--(3.516,0.647)--(3.519,0.647)--(3.522,0.646)--(3.526,0.646)--(3.529,0.646)%
  --(3.536,0.646)--(3.543,0.646)--(3.550,0.646)--(3.563,0.646)--(3.577,0.646)--(3.596,0.646)%
  --(3.615,0.645)--(3.634,0.645)--(3.653,0.645)--(3.667,0.645)--(3.681,0.645)--(3.694,0.645)%
  --(3.707,0.645)--(3.720,0.645)--(3.732,0.645)--(3.742,0.645)--(3.752,0.645)--(3.760,0.645)%
  --(3.768,0.645)--(3.769,0.645)--(3.770,0.645)--(3.771,0.645)--(3.773,0.645)--(3.776,0.645)%
  --(3.778,0.645)--(3.783,0.645)--(3.789,0.645)--(3.794,0.645)--(3.799,0.645)--(3.804,0.645)%
  --(3.809,0.645)--(3.819,0.645)--(3.829,0.645)--(3.839,0.645)--(3.859,0.645)--(3.879,0.645)%
  --(3.899,0.645)--(3.919,0.645)--(3.939,0.646)--(3.959,0.646)--(3.979,0.646)--(3.999,0.646)%
  --(4.017,0.647)--(4.034,0.647)--(4.048,0.647)--(4.062,0.647)--(4.073,0.647)--(4.084,0.647)%
  --(4.094,0.647)--(4.105,0.648)--(4.125,0.648)--(4.146,0.648)--(4.167,0.648)--(4.188,0.648)%
  --(4.209,0.648)--(4.210,0.648)--(4.211,0.648)--(4.212,0.648)--(4.213,0.648)--(4.216,0.648)%
  --(4.218,0.648)--(4.220,0.648)--(4.223,0.648)--(4.225,0.648)--(4.230,0.648)--(4.233,0.648)%
  --(4.237,0.648)--(4.240,0.648)--(4.244,0.648)--(4.247,0.648)--(4.251,0.648)--(4.254,0.648)%
  --(4.257,0.648)--(4.264,0.648)--(4.271,0.648)--(4.278,0.648)--(4.285,0.648)--(4.292,0.648)%
  --(4.299,0.648)--(4.306,0.648)--(4.313,0.648)--(4.327,0.647)--(4.341,0.647)--(4.355,0.647)%
  --(4.369,0.647)--(4.382,0.647)--(4.396,0.647)--(4.410,0.646)--(4.424,0.646)--(4.435,0.646)%
  --(4.444,0.646)--(4.453,0.646)--(4.461,0.646)--(4.478,0.646)--(4.494,0.646)--(4.511,0.645)%
  --(4.527,0.645)--(4.542,0.645)--(4.557,0.645)--(4.572,0.645)--(4.587,0.645)--(4.600,0.645)%
  --(4.613,0.645)--(4.623,0.645)--(4.633,0.645)--(4.642,0.645)--(4.647,0.645)--(4.650,0.645)%
  --(4.652,0.645)--(4.653,0.645)--(4.654,0.645)--(4.656,0.645)--(4.658,0.645)--(4.660,0.645)%
  --(4.665,0.645)--(4.669,0.645)--(4.674,0.645)--(4.677,0.645)--(4.681,0.645)--(4.684,0.645)%
  --(4.687,0.645)--(4.689,0.645)--(4.692,0.645)--(4.694,0.645)--(4.697,0.645)--(4.699,0.645)%
  --(4.701,0.645)--(4.703,0.645)--(4.705,0.645)--(4.708,0.645)--(4.712,0.645)--(4.716,0.645)%
  --(4.721,0.645)--(4.725,0.645)--(4.734,0.645)--(4.742,0.645)--(4.751,0.645)--(4.760,0.645)%
  --(4.777,0.645)--(4.794,0.646)--(4.812,0.646)--(4.829,0.646)--(4.847,0.646)--(4.864,0.646)%
  --(4.881,0.646)--(4.899,0.647)--(4.916,0.647)--(4.933,0.647)--(4.951,0.647)--(4.968,0.647)%
  --(4.985,0.648)--(4.999,0.648);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.227,3.370) {$x_4(t)$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (2.887,3.370)--(3.342,3.370);
\draw[gp path] (0.680,1.120)--(0.681,1.120)--(0.681,1.119)--(0.683,1.118)--(0.685,1.116)%
  --(0.688,1.114)--(0.691,1.112)--(0.693,1.110)--(0.696,1.108)--(0.698,1.106)--(0.704,1.102)%
  --(0.709,1.098)--(0.714,1.094)--(0.718,1.091)--(0.728,1.084)--(0.737,1.076)--(0.747,1.069)%
  --(0.756,1.062)--(0.775,1.047)--(0.794,1.033)--(0.813,1.019)--(0.832,1.005)--(0.851,0.991)%
  --(0.870,0.977)--(0.883,0.968)--(0.896,0.959)--(0.907,0.951)--(0.914,0.947)--(0.921,0.943)%
  --(0.927,0.938)--(0.934,0.934)--(0.941,0.930)--(0.954,0.922)--(0.968,0.914)--(0.982,0.907)%
  --(1.009,0.894)--(1.036,0.883)--(1.063,0.876)--(1.087,0.871)--(1.109,0.869)--(1.129,0.869)%
  --(1.147,0.870)--(1.165,0.873)--(1.182,0.876)--(1.198,0.881)--(1.214,0.886)--(1.229,0.892)%
  --(1.245,0.899)--(1.259,0.906)--(1.273,0.913)--(1.287,0.921)--(1.300,0.929)--(1.310,0.935)%
  --(1.318,0.940)--(1.322,0.943)--(1.327,0.946)--(1.332,0.949)--(1.337,0.953)--(1.339,0.954)%
  --(1.341,0.955)--(1.345,0.958)--(1.346,0.959)--(1.348,0.960)--(1.351,0.962)--(1.354,0.965)%
  --(1.361,0.970)--(1.368,0.975)--(1.376,0.980)--(1.384,0.985)--(1.391,0.991)--(1.399,0.996)%
  --(1.409,1.004)--(1.420,1.012)--(1.430,1.020)--(1.440,1.028)--(1.451,1.035)--(1.472,1.051)%
  --(1.493,1.067)--(1.513,1.083)--(1.534,1.099)--(1.555,1.115)--(1.576,1.131)--(1.597,1.147)%
  --(1.618,1.163)--(1.639,1.179)--(1.659,1.194)--(1.680,1.210)--(1.701,1.226)--(1.722,1.241)%
  --(1.743,1.257)--(1.785,1.286)--(1.786,1.287)--(1.787,1.288)--(1.790,1.290)--(1.794,1.292)%
  --(1.797,1.294)--(1.803,1.298)--(1.809,1.302)--(1.815,1.306)--(1.821,1.310)--(1.834,1.317)%
  --(1.846,1.324)--(1.864,1.334)--(1.881,1.342)--(1.899,1.350)--(1.916,1.356)--(1.933,1.362)%
  --(1.949,1.366)--(1.963,1.368)--(1.977,1.370)--(1.990,1.371)--(2.003,1.372)--(2.004,1.372)%
  --(2.006,1.372)--(2.009,1.372)--(2.011,1.372)--(2.016,1.371)--(2.021,1.371)--(2.025,1.371)%
  --(2.030,1.370)--(2.039,1.369)--(2.049,1.367)--(2.058,1.365)--(2.077,1.360)--(2.096,1.354)%
  --(2.115,1.347)--(2.133,1.338)--(2.152,1.328)--(2.171,1.318)--(2.190,1.307)--(2.209,1.294)%
  --(2.228,1.282)--(2.244,1.270)--(2.261,1.258)--(2.271,1.251)--(2.277,1.247)--(2.283,1.243)%
  --(2.287,1.239)--(2.292,1.236)--(2.295,1.233)--(2.299,1.231)--(2.302,1.228)--(2.304,1.226)%
  --(2.307,1.224)--(2.310,1.223)--(2.312,1.221)--(2.314,1.219)--(2.317,1.217)--(2.319,1.216)%
  --(2.321,1.214)--(2.325,1.211)--(2.329,1.208)--(2.333,1.205)--(2.337,1.202)--(2.345,1.196)%
  --(2.353,1.190)--(2.361,1.184)--(2.369,1.178)--(2.377,1.172)--(2.392,1.160)--(2.408,1.148)%
  --(2.424,1.136)--(2.439,1.124)--(2.440,1.124)--(2.440,1.123)--(2.441,1.122)--(2.443,1.121)%
  --(2.447,1.118)--(2.450,1.116)--(2.451,1.115)--(2.453,1.114)--(2.455,1.112)--(2.458,1.110)%
  --(2.461,1.107)--(2.464,1.105)--(2.468,1.103)--(2.471,1.100)--(2.474,1.098)--(2.477,1.096)%
  --(2.479,1.094)--(2.482,1.092)--(2.488,1.087)--(2.493,1.083)--(2.499,1.079)--(2.505,1.075)%
  --(2.510,1.070)--(2.515,1.067)--(2.519,1.064)--(2.522,1.061)--(2.526,1.058)--(2.534,1.052)%
  --(2.542,1.047)--(2.549,1.041)--(2.557,1.035)--(2.565,1.029)--(2.572,1.024)--(2.580,1.018)%
  --(2.587,1.012)--(2.594,1.007)--(2.601,1.003)--(2.607,0.998)--(2.613,0.994)--(2.619,0.989)%
  --(2.625,0.985)--(2.632,0.981)--(2.638,0.976)--(2.644,0.972)--(2.650,0.968)--(2.656,0.963)%
  --(2.669,0.955)--(2.681,0.947)--(2.706,0.932)--(2.728,0.919)--(2.751,0.907)--(2.773,0.897)%
  --(2.793,0.889)--(2.810,0.884)--(2.826,0.879)--(2.840,0.877)--(2.852,0.875)--(2.863,0.873)%
  --(2.873,0.873)--(2.882,0.872)--(2.886,0.872)--(2.887,0.872)--(2.888,0.872)--(2.890,0.872)%
  --(2.892,0.872)--(2.896,0.872)--(2.899,0.873)--(2.902,0.873)--(2.904,0.873)--(2.907,0.873)%
  --(2.910,0.874)--(2.913,0.874)--(2.919,0.875)--(2.924,0.875)--(2.930,0.876)--(2.936,0.877)%
  --(2.941,0.879)--(2.947,0.880)--(2.953,0.881)--(2.964,0.885)--(2.975,0.888)--(2.998,0.897)%
  --(3.021,0.908)--(3.043,0.919)--(3.066,0.932)--(3.089,0.947)--(3.112,0.961)--(3.132,0.976)%
  --(3.152,0.990)--(3.173,1.005)--(3.193,1.020)--(3.214,1.035)--(3.234,1.050)--(3.255,1.066)%
  --(3.273,1.080)--(3.290,1.092)--(3.304,1.103)--(3.319,1.115)--(3.320,1.115)--(3.321,1.116)%
  --(3.323,1.117)--(3.326,1.120)--(3.329,1.122)--(3.333,1.125)--(3.336,1.127)--(3.337,1.128)%
  --(3.338,1.129)--(3.339,1.129)--(3.339,1.130)--(3.341,1.131)--(3.344,1.133)--(3.347,1.135)%
  --(3.349,1.138)--(3.355,1.142)--(3.361,1.146)--(3.367,1.151)--(3.373,1.155)--(3.379,1.160)%
  --(3.384,1.164)--(3.390,1.169)--(3.395,1.172)--(3.399,1.175)--(3.403,1.178)--(3.406,1.181)%
  --(3.414,1.187)--(3.422,1.192)--(3.430,1.198)--(3.435,1.202)--(3.440,1.206)--(3.445,1.210)%
  --(3.450,1.214)--(3.456,1.218)--(3.461,1.222)--(3.466,1.226)--(3.470,1.229)--(3.474,1.232)%
  --(3.478,1.235)--(3.482,1.237)--(3.486,1.240)--(3.489,1.243)--(3.493,1.246)--(3.497,1.248)%
  --(3.501,1.251)--(3.504,1.254)--(3.508,1.257)--(3.512,1.259)--(3.516,1.262)--(3.519,1.264)%
  --(3.522,1.267)--(3.526,1.269)--(3.529,1.271)--(3.536,1.276)--(3.543,1.281)--(3.550,1.285)%
  --(3.563,1.294)--(3.577,1.303)--(3.596,1.314)--(3.615,1.325)--(3.634,1.335)--(3.653,1.344)%
  --(3.667,1.349)--(3.681,1.355)--(3.694,1.359)--(3.707,1.362)--(3.720,1.365)--(3.732,1.367)%
  --(3.742,1.368)--(3.752,1.369)--(3.760,1.369)--(3.768,1.370)--(3.769,1.370)--(3.770,1.370)%
  --(3.771,1.369)--(3.773,1.369)--(3.776,1.369)--(3.778,1.369)--(3.783,1.369)--(3.789,1.369)%
  --(3.794,1.368)--(3.799,1.367)--(3.804,1.367)--(3.809,1.366)--(3.819,1.364)--(3.829,1.362)%
  --(3.839,1.359)--(3.859,1.353)--(3.879,1.345)--(3.899,1.336)--(3.919,1.325)--(3.939,1.314)%
  --(3.959,1.302)--(3.979,1.289)--(3.999,1.275)--(4.017,1.263)--(4.034,1.251)--(4.048,1.240)%
  --(4.062,1.231)--(4.073,1.222)--(4.084,1.214)--(4.094,1.207)--(4.105,1.199)--(4.125,1.183)%
  --(4.146,1.167)--(4.167,1.151)--(4.188,1.135)--(4.209,1.119)--(4.210,1.119)--(4.211,1.118)%
  --(4.212,1.117)--(4.213,1.116)--(4.216,1.115)--(4.218,1.113)--(4.220,1.111)--(4.223,1.109)%
  --(4.225,1.107)--(4.230,1.104)--(4.233,1.101)--(4.237,1.099)--(4.240,1.096)--(4.244,1.093)%
  --(4.247,1.091)--(4.251,1.088)--(4.254,1.086)--(4.257,1.083)--(4.264,1.078)--(4.271,1.073)%
  --(4.278,1.067)--(4.285,1.062)--(4.292,1.057)--(4.299,1.052)--(4.306,1.047)--(4.313,1.041)%
  --(4.327,1.031)--(4.341,1.021)--(4.355,1.011)--(4.369,1.001)--(4.382,0.991)--(4.396,0.981)%
  --(4.410,0.971)--(4.424,0.962)--(4.435,0.955)--(4.444,0.949)--(4.453,0.943)--(4.461,0.938)%
  --(4.478,0.929)--(4.494,0.919)--(4.511,0.911)--(4.527,0.903)--(4.542,0.897)--(4.557,0.891)%
  --(4.572,0.886)--(4.587,0.882)--(4.600,0.879)--(4.613,0.877)--(4.623,0.876)--(4.633,0.875)%
  --(4.642,0.875)--(4.647,0.875)--(4.650,0.875)--(4.652,0.875)--(4.653,0.875)--(4.654,0.875)%
  --(4.656,0.875)--(4.658,0.875)--(4.660,0.875)--(4.665,0.875)--(4.669,0.875)--(4.674,0.876)%
  --(4.677,0.876)--(4.681,0.877)--(4.684,0.877)--(4.687,0.877)--(4.689,0.878)--(4.692,0.878)%
  --(4.694,0.879)--(4.697,0.879)--(4.699,0.880)--(4.701,0.880)--(4.703,0.880)--(4.705,0.881)%
  --(4.708,0.881)--(4.712,0.883)--(4.716,0.884)--(4.721,0.885)--(4.725,0.886)--(4.734,0.889)%
  --(4.742,0.892)--(4.751,0.895)--(4.760,0.898)--(4.777,0.906)--(4.794,0.915)--(4.812,0.924)%
  --(4.829,0.934)--(4.847,0.944)--(4.864,0.955)--(4.881,0.967)--(4.899,0.979)--(4.916,0.991)%
  --(4.933,1.004)--(4.951,1.016)--(4.968,1.029)--(4.985,1.042)--(4.999,1.052);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.452,3.595) {$x_5(t)$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.112,3.595)--(4.567,3.595);
\draw[gp path] (0.680,1.120)--(0.681,1.120)--(0.683,1.119)--(0.685,1.118)--(0.688,1.117)%
  --(0.691,1.116)--(0.693,1.114)--(0.696,1.113)--(0.698,1.112)--(0.704,1.110)--(0.709,1.107)%
  --(0.714,1.105)--(0.718,1.103)--(0.728,1.099)--(0.737,1.096)--(0.747,1.092)--(0.756,1.088)%
  --(0.775,1.081)--(0.794,1.075)--(0.813,1.069)--(0.832,1.065)--(0.851,1.061)--(0.870,1.058)%
  --(0.883,1.057)--(0.896,1.056)--(0.907,1.056)--(0.914,1.056)--(0.921,1.057)--(0.927,1.057)%
  --(0.934,1.058)--(0.941,1.058)--(0.954,1.060)--(0.968,1.063)--(0.982,1.066)--(1.009,1.073)%
  --(1.036,1.083)--(1.063,1.094)--(1.087,1.104)--(1.109,1.115)--(1.129,1.124)--(1.147,1.132)%
  --(1.165,1.140)--(1.182,1.148)--(1.198,1.154)--(1.214,1.160)--(1.229,1.166)--(1.245,1.171)%
  --(1.259,1.175)--(1.273,1.178)--(1.287,1.180)--(1.300,1.182)--(1.310,1.183)--(1.318,1.184)%
  --(1.322,1.184)--(1.327,1.184)--(1.332,1.184)--(1.337,1.184)--(1.339,1.184)--(1.341,1.184)%
  --(1.345,1.184)--(1.346,1.184)--(1.348,1.184)--(1.351,1.184)--(1.354,1.184)--(1.361,1.183)%
  --(1.368,1.183)--(1.376,1.182)--(1.384,1.181)--(1.391,1.180)--(1.399,1.178)--(1.409,1.176)%
  --(1.420,1.174)--(1.430,1.171)--(1.440,1.168)--(1.451,1.165)--(1.472,1.158)--(1.493,1.150)%
  --(1.513,1.141)--(1.534,1.132)--(1.555,1.123)--(1.576,1.114)--(1.597,1.105)--(1.618,1.096)%
  --(1.639,1.088)--(1.659,1.080)--(1.680,1.073)--(1.701,1.068)--(1.722,1.063)--(1.743,1.059)%
  --(1.785,1.056)--(1.786,1.056)--(1.787,1.056)--(1.790,1.056)--(1.794,1.056)--(1.797,1.056)%
  --(1.803,1.057)--(1.809,1.057)--(1.815,1.057)--(1.821,1.058)--(1.834,1.060)--(1.846,1.062)%
  --(1.864,1.066)--(1.881,1.070)--(1.899,1.076)--(1.916,1.082)--(1.933,1.089)--(1.949,1.095)%
  --(1.963,1.102)--(1.977,1.108)--(1.990,1.114)--(2.003,1.120)--(2.004,1.121)--(2.006,1.122)%
  --(2.009,1.123)--(2.011,1.124)--(2.016,1.126)--(2.021,1.128)--(2.025,1.131)--(2.030,1.133)%
  --(2.039,1.137)--(2.049,1.141)--(2.058,1.145)--(2.077,1.153)--(2.096,1.160)--(2.115,1.167)%
  --(2.133,1.172)--(2.152,1.177)--(2.171,1.180)--(2.190,1.183)--(2.209,1.184)--(2.228,1.184)%
  --(2.244,1.183)--(2.261,1.181)--(2.271,1.180)--(2.277,1.179)--(2.283,1.178)--(2.287,1.177)%
  --(2.292,1.176)--(2.295,1.175)--(2.299,1.174)--(2.302,1.174)--(2.304,1.173)--(2.307,1.172)%
  --(2.310,1.171)--(2.312,1.171)--(2.314,1.170)--(2.317,1.170)--(2.319,1.169)--(2.321,1.168)%
  --(2.325,1.167)--(2.329,1.166)--(2.333,1.164)--(2.337,1.163)--(2.345,1.161)--(2.353,1.158)%
  --(2.361,1.155)--(2.369,1.152)--(2.377,1.149)--(2.392,1.143)--(2.408,1.136)--(2.424,1.129)%
  --(2.439,1.122)--(2.440,1.122)--(2.441,1.121)--(2.443,1.121)--(2.447,1.119)--(2.450,1.118)%
  --(2.451,1.117)--(2.453,1.117)--(2.455,1.116)--(2.458,1.114)--(2.461,1.113)--(2.464,1.112)%
  --(2.468,1.110)--(2.471,1.109)--(2.474,1.108)--(2.477,1.106)--(2.479,1.105)--(2.482,1.104)%
  --(2.488,1.102)--(2.493,1.099)--(2.499,1.097)--(2.505,1.095)--(2.510,1.093)--(2.515,1.091)%
  --(2.519,1.090)--(2.522,1.088)--(2.526,1.087)--(2.534,1.084)--(2.542,1.081)--(2.549,1.079)%
  --(2.557,1.076)--(2.565,1.074)--(2.572,1.072)--(2.580,1.070)--(2.587,1.068)--(2.594,1.066)%
  --(2.601,1.065)--(2.607,1.064)--(2.613,1.063)--(2.619,1.062)--(2.625,1.061)--(2.632,1.060)%
  --(2.638,1.060)--(2.644,1.059)--(2.650,1.059)--(2.656,1.058)--(2.669,1.058)--(2.681,1.058)%
  --(2.706,1.060)--(2.728,1.063)--(2.751,1.068)--(2.773,1.074)--(2.793,1.081)--(2.810,1.087)%
  --(2.826,1.094)--(2.840,1.099)--(2.852,1.105)--(2.863,1.110)--(2.873,1.114)--(2.882,1.118)%
  --(2.886,1.120)--(2.887,1.121)--(2.888,1.121)--(2.890,1.122)--(2.892,1.123)--(2.896,1.125)%
  --(2.899,1.126)--(2.902,1.127)--(2.904,1.129)--(2.907,1.130)--(2.910,1.131)--(2.913,1.132)%
  --(2.919,1.135)--(2.924,1.138)--(2.930,1.140)--(2.936,1.142)--(2.941,1.145)--(2.947,1.147)%
  --(2.953,1.150)--(2.964,1.154)--(2.975,1.158)--(2.998,1.166)--(3.021,1.172)--(3.043,1.177)%
  --(3.066,1.180)--(3.089,1.182)--(3.112,1.182)--(3.132,1.181)--(3.152,1.178)--(3.173,1.175)%
  --(3.193,1.170)--(3.214,1.164)--(3.234,1.157)--(3.255,1.150)--(3.273,1.143)--(3.290,1.136)%
  --(3.304,1.130)--(3.319,1.123)--(3.320,1.123)--(3.321,1.123)--(3.323,1.122)--(3.326,1.120)%
  --(3.329,1.119)--(3.333,1.118)--(3.336,1.116)--(3.337,1.116)--(3.338,1.115)--(3.339,1.115)%
  --(3.341,1.114)--(3.344,1.113)--(3.347,1.112)--(3.349,1.110)--(3.355,1.108)--(3.361,1.105)%
  --(3.367,1.103)--(3.373,1.100)--(3.379,1.098)--(3.384,1.096)--(3.390,1.093)--(3.395,1.091)%
  --(3.399,1.090)--(3.403,1.088)--(3.406,1.087)--(3.414,1.084)--(3.422,1.081)--(3.430,1.079)%
  --(3.435,1.077)--(3.440,1.075)--(3.445,1.074)--(3.450,1.072)--(3.456,1.071)--(3.461,1.069)%
  --(3.466,1.068)--(3.470,1.067)--(3.474,1.066)--(3.478,1.065)--(3.482,1.065)--(3.486,1.064)%
  --(3.489,1.063)--(3.493,1.062)--(3.497,1.062)--(3.501,1.061)--(3.504,1.061)--(3.508,1.060)%
  --(3.512,1.060)--(3.516,1.059)--(3.519,1.059)--(3.522,1.059)--(3.526,1.058)--(3.529,1.058)%
  --(3.536,1.058)--(3.543,1.057)--(3.550,1.057)--(3.563,1.057)--(3.577,1.058)--(3.596,1.060)%
  --(3.615,1.064)--(3.634,1.068)--(3.653,1.073)--(3.667,1.078)--(3.681,1.083)--(3.694,1.088)%
  --(3.707,1.093)--(3.720,1.099)--(3.732,1.104)--(3.742,1.109)--(3.752,1.113)--(3.760,1.117)%
  --(3.768,1.120)--(3.768,1.121)--(3.769,1.121)--(3.770,1.121)--(3.771,1.122)--(3.773,1.123)%
  --(3.776,1.124)--(3.778,1.125)--(3.783,1.128)--(3.789,1.130)--(3.794,1.132)--(3.799,1.135)%
  --(3.804,1.137)--(3.809,1.139)--(3.819,1.143)--(3.829,1.148)--(3.839,1.152)--(3.859,1.159)%
  --(3.879,1.166)--(3.899,1.172)--(3.919,1.177)--(3.939,1.180)--(3.959,1.182)--(3.979,1.183)%
  --(3.999,1.183)--(4.017,1.181)--(4.034,1.179)--(4.048,1.176)--(4.062,1.174)--(4.073,1.171)%
  --(4.084,1.168)--(4.094,1.165)--(4.105,1.161)--(4.125,1.154)--(4.146,1.146)--(4.167,1.138)%
  --(4.188,1.129)--(4.209,1.120)--(4.210,1.119)--(4.211,1.119)--(4.212,1.118)--(4.213,1.118)%
  --(4.216,1.117)--(4.218,1.116)--(4.220,1.115)--(4.223,1.114)--(4.225,1.113)--(4.230,1.111)%
  --(4.233,1.110)--(4.237,1.108)--(4.240,1.107)--(4.244,1.105)--(4.247,1.104)--(4.251,1.102)%
  --(4.254,1.101)--(4.257,1.100)--(4.264,1.097)--(4.271,1.094)--(4.278,1.092)--(4.285,1.089)%
  --(4.292,1.087)--(4.299,1.084)--(4.306,1.082)--(4.313,1.080)--(4.327,1.075)--(4.341,1.072)%
  --(4.355,1.068)--(4.369,1.065)--(4.382,1.063)--(4.396,1.061)--(4.410,1.060)--(4.424,1.059)%
  --(4.435,1.059)--(4.444,1.059)--(4.453,1.060)--(4.461,1.060)--(4.478,1.062)--(4.494,1.065)%
  --(4.511,1.068)--(4.527,1.073)--(4.542,1.077)--(4.557,1.082)--(4.572,1.088)--(4.587,1.093)%
  --(4.600,1.099)--(4.613,1.104)--(4.623,1.109)--(4.633,1.113)--(4.642,1.117)--(4.647,1.119)%
  --(4.650,1.121)--(4.652,1.121)--(4.653,1.122)--(4.654,1.122)--(4.656,1.123)--(4.658,1.124)%
  --(4.660,1.125)--(4.665,1.127)--(4.669,1.129)--(4.674,1.131)--(4.677,1.133)--(4.681,1.134)%
  --(4.684,1.136)--(4.687,1.137)--(4.689,1.138)--(4.692,1.139)--(4.694,1.140)--(4.697,1.141)%
  --(4.699,1.142)--(4.701,1.143)--(4.703,1.144)--(4.705,1.145)--(4.708,1.146)--(4.712,1.147)%
  --(4.716,1.149)--(4.721,1.151)--(4.725,1.152)--(4.734,1.156)--(4.742,1.159)--(4.751,1.162)%
  --(4.760,1.164)--(4.777,1.169)--(4.794,1.174)--(4.812,1.177)--(4.829,1.179)--(4.847,1.181)%
  --(4.864,1.181)--(4.881,1.181)--(4.899,1.179)--(4.916,1.177)--(4.933,1.174)--(4.951,1.170)%
  --(4.968,1.166)--(4.985,1.161)--(4.999,1.156);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.680cm}{0.499cm}}{\pgfpoint{4.999cm}{3.139cm}}
\end{tikzpicture}
%% gnuplot variables


==> ringmod_aug.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Wed May  8 21:47:13 2019
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.330,4.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.900,0.499)--(0.990,0.499);
\draw[gp path] (4.999,0.499)--(4.909,0.499);
\node[gp node right] at (0.900,0.499) {$-1$};
\draw[gp path] (0.900,1.178)--(0.990,1.178);
\draw[gp path] (4.999,1.178)--(4.909,1.178);
\node[gp node right] at (0.900,1.178) {$-0.5$};
\draw[gp path] (0.900,1.857)--(0.990,1.857);
\draw[gp path] (4.999,1.857)--(4.909,1.857);
\node[gp node right] at (0.900,1.857) {$0$};
\draw[gp path] (0.900,2.535)--(0.990,2.535);
\draw[gp path] (4.999,2.535)--(4.909,2.535);
\node[gp node right] at (0.900,2.535) {$0.5$};
\draw[gp path] (0.900,3.214)--(0.990,3.214);
\draw[gp path] (4.999,3.214)--(4.909,3.214);
\node[gp node right] at (0.900,3.214) {$1$};
\draw[gp path] (0.900,0.499)--(0.900,0.589);
\draw[gp path] (0.900,3.214)--(0.900,3.124);
\node[gp node center] at (0.900,0.314) {$0$};
\draw[gp path] (1.720,0.499)--(1.720,0.589);
\draw[gp path] (1.720,3.214)--(1.720,3.124);
\node[gp node center] at (1.720,0.314) {$0.0002$};
\draw[gp path] (2.540,0.499)--(2.540,0.589);
\draw[gp path] (2.540,3.214)--(2.540,3.124);
\node[gp node center] at (2.540,0.314) {$0.0004$};
\draw[gp path] (3.359,0.499)--(3.359,0.589);
\draw[gp path] (3.359,3.214)--(3.359,3.124);
\node[gp node center] at (3.359,0.314) {$0.0006$};
\draw[gp path] (4.179,0.499)--(4.179,0.589);
\draw[gp path] (4.179,3.214)--(4.179,3.124);
\node[gp node center] at (4.179,0.314) {$0.0008$};
\draw[gp path] (4.999,0.499)--(4.999,0.589);
\draw[gp path] (4.999,3.214)--(4.999,3.124);
\node[gp node center] at (4.999,0.314) {$0.001$};
\draw[gp path] (0.900,3.214)--(0.900,0.499)--(4.999,0.499)--(4.999,3.214)--cycle;
\node[gp node center,rotate=-270] at (0.385,1.856) {$x(t)$};
\node[gp node center] at (2.949,0.129) {$t$};
\node[gp node left] at (0.947,4.345) {$x_1(t)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.717,4.345)--(2.172,4.345);
\draw[gp path] (0.900,1.857)--(0.901,1.857)--(0.903,1.857)--(0.906,1.857)--(0.908,1.857)%
  --(0.909,1.857)--(0.911,1.857)--(0.913,1.857)--(0.914,1.857)--(0.916,1.858)--(0.919,1.858)%
  --(0.926,1.861)--(0.933,1.866)--(0.940,1.871)--(0.950,1.880)--(0.960,1.890)--(0.982,1.911)%
  --(0.996,1.925)--(1.028,1.958)--(1.050,1.981)--(1.067,1.997)--(1.087,2.014)--(1.102,2.027)%
  --(1.106,2.032)--(1.108,2.035)--(1.109,2.035)--(1.109,2.036)--(1.110,2.037)--(1.110,2.039)%
  --(1.110,2.040)--(1.110,2.041)--(1.111,2.042)--(1.111,2.043)--(1.111,2.044)--(1.111,2.045)%
  --(1.112,2.046)--(1.112,2.049)--(1.114,2.056)--(1.115,2.063)--(1.116,2.066)--(1.117,2.071)%
  --(1.120,2.083)--(1.124,2.091)--(1.128,2.097)--(1.135,2.091)--(1.141,2.073)--(1.148,2.046)%
  --(1.157,2.014)--(1.163,2.003)--(1.168,2.001)--(1.181,2.037)--(1.208,2.169)--(1.230,2.172)%
  --(1.245,2.139)--(1.281,2.174)--(1.303,2.217)--(1.311,2.222)--(1.312,2.223)--(1.313,2.223)%
  --(1.313,2.224)--(1.315,2.229)--(1.316,2.235)--(1.317,2.240)--(1.317,2.241)--(1.317,2.242)%
  --(1.317,2.243)--(1.317,2.244)--(1.317,2.245)--(1.317,2.247)--(1.318,2.250)--(1.319,2.255)%
  --(1.320,2.267)--(1.323,2.285)--(1.325,2.293)--(1.328,2.301)--(1.331,2.306)--(1.337,2.295)%
  --(1.342,2.266)--(1.348,2.225)--(1.354,2.170)--(1.364,2.099)--(1.380,2.108)--(1.404,2.314)%
  --(1.427,2.384)--(1.436,2.348)--(1.443,2.313)--(1.467,2.252)--(1.493,2.346)--(1.510,2.377)%
  --(1.513,2.376)--(1.515,2.375)--(1.516,2.374)--(1.517,2.374)--(1.517,2.375)--(1.518,2.375)%
  --(1.518,2.376)--(1.518,2.377)--(1.519,2.381)--(1.521,2.392)--(1.522,2.401)--(1.523,2.403)%
  --(1.523,2.404)--(1.523,2.405)--(1.523,2.406)--(1.523,2.407)--(1.523,2.409)--(1.524,2.412)%
  --(1.524,2.416)--(1.525,2.422)--(1.526,2.431)--(1.528,2.445)--(1.530,2.458)--(1.532,2.465)%
  --(1.534,2.469)--(1.535,2.469)--(1.537,2.469)--(1.538,2.465)--(1.540,2.460)--(1.546,2.415)%
  --(1.555,2.311)--(1.565,2.198)--(1.585,2.178)--(1.608,2.440)--(1.634,2.526)--(1.652,2.390)%
  --(1.689,2.406)--(1.716,2.484)--(1.718,2.483)--(1.720,2.479)--(1.721,2.479)--(1.721,2.478)%
  --(1.722,2.478)--(1.723,2.480)--(1.724,2.484)--(1.726,2.497)--(1.728,2.511)--(1.728,2.513)%
  --(1.728,2.514)--(1.728,2.515)--(1.728,2.516)--(1.729,2.518)--(1.729,2.522)--(1.730,2.527)%
  --(1.730,2.533)--(1.731,2.542)--(1.733,2.554)--(1.737,2.571)--(1.738,2.574)--(1.740,2.575)%
  --(1.741,2.574)--(1.742,2.573)--(1.744,2.565)--(1.747,2.549)--(1.751,2.511)--(1.757,2.426)%
  --(1.767,2.283)--(1.775,2.198)--(1.781,2.175)--(1.800,2.328)--(1.819,2.585)--(1.836,2.622)%
  --(1.860,2.424)--(1.897,2.465)--(1.921,2.530)--(1.922,2.530)--(1.926,2.525)--(1.926,2.524)%
  --(1.927,2.524)--(1.928,2.525)--(1.930,2.531)--(1.932,2.543)--(1.933,2.555)--(1.933,2.558)%
  --(1.934,2.558)--(1.934,2.559)--(1.934,2.560)--(1.934,2.562)--(1.934,2.564)--(1.935,2.568)%
  --(1.935,2.573)--(1.936,2.580)--(1.937,2.589)--(1.939,2.599)--(1.940,2.603)--(1.940,2.604)%
  --(1.941,2.609)--(1.943,2.612)--(1.945,2.612)--(1.947,2.608)--(1.950,2.593)--(1.954,2.558)%
  --(1.957,2.517)--(1.961,2.455)--(1.968,2.351)--(1.972,2.279)--(1.989,2.175)--(2.006,2.360)%
  --(2.030,2.645)--(2.037,2.648)--(2.038,2.644)--(2.044,2.607)--(2.062,2.434)--(2.103,2.457)%
  --(2.122,2.512)--(2.127,2.505)--(2.130,2.497)--(2.131,2.496)--(2.131,2.495)--(2.132,2.495)%
  --(2.133,2.495)--(2.134,2.496)--(2.135,2.499)--(2.136,2.505)--(2.137,2.515)--(2.138,2.520)%
  --(2.138,2.523)--(2.138,2.524)--(2.138,2.525)--(2.139,2.526)--(2.139,2.527)--(2.139,2.528)%
  --(2.139,2.530)--(2.140,2.535)--(2.140,2.541)--(2.142,2.550)--(2.144,2.561)--(2.145,2.566)%
  --(2.146,2.568)--(2.148,2.571)--(2.150,2.569)--(2.153,2.561)--(2.158,2.517)--(2.166,2.419)%
  --(2.175,2.284)--(2.186,2.155)--(2.200,2.176)--(2.219,2.432)--(2.247,2.558)--(2.268,2.359)%
  --(2.307,2.378)--(2.332,2.420)--(2.334,2.415)--(2.336,2.410)--(2.336,2.408)--(2.336,2.407)%
  --(2.337,2.407)--(2.337,2.406)--(2.338,2.406)--(2.339,2.406)--(2.340,2.411)--(2.342,2.421)%
  --(2.343,2.423)--(2.343,2.424)--(2.343,2.425)--(2.343,2.426)--(2.343,2.428)--(2.344,2.430)%
  --(2.344,2.433)--(2.345,2.438)--(2.346,2.444)--(2.347,2.451)--(2.349,2.457)--(2.350,2.459)%
  --(2.352,2.462)--(2.353,2.462)--(2.354,2.461)--(2.355,2.459)--(2.360,2.437)--(2.366,2.380)%
  --(2.372,2.301)--(2.384,2.150)--(2.395,2.082)--(2.413,2.194)--(2.437,2.441)--(2.463,2.333)%
  --(2.487,2.181)--(2.527,2.292)--(2.539,2.273)--(2.541,2.266)--(2.542,2.265)--(2.542,2.264)%
  --(2.543,2.263)--(2.543,2.262)--(2.544,2.262)--(2.545,2.263)--(2.545,2.264)--(2.546,2.266)%
  --(2.546,2.267)--(2.547,2.268)--(2.547,2.269)--(2.547,2.270)--(2.547,2.271)--(2.547,2.272)%
  --(2.548,2.274)--(2.549,2.277)--(2.550,2.281)--(2.552,2.288)--(2.555,2.293)--(2.557,2.294)%
  --(2.561,2.287)--(2.566,2.261)--(2.578,2.156)--(2.586,2.075)--(2.593,2.020)--(2.600,2.000)%
  --(2.606,2.010)--(2.622,2.124)--(2.639,2.245)--(2.663,2.197)--(2.666,2.172)--(2.667,2.168)%
  --(2.667,2.166)--(2.667,2.165)--(2.668,2.161)--(2.669,2.156)--(2.670,2.148)--(2.671,2.139)%
  --(2.673,2.128)--(2.674,2.120)--(2.675,2.114)--(2.676,2.104)--(2.679,2.090)--(2.681,2.076)%
  --(2.684,2.063)--(2.687,2.054)--(2.689,2.049)--(2.694,2.043)--(2.716,2.086)--(2.744,2.093)%
  --(2.748,2.083)--(2.748,2.082)--(2.748,2.081)--(2.749,2.081)--(2.749,2.080)--(2.750,2.080)%
  --(2.751,2.080)--(2.751,2.081)--(2.751,2.082)--(2.752,2.082)--(2.752,2.083)--(2.753,2.084)%
  --(2.754,2.085)--(2.756,2.087)--(2.759,2.087)--(2.763,2.085)--(2.764,2.081)--(2.773,2.052)%
  --(2.787,1.966)--(2.800,1.910)--(2.819,1.933)--(2.836,2.003)--(2.864,1.993)--(2.882,1.920)%
  --(2.917,1.898)--(2.941,1.900)--(2.945,1.894)--(2.952,1.880)--(2.953,1.878)--(2.953,1.876)%
  --(2.954,1.875)--(2.954,1.874)--(2.955,1.874)--(2.955,1.873)--(2.955,1.872)--(2.957,1.870)%
  --(2.958,1.867)--(2.961,1.862)--(2.964,1.857)--(2.967,1.850)--(2.973,1.838)--(2.987,1.816)%
  --(3.001,1.806)--(3.011,1.805)--(3.015,1.805)--(3.018,1.805)--(3.021,1.805)--(3.028,1.803)%
  --(3.051,1.783)--(3.069,1.757)--(3.089,1.736)--(3.106,1.727)--(3.108,1.725)--(3.112,1.723)%
  --(3.117,1.719)--(3.125,1.713)--(3.137,1.701)--(3.150,1.684)--(3.156,1.676)--(3.158,1.673)%
  --(3.158,1.672)--(3.159,1.671)--(3.159,1.669)--(3.160,1.667)--(3.160,1.666)--(3.160,1.665)%
  --(3.160,1.664)--(3.161,1.664)--(3.161,1.663)--(3.161,1.662)--(3.162,1.659)--(3.162,1.657)%
  --(3.163,1.653)--(3.164,1.645)--(3.168,1.629)--(3.171,1.619)--(3.174,1.613)--(3.178,1.608)%
  --(3.188,1.623)--(3.197,1.659)--(3.204,1.687)--(3.220,1.708)--(3.236,1.644)--(3.260,1.534)%
  --(3.290,1.563)--(3.309,1.582)--(3.323,1.558)--(3.350,1.494)--(3.358,1.487)--(3.361,1.486)%
  --(3.362,1.486)--(3.362,1.485)--(3.363,1.484)--(3.364,1.481)--(3.365,1.478)--(3.365,1.476)%
  --(3.365,1.474)--(3.366,1.471)--(3.366,1.469)--(3.366,1.468)--(3.366,1.467)--(3.366,1.466)%
  --(3.367,1.465)--(3.367,1.463)--(3.367,1.460)--(3.368,1.457)--(3.368,1.453)--(3.370,1.440)%
  --(3.373,1.424)--(3.374,1.419)--(3.376,1.411)--(3.378,1.405)--(3.383,1.404)--(3.390,1.430)%
  --(3.397,1.489)--(3.404,1.546)--(3.414,1.615)--(3.432,1.591)--(3.447,1.449)--(3.463,1.333)%
  --(3.477,1.328)--(3.488,1.375)--(3.497,1.424)--(3.512,1.461)--(3.529,1.421)--(3.539,1.377)%
  --(3.555,1.335)--(3.565,1.333)--(3.566,1.334)--(3.567,1.334)--(3.567,1.333)--(3.568,1.332)%
  --(3.569,1.328)--(3.571,1.316)--(3.572,1.307)--(3.572,1.305)--(3.572,1.304)--(3.572,1.303)%
  --(3.572,1.302)--(3.572,1.301)--(3.573,1.300)--(3.573,1.299)--(3.573,1.296)--(3.573,1.294)%
  --(3.574,1.288)--(3.575,1.282)--(3.576,1.273)--(3.578,1.257)--(3.579,1.255)--(3.580,1.252)%
  --(3.581,1.245)--(3.582,1.243)--(3.583,1.240)--(3.585,1.239)--(3.587,1.242)--(3.592,1.263)%
  --(3.596,1.300)--(3.602,1.369)--(3.610,1.460)--(3.623,1.564)--(3.639,1.493)--(3.656,1.279)%
  --(3.681,1.174)--(3.698,1.295)--(3.732,1.340)--(3.764,1.223)--(3.770,1.229)--(3.770,1.230)%
  --(3.771,1.230)--(3.771,1.231)--(3.773,1.229)--(3.775,1.219)--(3.777,1.203)--(3.778,1.197)%
  --(3.778,1.196)--(3.778,1.195)--(3.778,1.194)--(3.778,1.193)--(3.778,1.192)--(3.778,1.189)%
  --(3.779,1.187)--(3.779,1.183)--(3.779,1.180)--(3.780,1.172)--(3.782,1.160)--(3.783,1.154)%
  --(3.783,1.152)--(3.784,1.146)--(3.786,1.141)--(3.787,1.138)--(3.789,1.135)--(3.790,1.135)%
  --(3.791,1.136)--(3.794,1.146)--(3.800,1.197)--(3.805,1.260)--(3.810,1.340)--(3.818,1.454)%
  --(3.830,1.538)--(3.847,1.419)--(3.868,1.122)--(3.892,1.136)--(3.904,1.244)--(3.918,1.336)%
  --(3.944,1.256)--(3.969,1.179)--(3.973,1.183)--(3.975,1.187)--(3.975,1.188)--(3.976,1.188)%
  --(3.976,1.189)--(3.977,1.188)--(3.979,1.184)--(3.981,1.170)--(3.982,1.164)--(3.982,1.159)%
  --(3.983,1.155)--(3.983,1.154)--(3.983,1.153)--(3.983,1.152)--(3.983,1.151)--(3.983,1.150)%
  --(3.984,1.146)--(3.984,1.143)--(3.985,1.137)--(3.985,1.132)--(3.987,1.124)--(3.988,1.114)%
  --(3.989,1.109)--(3.990,1.106)--(3.990,1.105)--(3.990,1.104)--(3.993,1.099)--(3.995,1.101)%
  --(3.998,1.109)--(4.003,1.153)--(4.014,1.298)--(4.021,1.413)--(4.029,1.509)--(4.042,1.520)%
  --(4.058,1.310)--(4.086,1.060)--(4.100,1.156)--(4.119,1.328)--(4.158,1.225)--(4.174,1.199)%
  --(4.177,1.203)--(4.178,1.206)--(4.180,1.210)--(4.180,1.211)--(4.181,1.211)--(4.181,1.212)%
  --(4.182,1.212)--(4.183,1.212)--(4.184,1.209)--(4.185,1.202)--(4.187,1.190)--(4.188,1.186)%
  --(4.188,1.185)--(4.188,1.184)--(4.188,1.183)--(4.188,1.182)--(4.188,1.181)--(4.188,1.180)%
  --(4.188,1.179)--(4.189,1.178)--(4.189,1.176)--(4.189,1.172)--(4.190,1.166)--(4.192,1.155)%
  --(4.193,1.146)--(4.194,1.146)--(4.195,1.142)--(4.196,1.139)--(4.196,1.138)--(4.199,1.138)%
  --(4.201,1.143)--(4.204,1.160)--(4.208,1.193)--(4.214,1.265)--(4.222,1.398)--(4.236,1.558)%
  --(4.251,1.518)--(4.275,1.200)--(4.295,1.142)--(4.311,1.288)--(4.336,1.420)--(4.358,1.326)%
  --(4.377,1.281)--(4.380,1.286)--(4.384,1.294)--(4.385,1.299)--(4.386,1.300)--(4.386,1.301)%
  --(4.387,1.302)--(4.390,1.299)--(4.391,1.290)--(4.392,1.285)--(4.392,1.284)--(4.392,1.283)%
  --(4.393,1.282)--(4.393,1.281)--(4.393,1.279)--(4.393,1.278)--(4.393,1.276)--(4.394,1.273)%
  --(4.395,1.265)--(4.397,1.256)--(4.399,1.250)--(4.399,1.249)--(4.401,1.246)--(4.402,1.246)%
  --(4.404,1.249)--(4.408,1.262)--(4.415,1.324)--(4.423,1.422)--(4.432,1.542)--(4.450,1.622)%
  --(4.470,1.424)--(4.486,1.274)--(4.505,1.313)--(4.524,1.472)--(4.557,1.474)--(4.582,1.421)%
  --(4.585,1.428)--(4.588,1.434)--(4.589,1.437)--(4.590,1.442)--(4.591,1.445)--(4.592,1.445)%
  --(4.592,1.446)--(4.592,1.447)--(4.593,1.448)--(4.593,1.447)--(4.594,1.447)--(4.595,1.446)%
  --(4.596,1.443)--(4.596,1.440)--(4.596,1.439)--(4.597,1.439)--(4.597,1.438)--(4.597,1.437)%
  --(4.597,1.435)--(4.598,1.432)--(4.600,1.426)--(4.603,1.417)--(4.604,1.416)--(4.605,1.415)%
  --(4.608,1.415)--(4.611,1.422)--(4.617,1.457)--(4.622,1.500)--(4.629,1.570)--(4.639,1.668)%
  --(4.651,1.711)--(4.668,1.618)--(4.686,1.477)--(4.702,1.460)--(4.717,1.545)--(4.733,1.644)%
  --(4.776,1.600)--(4.790,1.609)--(4.795,1.621)--(4.797,1.626)--(4.797,1.627)--(4.798,1.628)%
  --(4.798,1.629)--(4.798,1.630)--(4.799,1.630)--(4.800,1.630)--(4.800,1.629)--(4.801,1.629)%
  --(4.801,1.628)--(4.802,1.627)--(4.803,1.625)--(4.805,1.624)--(4.806,1.623)--(4.808,1.622)%
  --(4.811,1.623)--(4.814,1.628)--(4.820,1.647)--(4.828,1.690)--(4.840,1.766)--(4.851,1.803)%
  --(4.869,1.779)--(4.882,1.719)--(4.903,1.686)--(4.921,1.744)--(4.943,1.817)--(4.949,1.823)%
  --(4.954,1.823)--(4.978,1.803)--(4.999,1.824);
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.947,4.120) {$x_2(t)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.717,4.120)--(2.172,4.120);
\draw[gp path] (0.900,1.857)--(0.901,1.856)--(0.903,1.856)--(0.906,1.856)--(0.908,1.856)%
  --(0.909,1.856)--(0.911,1.856)--(0.913,1.856)--(0.914,1.856)--(0.916,1.856)--(0.919,1.856)%
  --(0.926,1.856)--(0.933,1.856)--(0.940,1.855)--(0.950,1.852)--(0.960,1.846)--(0.982,1.827)%
  --(0.996,1.811)--(1.028,1.779)--(1.050,1.760)--(1.067,1.745)--(1.087,1.729)--(1.102,1.720)%
  --(1.106,1.718)--(1.108,1.718)--(1.109,1.718)--(1.110,1.718)--(1.110,1.719)--(1.110,1.720)%
  --(1.111,1.721)--(1.111,1.722)--(1.111,1.723)--(1.112,1.724)--(1.112,1.726)--(1.114,1.731)%
  --(1.115,1.737)--(1.116,1.740)--(1.117,1.744)--(1.120,1.757)--(1.124,1.773)--(1.128,1.799)%
  --(1.135,1.845)--(1.141,1.895)--(1.148,1.951)--(1.157,2.013)--(1.163,2.044)--(1.168,2.062)%
  --(1.181,2.074)--(1.208,2.050)--(1.230,2.094)--(1.245,2.136)--(1.281,2.127)--(1.303,2.118)%
  --(1.311,2.125)--(1.312,2.126)--(1.313,2.126)--(1.315,2.123)--(1.316,2.118)--(1.317,2.114)%
  --(1.317,2.113)--(1.317,2.112)--(1.317,2.111)--(1.317,2.110)--(1.317,2.108)--(1.318,2.105)%
  --(1.319,2.100)--(1.320,2.087)--(1.323,2.063)--(1.325,2.048)--(1.328,2.027)--(1.331,1.993)%
  --(1.337,1.920)--(1.342,1.841)--(1.348,1.762)--(1.354,1.670)--(1.364,1.549)--(1.380,1.479)%
  --(1.404,1.540)--(1.427,1.514)--(1.436,1.470)--(1.443,1.438)--(1.467,1.403)--(1.493,1.480)%
  --(1.510,1.488)--(1.513,1.485)--(1.515,1.482)--(1.516,1.481)--(1.516,1.480)--(1.517,1.480)%
  --(1.518,1.480)--(1.518,1.481)--(1.518,1.482)--(1.519,1.485)--(1.521,1.495)--(1.522,1.503)%
  --(1.523,1.506)--(1.523,1.507)--(1.523,1.508)--(1.523,1.510)--(1.523,1.511)--(1.524,1.515)%
  --(1.524,1.520)--(1.525,1.526)--(1.526,1.538)--(1.528,1.561)--(1.530,1.588)--(1.532,1.614)%
  --(1.534,1.640)--(1.535,1.660)--(1.537,1.679)--(1.538,1.706)--(1.540,1.733)--(1.546,1.853)%
  --(1.555,2.040)--(1.565,2.216)--(1.585,2.356)--(1.608,2.266)--(1.634,2.303)--(1.652,2.418)%
  --(1.689,2.347)--(1.716,2.293)--(1.718,2.295)--(1.720,2.299)--(1.721,2.300)--(1.722,2.300)%
  --(1.723,2.299)--(1.724,2.295)--(1.726,2.281)--(1.728,2.266)--(1.728,2.264)--(1.728,2.263)%
  --(1.728,2.262)--(1.728,2.261)--(1.729,2.258)--(1.729,2.254)--(1.730,2.248)--(1.730,2.240)%
  --(1.731,2.225)--(1.733,2.202)--(1.737,2.151)--(1.738,2.129)--(1.740,2.100)--(1.741,2.085)%
  --(1.742,2.068)--(1.744,2.024)--(1.747,1.969)--(1.751,1.879)--(1.757,1.725)--(1.767,1.506)%
  --(1.775,1.371)--(1.781,1.314)--(1.800,1.321)--(1.819,1.416)--(1.836,1.375)--(1.860,1.219)%
  --(1.897,1.340)--(1.921,1.396)--(1.922,1.396)--(1.926,1.393)--(1.926,1.392)--(1.927,1.392)%
  --(1.928,1.393)--(1.930,1.401)--(1.932,1.416)--(1.933,1.430)--(1.933,1.432)--(1.934,1.433)%
  --(1.934,1.434)--(1.934,1.435)--(1.934,1.436)--(1.934,1.438)--(1.934,1.441)--(1.935,1.446)%
  --(1.935,1.453)--(1.936,1.463)--(1.937,1.479)--(1.939,1.505)--(1.940,1.517)--(1.940,1.521)%
  --(1.941,1.543)--(1.943,1.572)--(1.945,1.603)--(1.947,1.639)--(1.950,1.702)--(1.954,1.791)%
  --(1.957,1.872)--(1.961,1.977)--(1.968,2.133)--(1.972,2.234)--(1.989,2.440)--(2.006,2.391)%
  --(2.030,2.296)--(2.037,2.318)--(2.038,2.325)--(2.044,2.367)--(2.062,2.491)--(2.103,2.353)%
  --(2.122,2.297)--(2.127,2.300)--(2.130,2.305)--(2.131,2.306)--(2.132,2.306)--(2.133,2.304)%
  --(2.134,2.302)--(2.135,2.298)--(2.136,2.290)--(2.137,2.277)--(2.138,2.270)--(2.138,2.268)%
  --(2.138,2.267)--(2.138,2.266)--(2.138,2.265)--(2.139,2.264)--(2.139,2.262)--(2.139,2.260)%
  --(2.139,2.258)--(2.140,2.251)--(2.140,2.242)--(2.142,2.224)--(2.144,2.195)--(2.145,2.174)%
  --(2.146,2.165)--(2.148,2.127)--(2.150,2.096)--(2.153,2.051)--(2.158,1.928)--(2.166,1.754)%
  --(2.175,1.556)--(2.186,1.364)--(2.200,1.308)--(2.219,1.412)--(2.247,1.408)--(2.268,1.273)%
  --(2.307,1.418)--(2.332,1.477)--(2.334,1.475)--(2.336,1.472)--(2.336,1.471)--(2.337,1.471)%
  --(2.338,1.471)--(2.338,1.472)--(2.339,1.474)--(2.340,1.482)--(2.342,1.495)--(2.343,1.498)%
  --(2.343,1.499)--(2.343,1.500)--(2.343,1.501)--(2.343,1.502)--(2.343,1.503)--(2.343,1.505)%
  --(2.344,1.508)--(2.344,1.512)--(2.345,1.522)--(2.346,1.533)--(2.347,1.551)--(2.349,1.568)%
  --(2.350,1.580)--(2.352,1.602)--(2.353,1.615)--(2.354,1.637)--(2.355,1.656)--(2.360,1.733)%
  --(2.366,1.850)--(2.372,1.974)--(2.384,2.184)--(2.395,2.297)--(2.413,2.279)--(2.437,2.174)%
  --(2.463,2.282)--(2.487,2.324)--(2.527,2.137)--(2.539,2.138)--(2.541,2.140)--(2.542,2.141)%
  --(2.543,2.141)--(2.543,2.140)--(2.544,2.139)--(2.545,2.136)--(2.545,2.133)--(2.546,2.131)%
  --(2.546,2.129)--(2.547,2.127)--(2.547,2.126)--(2.547,2.125)--(2.547,2.124)--(2.547,2.123)%
  --(2.547,2.121)--(2.548,2.117)--(2.549,2.113)--(2.550,2.105)--(2.552,2.085)--(2.555,2.060)%
  --(2.557,2.036)--(2.561,1.997)--(2.566,1.931)--(2.578,1.764)--(2.586,1.658)--(2.593,1.584)%
  --(2.600,1.545)--(2.606,1.537)--(2.622,1.588)--(2.639,1.645)--(2.663,1.594)--(2.666,1.579)%
  --(2.667,1.577)--(2.667,1.576)--(2.667,1.575)--(2.668,1.574)--(2.669,1.571)--(2.670,1.567)%
  --(2.671,1.563)--(2.673,1.558)--(2.674,1.554)--(2.675,1.552)--(2.676,1.548)--(2.679,1.545)%
  --(2.681,1.542)--(2.684,1.542)--(2.687,1.544)--(2.689,1.547)--(2.694,1.559)--(2.716,1.656)%
  --(2.744,1.706)--(2.748,1.704)--(2.749,1.704)--(2.749,1.705)--(2.750,1.705)--(2.750,1.706)%
  --(2.750,1.707)--(2.751,1.707)--(2.751,1.708)--(2.751,1.709)--(2.751,1.710)--(2.751,1.711)%
  --(2.752,1.712)--(2.752,1.715)--(2.753,1.717)--(2.754,1.723)--(2.756,1.732)--(2.759,1.746)%
  --(2.763,1.762)--(2.764,1.772)--(2.773,1.827)--(2.787,1.934)--(2.800,1.995)--(2.819,1.992)%
  --(2.836,1.947)--(2.864,1.952)--(2.882,1.977)--(2.917,1.908)--(2.941,1.864)--(2.945,1.864)%
  --(2.952,1.865)--(2.953,1.865)--(2.954,1.865)--(2.955,1.865)--(2.957,1.864)--(2.958,1.864)%
  --(2.961,1.863)--(2.964,1.862)--(2.967,1.861)--(2.973,1.860)--(2.987,1.862)--(3.001,1.874)%
  --(3.011,1.887)--(3.015,1.891)--(3.018,1.894)--(3.021,1.898)--(3.028,1.905)--(3.051,1.917)%
  --(3.069,1.924)--(3.089,1.941)--(3.106,1.960)--(3.108,1.962)--(3.112,1.966)--(3.117,1.972)%
  --(3.125,1.979)--(3.137,1.988)--(3.150,1.994)--(3.156,1.996)--(3.158,1.996)--(3.159,1.996)%
  --(3.159,1.995)--(3.160,1.994)--(3.160,1.993)--(3.160,1.992)--(3.161,1.992)--(3.161,1.991)%
  --(3.161,1.990)--(3.162,1.989)--(3.162,1.987)--(3.163,1.985)--(3.164,1.978)--(3.168,1.963)%
  --(3.171,1.951)--(3.174,1.938)--(3.178,1.909)--(3.188,1.841)--(3.197,1.764)--(3.204,1.712)%
  --(3.220,1.640)--(3.236,1.643)--(3.260,1.661)--(3.290,1.585)--(3.309,1.561)--(3.323,1.573)%
  --(3.350,1.594)--(3.358,1.588)--(3.361,1.586)--(3.362,1.585)--(3.363,1.585)--(3.364,1.587)%
  --(3.365,1.589)--(3.365,1.591)--(3.365,1.593)--(3.366,1.594)--(3.366,1.596)--(3.366,1.597)%
  --(3.366,1.598)--(3.366,1.599)--(3.367,1.600)--(3.367,1.601)--(3.367,1.604)--(3.368,1.607)%
  --(3.368,1.612)--(3.370,1.625)--(3.373,1.648)--(3.374,1.656)--(3.376,1.675)--(3.378,1.699)%
  --(3.383,1.746)--(3.390,1.840)--(3.397,1.958)--(3.404,2.054)--(3.414,2.173)--(3.432,2.236)%
  --(3.447,2.191)--(3.463,2.165)--(3.477,2.206)--(3.488,2.259)--(3.497,2.300)--(3.512,2.319)%
  --(3.529,2.277)--(3.539,2.244)--(3.555,2.223)--(3.565,2.232)--(3.566,2.234)--(3.567,2.234)%
  --(3.568,2.233)--(3.569,2.229)--(3.571,2.219)--(3.572,2.210)--(3.572,2.209)--(3.572,2.208)%
  --(3.572,2.207)--(3.572,2.206)--(3.572,2.205)--(3.573,2.203)--(3.573,2.202)--(3.573,2.199)%
  --(3.573,2.197)--(3.574,2.190)--(3.575,2.182)--(3.576,2.169)--(3.578,2.141)--(3.579,2.137)%
  --(3.580,2.128)--(3.581,2.105)--(3.582,2.095)--(3.583,2.080)--(3.585,2.060)--(3.587,2.019)%
  --(3.592,1.934)--(3.596,1.847)--(3.602,1.723)--(3.610,1.579)--(3.623,1.398)--(3.639,1.363)%
  --(3.656,1.446)--(3.681,1.421)--(3.698,1.311)--(3.732,1.331)--(3.764,1.419)--(3.770,1.411)%
  --(3.770,1.410)--(3.771,1.409)--(3.773,1.411)--(3.775,1.421)--(3.777,1.438)--(3.778,1.445)%
  --(3.778,1.446)--(3.778,1.447)--(3.778,1.448)--(3.778,1.449)--(3.778,1.450)--(3.778,1.453)%
  --(3.779,1.457)--(3.779,1.461)--(3.779,1.465)--(3.780,1.477)--(3.782,1.498)--(3.783,1.509)%
  --(3.783,1.513)--(3.784,1.530)--(3.786,1.550)--(3.786,1.551)--(3.787,1.565)--(3.789,1.602)%
  --(3.790,1.620)--(3.791,1.634)--(3.794,1.691)--(3.800,1.829)--(3.805,1.947)--(3.810,2.074)%
  --(3.818,2.245)--(3.830,2.402)--(3.847,2.408)--(3.868,2.297)--(3.892,2.392)--(3.904,2.473)%
  --(3.918,2.512)--(3.944,2.387)--(3.969,2.319)--(3.973,2.323)--(3.975,2.326)--(3.975,2.327)%
  --(3.976,2.327)--(3.977,2.326)--(3.979,2.321)--(3.981,2.304)--(3.982,2.297)--(3.982,2.291)%
  --(3.983,2.286)--(3.983,2.285)--(3.983,2.284)--(3.983,2.283)--(3.983,2.282)--(3.983,2.280)%
  --(3.984,2.275)--(3.984,2.271)--(3.985,2.263)--(3.985,2.254)--(3.987,2.240)--(3.988,2.218)%
  --(3.989,2.204)--(3.990,2.191)--(3.990,2.185)--(3.990,2.181)--(3.993,2.137)--(3.995,2.092)%
  --(3.998,2.047)--(4.003,1.923)--(4.014,1.670)--(4.021,1.502)--(4.029,1.358)--(4.042,1.264)%
  --(4.058,1.335)--(4.086,1.395)--(4.100,1.296)--(4.119,1.198)--(4.158,1.386)--(4.174,1.414)%
  --(4.177,1.412)--(4.178,1.410)--(4.180,1.408)--(4.180,1.407)--(4.181,1.407)--(4.182,1.407)%
  --(4.183,1.410)--(4.184,1.414)--(4.185,1.423)--(4.187,1.438)--(4.188,1.443)--(4.188,1.445)%
  --(4.188,1.447)--(4.188,1.448)--(4.188,1.449)--(4.188,1.451)--(4.188,1.453)--(4.189,1.454)%
  --(4.189,1.457)--(4.189,1.463)--(4.190,1.473)--(4.192,1.493)--(4.193,1.517)--(4.193,1.518)%
  --(4.194,1.520)--(4.195,1.537)--(4.196,1.552)--(4.196,1.553)--(4.196,1.563)--(4.199,1.612)%
  --(4.201,1.646)--(4.204,1.707)--(4.208,1.788)--(4.214,1.919)--(4.222,2.117)--(4.236,2.354)%
  --(4.251,2.403)--(4.275,2.271)--(4.295,2.298)--(4.311,2.411)--(4.336,2.429)--(4.358,2.293)%
  --(4.377,2.236)--(4.380,2.237)--(4.384,2.241)--(4.385,2.243)--(4.386,2.243)--(4.386,2.244)%
  --(4.387,2.243)--(4.390,2.235)--(4.391,2.222)--(4.392,2.216)--(4.392,2.215)--(4.392,2.214)%
  --(4.392,2.213)--(4.393,2.212)--(4.393,2.210)--(4.393,2.208)--(4.393,2.206)--(4.393,2.203)%
  --(4.394,2.198)--(4.395,2.184)--(4.397,2.160)--(4.399,2.137)--(4.399,2.133)--(4.401,2.107)%
  --(4.402,2.093)--(4.404,2.066)--(4.408,2.007)--(4.415,1.872)--(4.423,1.719)--(4.432,1.554)%
  --(4.450,1.397)--(4.470,1.474)--(4.486,1.534)--(4.505,1.470)--(4.524,1.380)--(4.557,1.497)%
  --(4.582,1.577)--(4.585,1.576)--(4.588,1.574)--(4.589,1.573)--(4.590,1.571)--(4.591,1.570)%
  --(4.592,1.570)--(4.593,1.571)--(4.593,1.572)--(4.594,1.573)--(4.595,1.576)--(4.596,1.582)%
  --(4.596,1.585)--(4.596,1.586)--(4.596,1.587)--(4.597,1.588)--(4.597,1.589)--(4.597,1.590)%
  --(4.597,1.593)--(4.598,1.598)--(4.600,1.611)--(4.603,1.640)--(4.604,1.646)--(4.605,1.658)%
  --(4.608,1.685)--(4.611,1.720)--(4.617,1.803)--(4.622,1.875)--(4.629,1.973)--(4.639,2.101)%
  --(4.651,2.175)--(4.668,2.144)--(4.686,2.074)--(4.702,2.083)--(4.717,2.139)--(4.733,2.175)%
  --(4.776,2.020)--(4.790,2.008)--(4.795,2.010)--(4.797,2.012)--(4.798,2.012)--(4.799,2.011)%
  --(4.799,2.010)--(4.800,2.010)--(4.800,2.009)--(4.800,2.008)--(4.800,2.007)--(4.800,2.006)%
  --(4.801,2.006)--(4.801,2.004)--(4.802,2.001)--(4.803,1.996)--(4.805,1.989)--(4.806,1.985)%
  --(4.808,1.974)--(4.811,1.960)--(4.814,1.941)--(4.820,1.904)--(4.828,1.843)--(4.840,1.754)%
  --(4.851,1.711)--(4.869,1.717)--(4.882,1.755)--(4.903,1.774)--(4.921,1.745)--(4.943,1.739)%
  --(4.949,1.751)--(4.954,1.764)--(4.978,1.831)--(4.999,1.847);
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.947,3.895) {$x_3(t)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.717,3.895)--(2.172,3.895);
\draw[gp path] (0.900,1.857)--(0.901,1.857)--(0.903,1.857)--(0.906,1.858)--(0.908,1.860)%
  --(0.909,1.864)--(0.911,1.870)--(0.913,1.878)--(0.914,1.888)--(0.916,1.909)--(0.919,1.932)%
  --(0.926,2.009)--(0.933,2.093)--(0.940,2.158)--(0.950,2.232)--(0.960,2.281)--(0.982,2.311)%
  --(0.996,2.279)--(1.028,2.098)--(1.050,1.911)--(1.067,1.758)--(1.087,1.586)--(1.102,1.496)%
  --(1.106,1.501)--(1.108,1.542)--(1.109,1.599)--(1.109,1.639)--(1.109,1.658)--(1.109,1.745)%
  --(1.109,1.863)--(1.109,1.914)--(1.109,1.930)--(1.109,1.935)--(1.109,1.939)--(1.109,1.943)%
  --(1.109,1.945)--(1.109,1.946)--(1.110,1.947)--(1.110,1.948)--(1.111,1.948)--(1.111,1.945)%
  --(1.111,1.939)--(1.111,1.927)--(1.111,1.911)--(1.111,1.872)--(1.111,1.863)--(1.111,1.843)%
  --(1.111,1.841)--(1.111,1.846)--(1.111,1.855)--(1.111,1.865)--(1.111,1.876)--(1.111,1.882)%
  --(1.111,1.887)--(1.111,1.891)--(1.111,1.894)--(1.111,1.901)--(1.111,1.907)--(1.111,1.913)%
  --(1.111,1.921)--(1.111,1.930)--(1.112,1.934)--(1.112,1.936)--(1.114,1.934)--(1.115,1.925)%
  --(1.116,1.921)--(1.117,1.913)--(1.120,1.884)--(1.124,1.852)--(1.128,1.802)--(1.135,1.733)%
  --(1.141,1.673)--(1.148,1.618)--(1.157,1.564)--(1.163,1.540)--(1.168,1.527)--(1.181,1.521)%
  --(1.208,1.624)--(1.230,1.776)--(1.245,1.911)--(1.281,2.255)--(1.303,2.438)--(1.311,2.484)%
  --(1.312,2.487)--(1.313,2.487)--(1.313,2.485)--(1.313,2.481)--(1.313,2.463)--(1.313,2.465)%
  --(1.313,2.468)--(1.313,2.471)--(1.313,2.477)--(1.313,2.481)--(1.313,2.483)--(1.313,2.486)%
  --(1.313,2.487)--(1.313,2.488)--(1.315,2.485)--(1.316,2.468)--(1.317,2.428)--(1.317,2.420)%
  --(1.317,2.405)--(1.317,2.389)--(1.317,2.360)--(1.317,2.305)--(1.317,2.223)--(1.317,2.111)%
  --(1.317,2.061)--(1.317,2.053)--(1.317,2.050)--(1.317,2.051)--(1.317,2.052)--(1.318,2.053)%
  --(1.319,2.056)--(1.320,2.062)--(1.323,2.072)--(1.325,2.077)--(1.328,2.086)--(1.331,2.105)%
  --(1.337,2.155)--(1.342,2.212)--(1.348,2.263)--(1.354,2.318)--(1.364,2.388)--(1.380,2.450)%
  --(1.404,2.453)--(1.427,2.354)--(1.436,2.289)--(1.443,2.234)--(1.467,2.003)--(1.493,1.765)%
  --(1.510,1.660)--(1.513,1.658)--(1.515,1.672)--(1.516,1.731)--(1.516,1.802)--(1.516,1.849)%
  --(1.516,1.868)--(1.516,1.934)--(1.516,2.000)--(1.516,2.032)--(1.516,2.041)--(1.516,2.045)%
  --(1.516,2.051)--(1.516,2.063)--(1.516,2.072)--(1.516,2.078)--(1.516,2.083)--(1.516,2.091)%
  --(1.517,2.096)--(1.517,2.099)--(1.517,2.105)--(1.517,2.109)--(1.517,2.112)--(1.517,2.114)%
  --(1.517,2.115)--(1.518,2.115)--(1.518,2.116)--(1.519,2.118)--(1.521,2.120)--(1.522,2.114)%
  --(1.523,2.095)--(1.523,2.077)--(1.523,2.056)--(1.523,2.032)--(1.523,2.004)--(1.523,1.972)%
  --(1.523,1.959)--(1.523,1.949)--(1.523,1.946)--(1.523,1.947)--(1.523,1.950)--(1.523,1.955)%
  --(1.523,1.966)--(1.523,1.977)--(1.523,1.986)--(1.524,1.998)--(1.524,2.006)--(1.525,2.010)%
  --(1.526,2.010)--(1.528,2.001)--(1.530,1.983)--(1.532,1.966)--(1.534,1.949)--(1.535,1.936)%
  --(1.537,1.924)--(1.538,1.907)--(1.540,1.892)--(1.546,1.829)--(1.555,1.749)--(1.565,1.684)%
  --(1.585,1.633)--(1.608,1.703)--(1.634,1.874)--(1.652,2.021)--(1.689,2.351)--(1.716,2.574)%
  --(1.718,2.586)--(1.720,2.601)--(1.721,2.603)--(1.721,2.602)--(1.721,2.597)--(1.721,2.564)%
  --(1.721,2.553)--(1.721,2.556)--(1.721,2.560)--(1.721,2.566)--(1.721,2.574)--(1.721,2.580)%
  --(1.721,2.586)--(1.721,2.590)--(1.721,2.592)--(1.721,2.594)--(1.721,2.597)--(1.721,2.600)%
  --(1.721,2.602)--(1.721,2.604)--(1.721,2.605)--(1.722,2.606)--(1.722,2.608)--(1.723,2.613)%
  --(1.724,2.619)--(1.726,2.615)--(1.728,2.558)--(1.728,2.503)--(1.728,2.453)--(1.728,2.414)%
  --(1.728,2.370)--(1.728,2.369)--(1.728,2.358)--(1.728,2.337)--(1.728,2.308)--(1.728,2.256)%
  --(1.728,2.220)--(1.728,2.192)--(1.728,2.187)--(1.728,2.186)--(1.729,2.187)--(1.729,2.189)%
  --(1.730,2.192)--(1.730,2.195)--(1.731,2.199)--(1.733,2.205)--(1.737,2.214)--(1.738,2.216)%
  --(1.740,2.218)--(1.741,2.219)--(1.742,2.221)--(1.744,2.227)--(1.747,2.239)--(1.751,2.268)%
  --(1.757,2.325)--(1.767,2.406)--(1.775,2.458)--(1.781,2.486)--(1.800,2.541)--(1.819,2.531)%
  --(1.836,2.455)--(1.860,2.254)--(1.897,1.883)--(1.921,1.717)--(1.922,1.715)--(1.926,1.763)%
  --(1.926,1.844)--(1.926,1.879)--(1.926,1.969)--(1.926,2.023)--(1.926,2.058)--(1.926,2.072)%
  --(1.926,2.079)--(1.926,2.088)--(1.926,2.106)--(1.926,2.120)--(1.926,2.127)--(1.926,2.130)%
  --(1.926,2.137)--(1.926,2.146)--(1.926,2.157)--(1.926,2.166)--(1.926,2.174)--(1.926,2.176)%
  --(1.926,2.178)--(1.926,2.180)--(1.926,2.182)--(1.926,2.183)--(1.926,2.185)--(1.927,2.187)%
  --(1.927,2.188)--(1.928,2.188)--(1.930,2.188)--(1.932,2.186)--(1.933,2.166)--(1.933,2.151)%
  --(1.934,2.143)--(1.934,2.136)--(1.934,2.129)--(1.934,2.122)--(1.934,2.109)--(1.934,2.084)%
  --(1.934,2.051)--(1.934,2.023)--(1.934,2.021)--(1.934,2.012)--(1.934,2.005)--(1.934,1.997)%
  --(1.934,1.991)--(1.934,1.990)--(1.934,1.992)--(1.934,2.001)--(1.934,2.011)--(1.935,2.020)%
  --(1.935,2.026)--(1.936,2.029)--(1.937,2.028)--(1.939,2.020)--(1.940,2.015)--(1.940,2.014)%
  --(1.941,2.004)--(1.943,1.989)--(1.945,1.975)--(1.947,1.957)--(1.950,1.928)--(1.954,1.890)%
  --(1.957,1.858)--(1.961,1.820)--(1.968,1.768)--(1.972,1.736)--(1.989,1.669)--(2.006,1.689)%
  --(2.030,1.820)--(2.037,1.864)--(2.038,1.873)--(2.044,1.919)--(2.062,2.050)--(2.103,2.400)%
  --(2.122,2.560)--(2.127,2.590)--(2.130,2.608)--(2.131,2.609)--(2.131,2.608)--(2.131,2.593)%
  --(2.131,2.559)--(2.131,2.557)--(2.131,2.559)--(2.131,2.562)--(2.131,2.568)--(2.131,2.575)%
  --(2.131,2.580)--(2.131,2.584)--(2.131,2.587)--(2.131,2.592)--(2.131,2.597)--(2.131,2.602)%
  --(2.131,2.606)--(2.131,2.608)--(2.131,2.610)--(2.131,2.611)--(2.131,2.612)--(2.132,2.614)%
  --(2.133,2.620)--(2.134,2.624)--(2.135,2.626)--(2.136,2.626)--(2.137,2.602)--(2.138,2.562)%
  --(2.138,2.510)--(2.138,2.452)--(2.138,2.379)--(2.138,2.286)--(2.138,2.216)--(2.138,2.196)%
  --(2.138,2.191)--(2.138,2.190)--(2.138,2.191)--(2.139,2.191)--(2.139,2.192)--(2.139,2.193)%
  --(2.140,2.196)--(2.140,2.199)--(2.142,2.203)--(2.144,2.209)--(2.145,2.212)--(2.146,2.213)%
  --(2.148,2.215)--(2.150,2.216)--(2.153,2.219)--(2.158,2.247)--(2.166,2.308)--(2.175,2.380)%
  --(2.186,2.455)--(2.200,2.506)--(2.219,2.527)--(2.247,2.423)--(2.268,2.234)--(2.307,1.839)%
  --(2.332,1.669)--(2.334,1.673)--(2.336,1.716)--(2.336,1.778)--(2.336,1.834)--(2.336,1.860)%
  --(2.336,1.885)--(2.336,1.963)--(2.336,2.015)--(2.336,2.042)--(2.336,2.053)--(2.336,2.060)%
  --(2.336,2.076)--(2.336,2.090)--(2.336,2.100)--(2.336,2.107)--(2.336,2.112)--(2.336,2.117)%
  --(2.336,2.120)--(2.336,2.123)--(2.336,2.126)--(2.336,2.127)--(2.336,2.128)--(2.336,2.130)%
  --(2.336,2.131)--(2.337,2.131)--(2.338,2.131)--(2.338,2.130)--(2.339,2.130)--(2.340,2.131)%
  --(2.342,2.125)--(2.343,2.112)--(2.343,2.111)--(2.343,2.108)--(2.343,2.106)--(2.343,2.104)%
  --(2.343,2.098)--(2.343,2.092)--(2.343,2.082)--(2.343,2.065)--(2.343,2.042)--(2.343,2.014)%
  --(2.343,1.985)--(2.343,1.962)--(2.343,1.951)--(2.343,1.950)--(2.343,1.951)--(2.343,1.952)%
  --(2.343,1.959)--(2.343,1.966)--(2.343,1.977)--(2.343,1.988)--(2.344,1.997)--(2.344,2.005)%
  --(2.345,2.010)--(2.346,2.009)--(2.347,2.002)--(2.349,1.991)--(2.350,1.984)--(2.352,1.968)%
  --(2.353,1.959)--(2.354,1.944)--(2.355,1.931)--(2.360,1.882)--(2.366,1.818)--(2.372,1.760)%
  --(2.384,1.671)--(2.395,1.620)--(2.413,1.615)--(2.437,1.719)--(2.463,1.891)--(2.487,2.080)%
  --(2.527,2.422)--(2.539,2.497)--(2.541,2.505)--(2.542,2.505)--(2.542,2.504)--(2.542,2.501)%
  --(2.542,2.493)--(2.542,2.477)--(2.542,2.479)--(2.542,2.483)--(2.542,2.487)--(2.542,2.492)%
  --(2.542,2.497)--(2.542,2.500)--(2.542,2.503)--(2.542,2.504)--(2.542,2.505)--(2.542,2.506)%
  --(2.543,2.506)--(2.543,2.507)--(2.544,2.506)--(2.545,2.502)--(2.545,2.496)--(2.546,2.486)%
  --(2.546,2.473)--(2.547,2.456)--(2.547,2.421)--(2.547,2.371)--(2.547,2.302)--(2.547,2.216)%
  --(2.547,2.129)--(2.547,2.079)--(2.547,2.069)--(2.547,2.064)--(2.547,2.063)--(2.547,2.064)%
  --(2.547,2.065)--(2.548,2.066)--(2.549,2.067)--(2.550,2.069)--(2.552,2.073)--(2.555,2.077)%
  --(2.557,2.083)--(2.561,2.099)--(2.566,2.139)--(2.578,2.246)--(2.586,2.309)--(2.593,2.354)%
  --(2.600,2.386)--(2.606,2.405)--(2.622,2.421)--(2.639,2.386)--(2.663,2.243)--(2.666,2.212)%
  --(2.667,2.207)--(2.667,2.205)--(2.667,2.203)--(2.668,2.198)--(2.669,2.191)--(2.670,2.181)%
  --(2.671,2.169)--(2.673,2.154)--(2.674,2.143)--(2.675,2.133)--(2.676,2.117)--(2.679,2.093)%
  --(2.681,2.065)--(2.684,2.033)--(2.687,2.002)--(2.689,1.980)--(2.694,1.930)--(2.716,1.715)%
  --(2.744,1.509)--(2.748,1.583)--(2.748,1.663)--(2.748,1.698)--(2.748,1.793)--(2.748,1.894)%
  --(2.748,1.934)--(2.748,1.946)--(2.748,1.952)--(2.748,1.958)--(2.748,1.964)--(2.748,1.967)%
  --(2.748,1.968)--(2.748,1.969)--(2.749,1.969)--(2.749,1.968)--(2.750,1.968)--(2.751,1.968)%
  --(2.751,1.967)--(2.751,1.965)--(2.751,1.962)--(2.751,1.956)--(2.751,1.947)--(2.751,1.938)%
  --(2.751,1.917)--(2.751,1.873)--(2.751,1.852)--(2.751,1.850)--(2.751,1.852)--(2.751,1.857)%
  --(2.751,1.863)--(2.751,1.871)--(2.751,1.883)--(2.751,1.889)--(2.751,1.893)--(2.751,1.897)%
  --(2.751,1.904)--(2.751,1.911)--(2.751,1.917)--(2.751,1.926)--(2.751,1.931)--(2.751,1.936)%
  --(2.752,1.941)--(2.752,1.945)--(2.753,1.945)--(2.754,1.938)--(2.756,1.922)--(2.759,1.892)%
  --(2.763,1.859)--(2.764,1.836)--(2.773,1.740)--(2.787,1.596)--(2.800,1.515)--(2.819,1.472)%
  --(2.836,1.505)--(2.864,1.658)--(2.882,1.790)--(2.917,2.089)--(2.941,2.285)--(2.945,2.306)%
  --(2.952,2.316)--(2.953,2.310)--(2.953,2.294)--(2.954,2.276)--(2.954,2.262)--(2.954,2.257)%
  --(2.954,2.255)--(2.954,2.256)--(2.954,2.254)--(2.954,2.251)--(2.954,2.250)--(2.954,2.247)%
  --(2.954,2.244)--(2.954,2.241)--(2.954,2.238)--(2.954,2.235)--(2.954,2.233)--(2.954,2.230)%
  --(2.954,2.228)--(2.954,2.224)--(2.954,2.220)--(2.954,2.215)--(2.954,2.211)--(2.954,2.206)%
  --(2.954,2.201)--(2.954,2.197)--(2.954,2.192)--(2.955,2.187)--(2.955,2.182)--(2.955,2.177)%
  --(2.955,2.161)--(2.955,2.139)--(2.955,2.125)--(2.955,2.104)--(2.955,2.067)--(2.955,1.971)%
  --(2.955,1.930)--(2.955,1.923)--(2.955,1.919)--(2.955,1.911)--(2.955,1.896)--(2.955,1.883)%
  --(2.955,1.873)--(2.955,1.868)--(2.955,1.867)--(2.955,1.866)--(2.957,1.866)--(2.958,1.867)%
  --(2.961,1.874)--(2.964,1.889)--(2.967,1.914)--(2.973,1.976)--(2.987,2.112)--(3.001,2.213)%
  --(3.011,2.254)--(3.015,2.262)--(3.018,2.265)--(3.021,2.266)--(3.028,2.260)--(3.051,2.191)%
  --(3.069,2.074)--(3.089,1.897)--(3.106,1.737)--(3.108,1.718)--(3.112,1.677)--(3.117,1.621)%
  --(3.125,1.543)--(3.137,1.430)--(3.150,1.336)--(3.156,1.312)--(3.158,1.316)--(3.158,1.319)%
  --(3.158,1.320)--(3.158,1.324)--(3.158,1.331)--(3.158,1.330)--(3.158,1.329)--(3.158,1.327)%
  --(3.158,1.324)--(3.158,1.322)--(3.158,1.321)--(3.158,1.320)--(3.159,1.323)--(3.159,1.340)%
  --(3.160,1.364)--(3.160,1.391)--(3.160,1.416)--(3.160,1.440)--(3.160,1.466)--(3.160,1.497)%
  --(3.160,1.543)--(3.160,1.618)--(3.160,1.671)--(3.160,1.705)--(3.160,1.723)--(3.160,1.736)%
  --(3.160,1.743)--(3.160,1.752)--(3.160,1.757)--(3.160,1.759)--(3.160,1.760)--(3.161,1.760)%
  --(3.161,1.759)--(3.162,1.757)--(3.163,1.754)--(3.164,1.750)--(3.168,1.735)--(3.171,1.718)%
  --(3.174,1.697)--(3.178,1.649)--(3.188,1.549)--(3.197,1.462)--(3.204,1.410)--(3.220,1.337)%
  --(3.236,1.317)--(3.260,1.377)--(3.290,1.583)--(3.309,1.754)--(3.323,1.882)--(3.350,2.098)%
  --(3.358,2.129)--(3.361,2.110)--(3.362,2.014)--(3.362,1.912)--(3.362,1.851)--(3.362,1.810)%
  --(3.362,1.750)--(3.362,1.725)--(3.362,1.714)--(3.362,1.706)--(3.362,1.694)--(3.362,1.685)%
  --(3.362,1.678)--(3.362,1.674)--(3.362,1.672)--(3.362,1.671)--(3.363,1.670)--(3.364,1.669)%
  --(3.365,1.668)--(3.365,1.667)--(3.365,1.666)--(3.366,1.666)--(3.366,1.670)--(3.366,1.675)%
  --(3.366,1.684)--(3.366,1.698)--(3.366,1.716)--(3.366,1.736)--(3.366,1.761)--(3.366,1.803)%
  --(3.366,1.814)--(3.366,1.813)--(3.366,1.811)--(3.366,1.809)--(3.366,1.808)--(3.366,1.807)%
  --(3.366,1.804)--(3.366,1.801)--(3.366,1.795)--(3.366,1.785)--(3.367,1.775)--(3.367,1.764)%
  --(3.367,1.751)--(3.367,1.737)--(3.368,1.731)--(3.368,1.727)--(3.370,1.731)--(3.373,1.751)%
  --(3.374,1.760)--(3.376,1.780)--(3.378,1.804)--(3.383,1.849)--(3.390,1.920)--(3.397,1.992)%
  --(3.404,2.042)--(3.414,2.098)--(3.432,2.128)--(3.447,2.089)--(3.463,2.006)--(3.477,1.904)%
  --(3.488,1.823)--(3.497,1.745)--(3.512,1.612)--(3.529,1.456)--(3.539,1.357)--(3.555,1.222)%
  --(3.565,1.160)--(3.566,1.154)--(3.566,1.155)--(3.566,1.158)--(3.566,1.178)--(3.566,1.192)%
  --(3.566,1.188)--(3.566,1.185)--(3.566,1.178)--(3.566,1.171)--(3.566,1.165)--(3.566,1.163)%
  --(3.566,1.160)--(3.566,1.159)--(3.566,1.158)--(3.566,1.157)--(3.566,1.156)--(3.566,1.155)%
  --(3.566,1.154)--(3.566,1.153)--(3.567,1.152)--(3.567,1.149)--(3.568,1.147)--(3.569,1.144)%
  --(3.571,1.153)--(3.572,1.202)--(3.572,1.229)--(3.572,1.235)--(3.572,1.242)--(3.572,1.248)%
  --(3.572,1.254)--(3.572,1.260)--(3.572,1.268)--(3.572,1.286)--(3.572,1.304)--(3.572,1.318)%
  --(3.572,1.339)--(3.572,1.364)--(3.572,1.405)--(3.572,1.459)--(3.572,1.530)--(3.572,1.568)%
  --(3.572,1.577)--(3.572,1.579)--(3.572,1.580)--(3.572,1.579)--(3.573,1.578)--(3.573,1.576)%
  --(3.573,1.575)--(3.574,1.572)--(3.575,1.569)--(3.576,1.564)--(3.578,1.556)--(3.579,1.555)%
  --(3.580,1.554)--(3.581,1.549)--(3.582,1.548)--(3.583,1.545)--(3.585,1.541)--(3.587,1.532)%
  --(3.592,1.500)--(3.596,1.461)--(3.602,1.404)--(3.610,1.342)--(3.623,1.260)--(3.639,1.206)%
  --(3.656,1.201)--(3.681,1.296)--(3.698,1.427)--(3.732,1.762)--(3.764,2.005)--(3.770,1.972)%
  --(3.770,1.881)--(3.770,1.845)--(3.770,1.789)--(3.770,1.692)--(3.770,1.660)--(3.770,1.646)%
  --(3.770,1.639)--(3.770,1.629)--(3.770,1.613)--(3.770,1.602)--(3.770,1.590)--(3.770,1.580)%
  --(3.770,1.573)--(3.770,1.563)--(3.770,1.557)--(3.771,1.552)--(3.771,1.548)--(3.771,1.547)%
  --(3.771,1.545)--(3.773,1.545)--(3.775,1.543)--(3.777,1.549)--(3.778,1.573)--(3.778,1.587)%
  --(3.778,1.595)--(3.778,1.612)--(3.778,1.639)--(3.778,1.679)--(3.778,1.714)--(3.778,1.732)%
  --(3.778,1.736)--(3.778,1.735)--(3.778,1.729)--(3.778,1.719)--(3.778,1.709)--(3.779,1.702)%
  --(3.779,1.696)--(3.779,1.692)--(3.780,1.689)--(3.782,1.692)--(3.783,1.696)--(3.783,1.698)%
  --(3.784,1.705)--(3.786,1.715)--(3.786,1.716)--(3.787,1.723)--(3.789,1.742)--(3.790,1.751)%
  --(3.791,1.758)--(3.794,1.786)--(3.800,1.846)--(3.805,1.892)--(3.810,1.936)--(3.818,1.991)%
  --(3.830,2.039)--(3.847,2.039)--(3.868,1.940)--(3.892,1.771)--(3.904,1.684)--(3.918,1.571)%
  --(3.944,1.334)--(3.969,1.124)--(3.973,1.104)--(3.975,1.093)--(3.975,1.090)--(3.975,1.091)%
  --(3.975,1.094)--(3.975,1.125)--(3.975,1.145)--(3.975,1.146)--(3.975,1.143)--(3.975,1.138)%
  --(3.975,1.131)--(3.975,1.123)--(3.975,1.116)--(3.975,1.112)--(3.975,1.110)--(3.975,1.107)%
  --(3.975,1.105)--(3.975,1.104)--(3.975,1.102)--(3.975,1.101)--(3.975,1.099)--(3.975,1.098)%
  --(3.975,1.097)--(3.975,1.096)--(3.975,1.095)--(3.975,1.094)--(3.976,1.093)--(3.976,1.091)%
  --(3.976,1.089)--(3.976,1.088)--(3.976,1.087)--(3.976,1.085)--(3.977,1.081)--(3.979,1.073)%
  --(3.981,1.076)--(3.982,1.090)--(3.982,1.114)--(3.983,1.169)--(3.983,1.179)--(3.983,1.192)%
  --(3.983,1.208)--(3.983,1.228)--(3.983,1.264)--(3.983,1.301)--(3.983,1.352)--(3.983,1.401)%
  --(3.983,1.404)--(3.983,1.412)--(3.983,1.422)--(3.983,1.434)--(3.983,1.452)--(3.983,1.470)%
  --(3.983,1.487)--(3.983,1.500)--(3.983,1.504)--(3.983,1.503)--(3.984,1.501)--(3.984,1.500)%
  --(3.985,1.497)--(3.985,1.494)--(3.987,1.490)--(3.988,1.485)--(3.989,1.483)--(3.990,1.481)%
  --(3.990,1.480)--(3.993,1.477)--(3.995,1.475)--(3.998,1.472)--(4.003,1.448)--(4.014,1.363)%
  --(4.021,1.305)--(4.029,1.253)--(4.042,1.195)--(4.058,1.163)--(4.086,1.225)--(4.100,1.325)%
  --(4.119,1.504)--(4.158,1.892)--(4.174,2.000)--(4.177,2.004)--(4.178,1.996)--(4.180,1.941)%
  --(4.180,1.885)--(4.180,1.856)--(4.180,1.821)--(4.180,1.735)--(4.180,1.667)--(4.180,1.650)%
  --(4.180,1.641)--(4.180,1.634)--(4.180,1.623)--(4.180,1.607)--(4.180,1.593)--(4.180,1.582)%
  --(4.180,1.571)--(4.180,1.559)--(4.180,1.550)--(4.181,1.543)--(4.181,1.540)--(4.181,1.538)%
  --(4.181,1.537)--(4.181,1.536)--(4.181,1.535)--(4.182,1.536)--(4.183,1.536)--(4.184,1.536)%
  --(4.185,1.536)--(4.187,1.545)--(4.188,1.557)--(4.188,1.573)--(4.188,1.596)--(4.188,1.618)%
  --(4.188,1.642)--(4.188,1.671)--(4.188,1.706)--(4.188,1.709)--(4.188,1.717)--(4.188,1.728)%
  --(4.188,1.731)--(4.188,1.732)--(4.188,1.731)--(4.188,1.729)--(4.188,1.721)--(4.188,1.713)%
  --(4.188,1.708)--(4.189,1.705)--(4.189,1.700)--(4.189,1.693)--(4.190,1.688)--(4.192,1.690)%
  --(4.193,1.699)--(4.193,1.700)--(4.194,1.701)--(4.195,1.709)--(4.196,1.716)--(4.196,1.717)%
  --(4.196,1.722)--(4.199,1.748)--(4.201,1.766)--(4.204,1.796)--(4.208,1.833)--(4.214,1.887)%
  --(4.222,1.959)--(4.236,2.041)--(4.251,2.063)--(4.275,1.981)--(4.295,1.850)--(4.311,1.732)%
  --(4.336,1.533)--(4.358,1.345)--(4.377,1.187)--(4.380,1.167)--(4.384,1.148)--(4.385,1.142)%
  --(4.386,1.141)--(4.386,1.146)--(4.386,1.167)--(4.386,1.177)--(4.386,1.184)--(4.386,1.180)%
  --(4.386,1.175)--(4.386,1.168)--(4.386,1.163)--(4.386,1.155)--(4.386,1.151)--(4.386,1.149)%
  --(4.386,1.146)--(4.386,1.143)--(4.386,1.141)--(4.386,1.140)--(4.386,1.139)--(4.387,1.134)%
  --(4.390,1.130)--(4.391,1.152)--(4.392,1.213)--(4.392,1.262)--(4.392,1.307)--(4.392,1.356)%
  --(4.392,1.411)--(4.392,1.479)--(4.392,1.523)--(4.392,1.546)--(4.392,1.565)--(4.392,1.569)%
  --(4.392,1.570)--(4.393,1.569)--(4.393,1.568)--(4.393,1.567)--(4.393,1.566)--(4.394,1.565)%
  --(4.395,1.561)--(4.397,1.556)--(4.399,1.553)--(4.399,1.552)--(4.401,1.550)--(4.402,1.549)%
  --(4.404,1.546)--(4.408,1.534)--(4.415,1.482)--(4.423,1.415)--(4.432,1.345)--(4.450,1.256)%
  --(4.470,1.228)--(4.486,1.259)--(4.505,1.374)--(4.524,1.543)--(4.557,1.890)--(4.582,2.089)%
  --(4.585,2.105)--(4.588,2.109)--(4.589,2.106)--(4.590,2.083)--(4.591,2.013)--(4.591,1.898)%
  --(4.591,1.833)--(4.591,1.792)--(4.591,1.725)--(4.591,1.706)--(4.591,1.696)--(4.591,1.684)%
  --(4.591,1.675)--(4.591,1.667)--(4.591,1.661)--(4.591,1.657)--(4.591,1.654)--(4.591,1.652)%
  --(4.591,1.651)--(4.592,1.651)--(4.592,1.652)--(4.593,1.652)--(4.594,1.652)--(4.595,1.652)%
  --(4.596,1.652)--(4.596,1.656)--(4.596,1.667)--(4.596,1.679)--(4.596,1.695)--(4.596,1.712)%
  --(4.596,1.728)--(4.596,1.759)--(4.596,1.795)--(4.596,1.807)--(4.596,1.805)--(4.596,1.804)%
  --(4.596,1.803)--(4.596,1.802)--(4.596,1.801)--(4.596,1.799)--(4.596,1.797)--(4.596,1.788)%
  --(4.596,1.779)--(4.597,1.772)--(4.597,1.764)--(4.597,1.753)--(4.597,1.746)--(4.597,1.734)%
  --(4.598,1.726)--(4.600,1.727)--(4.603,1.753)--(4.604,1.760)--(4.605,1.772)--(4.608,1.801)%
  --(4.611,1.836)--(4.617,1.908)--(4.622,1.961)--(4.629,2.025)--(4.639,2.102)--(4.651,2.154)%
  --(4.668,2.158)--(4.686,2.096)--(4.702,2.003)--(4.717,1.902)--(4.733,1.779)--(4.776,1.406)%
  --(4.790,1.309)--(4.795,1.292)--(4.797,1.292)--(4.797,1.294)--(4.798,1.295)--(4.798,1.296)%
  --(4.798,1.307)--(4.798,1.310)--(4.798,1.306)--(4.798,1.303)--(4.798,1.301)--(4.798,1.298)%
  --(4.798,1.296)--(4.798,1.298)--(4.798,1.300)--(4.798,1.301)--(4.799,1.303)--(4.799,1.305)%
  --(4.799,1.307)--(4.799,1.310)--(4.799,1.313)--(4.799,1.316)--(4.799,1.319)--(4.800,1.323)%
  --(4.800,1.326)--(4.800,1.330)--(4.800,1.334)--(4.800,1.338)--(4.800,1.343)--(4.800,1.347)%
  --(4.800,1.355)--(4.800,1.368)--(4.800,1.381)--(4.800,1.396)--(4.800,1.419)--(4.800,1.448)%
  --(4.800,1.478)--(4.800,1.515)--(4.800,1.586)--(4.800,1.649)--(4.800,1.691)--(4.800,1.713)%
  --(4.800,1.723)--(4.800,1.731)--(4.800,1.738)--(4.800,1.741)--(4.800,1.742)--(4.801,1.742)%
  --(4.802,1.741)--(4.803,1.740)--(4.805,1.738)--(4.806,1.737)--(4.808,1.732)--(4.811,1.720)%
  --(4.814,1.697)--(4.820,1.644)--(4.828,1.563)--(4.840,1.461)--(4.851,1.406)--(4.869,1.365)%
  --(4.882,1.377)--(4.903,1.461)--(4.921,1.596)--(4.943,1.805)--(4.949,1.869)--(4.954,1.919)%
  --(4.978,2.156)--(4.999,2.299);
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.947,3.670) {$x_4(t)$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.717,3.670)--(2.172,3.670);
\draw[gp path] (0.900,1.857)--(0.900,1.856)--(0.901,1.856)--(0.903,1.856)--(0.906,1.855)%
  --(0.908,1.853)--(0.909,1.850)--(0.911,1.843)--(0.913,1.835)--(0.914,1.825)--(0.916,1.805)%
  --(0.919,1.782)--(0.926,1.706)--(0.933,1.625)--(0.940,1.564)--(0.950,1.496)--(0.960,1.455)%
  --(0.982,1.445)--(0.996,1.492)--(1.028,1.706)--(1.050,1.914)--(1.067,2.083)--(1.087,2.272)%
  --(1.102,2.382)--(1.106,2.396)--(1.108,2.392)--(1.109,2.389)--(1.109,2.388)--(1.109,2.382)%
  --(1.109,2.378)--(1.109,2.381)--(1.109,2.383)--(1.109,2.385)--(1.109,2.386)--(1.109,2.387)%
  --(1.109,2.388)--(1.109,2.386)--(1.110,2.375)--(1.110,2.364)--(1.110,2.351)--(1.110,2.329)%
  --(1.111,2.295)--(1.111,2.255)--(1.111,2.222)--(1.111,2.175)--(1.111,2.131)--(1.111,2.053)%
  --(1.111,2.038)--(1.111,1.997)--(1.111,1.979)--(1.111,1.969)--(1.111,1.960)--(1.111,1.954)%
  --(1.111,1.951)--(1.111,1.950)--(1.111,1.951)--(1.112,1.952)--(1.112,1.953)--(1.114,1.957)%
  --(1.115,1.962)--(1.116,1.964)--(1.117,1.968)--(1.120,1.984)--(1.124,2.008)--(1.128,2.054)%
  --(1.135,2.126)--(1.141,2.191)--(1.148,2.254)--(1.157,2.316)--(1.163,2.347)--(1.168,2.367)%
  --(1.181,2.393)--(1.208,2.344)--(1.230,2.217)--(1.245,2.086)--(1.281,1.756)--(1.303,1.599)%
  --(1.311,1.597)--(1.312,1.678)--(1.313,1.794)--(1.313,1.859)--(1.313,1.897)--(1.313,1.971)%
  --(1.313,1.991)--(1.313,2.000)--(1.313,2.007)--(1.313,2.019)--(1.313,2.027)--(1.313,2.032)%
  --(1.313,2.037)--(1.313,2.039)--(1.313,2.040)--(1.315,2.042)--(1.316,2.045)--(1.317,2.044)%
  --(1.317,2.043)--(1.317,2.041)--(1.317,2.038)--(1.317,2.031)--(1.317,2.012)--(1.317,1.976)%
  --(1.317,1.920)--(1.317,1.898)--(1.317,1.899)--(1.317,1.901)--(1.317,1.904)--(1.317,1.906)%
  --(1.317,1.909)--(1.317,1.912)--(1.317,1.916)--(1.317,1.923)--(1.317,1.933)--(1.317,1.948)%
  --(1.317,1.960)--(1.317,1.972)--(1.318,1.981)--(1.319,1.986)--(1.320,1.983)--(1.323,1.961)%
  --(1.325,1.945)--(1.328,1.922)--(1.331,1.888)--(1.337,1.826)--(1.342,1.770)--(1.348,1.724)%
  --(1.354,1.675)--(1.364,1.617)--(1.380,1.583)--(1.404,1.650)--(1.427,1.799)--(1.436,1.869)%
  --(1.443,1.923)--(1.467,2.139)--(1.493,2.388)--(1.510,2.523)--(1.513,2.541)--(1.515,2.550)%
  --(1.516,2.555)--(1.516,2.556)--(1.516,2.555)--(1.516,2.549)--(1.516,2.528)--(1.516,2.518)%
  --(1.516,2.521)--(1.516,2.522)--(1.516,2.525)--(1.516,2.531)--(1.516,2.535)--(1.516,2.538)%
  --(1.516,2.541)--(1.516,2.545)--(1.517,2.547)--(1.517,2.549)--(1.517,2.552)--(1.517,2.554)%
  --(1.517,2.555)--(1.517,2.556)--(1.517,2.557)--(1.517,2.559)--(1.518,2.561)--(1.518,2.562)%
  --(1.518,2.564)--(1.519,2.567)--(1.521,2.557)--(1.522,2.513)--(1.523,2.455)--(1.523,2.410)%
  --(1.523,2.363)--(1.523,2.312)--(1.523,2.253)--(1.523,2.190)--(1.523,2.165)--(1.523,2.142)%
  --(1.523,2.134)--(1.523,2.131)--(1.523,2.132)--(1.523,2.133)--(1.524,2.134)--(1.524,2.137)%
  --(1.525,2.139)--(1.526,2.144)--(1.528,2.151)--(1.530,2.158)--(1.532,2.162)--(1.534,2.167)%
  --(1.535,2.171)--(1.537,2.175)--(1.538,2.183)--(1.540,2.192)--(1.546,2.246)--(1.555,2.330)%
  --(1.565,2.406)--(1.585,2.497)--(1.608,2.511)--(1.634,2.404)--(1.652,2.247)--(1.689,1.888)%
  --(1.716,1.704)--(1.718,1.705)--(1.720,1.757)--(1.721,1.845)--(1.721,1.876)--(1.721,1.940)%
  --(1.721,2.030)--(1.721,2.062)--(1.721,2.072)--(1.721,2.080)--(1.721,2.093)--(1.721,2.109)%
  --(1.721,2.120)--(1.721,2.132)--(1.721,2.140)--(1.721,2.145)--(1.721,2.148)--(1.721,2.153)%
  --(1.721,2.159)--(1.721,2.164)--(1.721,2.166)--(1.722,2.166)--(1.723,2.166)--(1.724,2.167)%
  --(1.726,2.168)--(1.728,2.151)--(1.728,2.128)--(1.728,2.106)--(1.728,2.088)--(1.728,2.067)%
  --(1.728,2.066)--(1.728,2.061)--(1.728,2.051)--(1.728,2.036)--(1.728,2.011)--(1.728,1.992)%
  --(1.728,1.979)--(1.728,1.977)--(1.728,1.978)--(1.728,1.979)--(1.728,1.986)--(1.729,1.998)%
  --(1.729,2.011)--(1.730,2.019)--(1.730,2.023)--(1.731,2.024)--(1.733,2.018)--(1.737,1.993)%
  --(1.738,1.982)--(1.740,1.966)--(1.741,1.959)--(1.742,1.950)--(1.744,1.929)--(1.747,1.903)%
  --(1.751,1.865)--(1.757,1.806)--(1.767,1.733)--(1.775,1.691)--(1.781,1.672)--(1.800,1.680)%
  --(1.819,1.772)--(1.836,1.889)--(1.860,2.069)--(1.897,2.398)--(1.921,2.594)--(1.922,2.603)%
  --(1.926,2.623)--(1.926,2.625)--(1.926,2.614)--(1.926,2.589)--(1.926,2.569)--(1.926,2.568)%
  --(1.926,2.571)--(1.926,2.575)--(1.926,2.584)--(1.926,2.591)--(1.926,2.594)--(1.926,2.596)%
  --(1.926,2.599)--(1.926,2.604)--(1.926,2.610)--(1.926,2.614)--(1.926,2.618)--(1.926,2.619)%
  --(1.926,2.620)--(1.926,2.621)--(1.926,2.622)--(1.926,2.623)--(1.926,2.625)--(1.927,2.626)%
  --(1.927,2.628)--(1.927,2.630)--(1.928,2.634)--(1.930,2.642)--(1.932,2.635)--(1.933,2.580)%
  --(1.933,2.545)--(1.934,2.526)--(1.934,2.511)--(1.934,2.496)--(1.934,2.481)--(1.934,2.453)%
  --(1.934,2.401)--(1.934,2.335)--(1.934,2.277)--(1.934,2.273)--(1.934,2.256)--(1.934,2.242)%
  --(1.934,2.225)--(1.934,2.212)--(1.934,2.209)--(1.934,2.208)--(1.934,2.209)--(1.934,2.210)%
  --(1.935,2.212)--(1.935,2.215)--(1.936,2.218)--(1.937,2.223)--(1.939,2.228)--(1.940,2.230)%
  --(1.941,2.233)--(1.943,2.235)--(1.945,2.236)--(1.947,2.238)--(1.950,2.244)--(1.954,2.265)%
  --(1.957,2.290)--(1.961,2.326)--(1.968,2.380)--(1.972,2.415)--(1.989,2.506)--(2.006,2.547)%
  --(2.030,2.513)--(2.037,2.482)--(2.038,2.475)--(2.044,2.433)--(2.062,2.277)--(2.103,1.867)%
  --(2.122,1.723)--(2.127,1.711)--(2.130,1.767)--(2.131,1.845)--(2.131,1.887)--(2.131,1.982)%
  --(2.131,2.055)--(2.131,2.065)--(2.131,2.073)--(2.131,2.080)--(2.131,2.092)--(2.131,2.106)%
  --(2.131,2.117)--(2.131,2.125)--(2.131,2.130)--(2.131,2.141)--(2.131,2.150)--(2.131,2.160)%
  --(2.131,2.167)--(2.131,2.171)--(2.131,2.174)--(2.131,2.175)--(2.132,2.174)--(2.133,2.174)%
  --(2.134,2.174)--(2.135,2.174)--(2.136,2.174)--(2.137,2.168)--(2.138,2.154)--(2.138,2.132)%
  --(2.138,2.106)--(2.138,2.071)--(2.138,2.025)--(2.138,1.990)--(2.138,1.981)--(2.138,1.979)%
  --(2.138,1.980)--(2.138,1.981)--(2.138,1.985)--(2.139,1.993)--(2.139,2.000)--(2.139,2.005)%
  --(2.139,2.011)--(2.140,2.019)--(2.140,2.023)--(2.142,2.023)--(2.144,2.012)--(2.145,2.002)%
  --(2.146,1.997)--(2.148,1.977)--(2.150,1.961)--(2.153,1.937)--(2.158,1.879)--(2.166,1.809)%
  --(2.175,1.738)--(2.186,1.672)--(2.200,1.648)--(2.219,1.699)--(2.247,1.873)--(2.268,2.029)%
  --(2.307,2.359)--(2.332,2.549)--(2.334,2.559)--(2.336,2.568)--(2.336,2.570)--(2.336,2.569)%
  --(2.336,2.568)--(2.336,2.555)--(2.336,2.534)--(2.336,2.527)--(2.336,2.531)--(2.336,2.535)%
  --(2.336,2.542)--(2.336,2.549)--(2.336,2.554)--(2.336,2.558)--(2.336,2.560)--(2.336,2.562)%
  --(2.336,2.564)--(2.336,2.566)--(2.336,2.567)--(2.336,2.568)--(2.336,2.569)--(2.336,2.570)%
  --(2.336,2.571)--(2.337,2.571)--(2.337,2.573)--(2.338,2.575)--(2.338,2.577)--(2.339,2.579)%
  --(2.340,2.579)--(2.342,2.536)--(2.343,2.494)--(2.343,2.490)--(2.343,2.483)--(2.343,2.477)%
  --(2.343,2.472)--(2.343,2.457)--(2.343,2.443)--(2.343,2.419)--(2.343,2.381)--(2.343,2.332)%
  --(2.343,2.274)--(2.343,2.216)--(2.343,2.172)--(2.343,2.147)--(2.343,2.142)--(2.343,2.141)%
  --(2.343,2.142)--(2.344,2.143)--(2.344,2.145)--(2.345,2.147)--(2.346,2.150)--(2.347,2.154)%
  --(2.349,2.157)--(2.350,2.158)--(2.352,2.160)--(2.353,2.162)--(2.354,2.164)--(2.355,2.166)%
  --(2.360,2.186)--(2.366,2.234)--(2.372,2.289)--(2.384,2.379)--(2.395,2.438)--(2.413,2.481)%
  --(2.437,2.449)--(2.463,2.279)--(2.487,2.033)--(2.527,1.658)--(2.539,1.602)--(2.541,1.650)%
  --(2.542,1.713)--(2.542,1.782)--(2.542,1.838)--(2.542,1.862)--(2.542,1.887)--(2.542,1.932)%
  --(2.542,1.991)--(2.542,2.005)--(2.542,2.013)--(2.542,2.022)--(2.542,2.034)--(2.542,2.042)%
  --(2.542,2.050)--(2.542,2.055)--(2.542,2.058)--(2.542,2.059)--(2.542,2.060)--(2.543,2.060)%
  --(2.543,2.059)--(2.544,2.059)--(2.545,2.059)--(2.545,2.060)--(2.546,2.060)--(2.546,2.059)%
  --(2.547,2.058)--(2.547,2.052)--(2.547,2.039)--(2.547,2.012)--(2.547,1.973)--(2.547,1.928)%
  --(2.547,1.905)--(2.547,1.904)--(2.547,1.905)--(2.547,1.907)--(2.547,1.910)--(2.547,1.912)%
  --(2.547,1.915)--(2.547,1.922)--(2.547,1.934)--(2.547,1.945)--(2.547,1.956)--(2.547,1.969)%
  --(2.548,1.981)--(2.549,1.986)--(2.550,1.986)--(2.552,1.972)--(2.555,1.945)--(2.557,1.919)%
  --(2.561,1.879)--(2.566,1.819)--(2.578,1.700)--(2.586,1.636)--(2.593,1.591)--(2.600,1.562)%
  --(2.606,1.549)--(2.622,1.561)--(2.639,1.629)--(2.663,1.776)--(2.666,1.802)--(2.667,1.806)%
  --(2.667,1.807)--(2.667,1.809)--(2.668,1.813)--(2.669,1.819)--(2.670,1.826)--(2.671,1.836)%
  --(2.673,1.848)--(2.674,1.857)--(2.675,1.865)--(2.676,1.878)--(2.679,1.896)--(2.681,1.918)%
  --(2.684,1.944)--(2.687,1.969)--(2.689,1.986)--(2.694,2.027)--(2.716,2.215)--(2.744,2.417)%
  --(2.748,2.418)--(2.748,2.416)--(2.748,2.415)--(2.748,2.406)--(2.748,2.402)--(2.748,2.406)%
  --(2.748,2.408)--(2.748,2.411)--(2.748,2.414)--(2.748,2.415)--(2.748,2.416)--(2.748,2.415)%
  --(2.748,2.414)--(2.749,2.413)--(2.749,2.411)--(2.749,2.410)--(2.749,2.408)--(2.749,2.406)%
  --(2.749,2.404)--(2.750,2.401)--(2.750,2.398)--(2.750,2.394)--(2.750,2.391)--(2.750,2.387)%
  --(2.750,2.383)--(2.750,2.379)--(2.750,2.375)--(2.750,2.371)--(2.750,2.367)--(2.751,2.361)%
  --(2.751,2.348)--(2.751,2.338)--(2.751,2.323)--(2.751,2.303)--(2.751,2.276)--(2.751,2.246)%
  --(2.751,2.215)--(2.751,2.190)--(2.751,2.139)--(2.751,2.056)--(2.751,2.015)--(2.751,1.998)%
  --(2.751,1.990)--(2.751,1.982)--(2.751,1.977)--(2.751,1.973)--(2.751,1.970)--(2.751,1.969)%
  --(2.752,1.970)--(2.753,1.971)--(2.754,1.972)--(2.756,1.975)--(2.759,1.983)--(2.763,2.000)%
  --(2.764,2.014)--(2.773,2.092)--(2.787,2.224)--(2.800,2.300)--(2.819,2.347)--(2.836,2.327)%
  --(2.864,2.172)--(2.882,2.016)--(2.917,1.670)--(2.941,1.454)--(2.945,1.431)--(2.952,1.419)%
  --(2.953,1.427)--(2.953,1.451)--(2.954,1.489)--(2.954,1.547)--(2.954,1.649)--(2.954,1.799)%
  --(2.954,1.836)--(2.954,1.859)--(2.954,1.864)--(2.954,1.865)--(2.955,1.865)--(2.955,1.864)%
  --(2.955,1.863)--(2.955,1.862)--(2.955,1.859)--(2.955,1.851)--(2.955,1.808)--(2.955,1.797)%
  --(2.955,1.801)--(2.955,1.804)--(2.955,1.812)--(2.955,1.827)--(2.955,1.841)--(2.955,1.853)%
  --(2.955,1.859)--(2.955,1.862)--(2.955,1.863)--(2.957,1.860)--(2.958,1.857)--(2.961,1.844)%
  --(2.964,1.824)--(2.967,1.795)--(2.973,1.725)--(2.987,1.576)--(3.001,1.464)--(3.011,1.416)%
  --(3.015,1.407)--(3.018,1.402)--(3.021,1.399)--(3.028,1.401)--(3.051,1.454)--(3.069,1.555)%
  --(3.089,1.713)--(3.106,1.858)--(3.108,1.875)--(3.112,1.912)--(3.117,1.964)--(3.125,2.035)%
  --(3.137,2.136)--(3.150,2.214)--(3.156,2.216)--(3.158,2.172)--(3.158,2.112)--(3.158,2.072)%
  --(3.158,2.058)--(3.158,1.985)--(3.158,1.872)--(3.158,1.818)--(3.158,1.787)--(3.158,1.783)%
  --(3.158,1.779)--(3.158,1.773)--(3.158,1.769)--(3.158,1.767)--(3.158,1.766)--(3.158,1.765)%
  --(3.158,1.764)--(3.159,1.764)--(3.159,1.763)--(3.160,1.762)--(3.160,1.764)--(3.160,1.767)%
  --(3.160,1.773)--(3.160,1.787)--(3.160,1.820)--(3.160,1.848)--(3.160,1.866)--(3.160,1.871)%
  --(3.160,1.869)--(3.160,1.864)--(3.160,1.855)--(3.160,1.844)--(3.160,1.835)--(3.160,1.829)%
  --(3.160,1.824)--(3.160,1.819)--(3.161,1.815)--(3.161,1.812)--(3.161,1.805)--(3.161,1.793)%
  --(3.161,1.783)--(3.162,1.776)--(3.162,1.775)--(3.163,1.775)--(3.164,1.782)--(3.168,1.811)%
  --(3.171,1.837)--(3.174,1.864)--(3.178,1.916)--(3.188,2.010)--(3.197,2.088)--(3.204,2.133)%
  --(3.220,2.189)--(3.236,2.180)--(3.260,2.075)--(3.290,1.844)--(3.309,1.670)--(3.323,1.537)%
  --(3.350,1.292)--(3.358,1.236)--(3.361,1.226)--(3.362,1.223)--(3.362,1.224)--(3.362,1.226)%
  --(3.362,1.231)--(3.362,1.245)--(3.362,1.248)--(3.362,1.244)--(3.362,1.240)--(3.362,1.235)%
  --(3.362,1.230)--(3.362,1.227)--(3.362,1.225)--(3.362,1.224)--(3.362,1.223)--(3.363,1.223)%
  --(3.364,1.224)--(3.365,1.228)--(3.365,1.233)--(3.365,1.241)--(3.366,1.253)--(3.366,1.272)%
  --(3.366,1.302)--(3.366,1.329)--(3.366,1.361)--(3.366,1.401)--(3.366,1.445)--(3.366,1.489)%
  --(3.366,1.541)--(3.366,1.622)--(3.366,1.649)--(3.366,1.655)--(3.366,1.658)--(3.366,1.660)%
  --(3.366,1.661)--(3.367,1.661)--(3.367,1.660)--(3.367,1.658)--(3.368,1.657)--(3.368,1.654)%
  --(3.370,1.648)--(3.373,1.639)--(3.374,1.636)--(3.376,1.629)--(3.378,1.618)--(3.383,1.589)%
  --(3.390,1.523)--(3.397,1.445)--(3.404,1.389)--(3.414,1.321)--(3.432,1.258)--(3.447,1.250)%
  --(3.463,1.287)--(3.477,1.365)--(3.488,1.442)--(3.497,1.525)--(3.512,1.667)--(3.529,1.825)%
  --(3.539,1.917)--(3.555,2.032)--(3.565,2.038)--(3.566,1.945)--(3.566,1.858)--(3.566,1.853)%
  --(3.566,1.802)--(3.566,1.727)--(3.566,1.692)--(3.566,1.675)--(3.566,1.666)--(3.566,1.659)%
  --(3.566,1.645)--(3.566,1.631)--(3.566,1.618)--(3.566,1.613)--(3.566,1.608)--(3.566,1.605)%
  --(3.566,1.604)--(3.566,1.602)--(3.566,1.601)--(3.566,1.598)--(3.566,1.596)--(3.566,1.595)%
  --(3.567,1.595)--(3.568,1.595)--(3.569,1.593)--(3.571,1.590)--(3.572,1.599)--(3.572,1.607)%
  --(3.572,1.609)--(3.572,1.611)--(3.572,1.614)--(3.572,1.616)--(3.572,1.618)--(3.572,1.621)%
  --(3.572,1.628)--(3.572,1.636)--(3.572,1.642)--(3.572,1.652)--(3.572,1.663)--(3.572,1.682)%
  --(3.572,1.709)--(3.572,1.745)--(3.572,1.763)--(3.572,1.766)--(3.572,1.765)--(3.572,1.764)%
  --(3.572,1.760)--(3.572,1.752)--(3.572,1.744)--(3.572,1.738)--(3.573,1.730)--(3.573,1.724)%
  --(3.573,1.714)--(3.573,1.710)--(3.574,1.703)--(3.575,1.701)--(3.576,1.704)--(3.578,1.719)%
  --(3.579,1.722)--(3.580,1.727)--(3.581,1.742)--(3.582,1.749)--(3.583,1.759)--(3.585,1.772)%
  --(3.587,1.798)--(3.592,1.846)--(3.596,1.889)--(3.602,1.942)--(3.610,1.997)--(3.623,2.062)%
  --(3.639,2.073)--(3.656,2.015)--(3.681,1.851)--(3.698,1.725)--(3.732,1.426)--(3.764,1.142)%
  --(3.770,1.112)--(3.770,1.109)--(3.770,1.112)--(3.770,1.141)--(3.770,1.157)--(3.770,1.158)%
  --(3.770,1.155)--(3.770,1.150)--(3.770,1.142)--(3.770,1.137)--(3.770,1.131)--(3.770,1.126)%
  --(3.770,1.123)--(3.770,1.117)--(3.770,1.115)--(3.771,1.112)--(3.771,1.110)--(3.771,1.109)%
  --(3.771,1.108)--(3.771,1.107)--(3.771,1.106)--(3.771,1.104)--(3.773,1.096)--(3.775,1.089)%
  --(3.777,1.117)--(3.778,1.182)--(3.778,1.215)--(3.778,1.234)--(3.778,1.269)--(3.778,1.326)%
  --(3.778,1.407)--(3.778,1.478)--(3.778,1.515)--(3.778,1.524)--(3.778,1.525)--(3.778,1.524)%
  --(3.778,1.523)--(3.779,1.522)--(3.779,1.520)--(3.779,1.518)--(3.780,1.514)--(3.782,1.508)%
  --(3.783,1.505)--(3.783,1.504)--(3.784,1.501)--(3.786,1.498)--(3.787,1.497)--(3.789,1.494)%
  --(3.790,1.492)--(3.791,1.491)--(3.794,1.484)--(3.800,1.445)--(3.805,1.402)--(3.810,1.355)%
  --(3.818,1.293)--(3.830,1.226)--(3.847,1.175)--(3.868,1.181)--(3.892,1.306)--(3.904,1.406)%
  --(3.918,1.547)--(3.944,1.808)--(3.969,1.988)--(3.973,1.986)--(3.975,1.947)--(3.975,1.863)%
  --(3.975,1.829)--(3.975,1.779)--(3.975,1.686)--(3.975,1.650)--(3.975,1.640)--(3.975,1.631)%
  --(3.975,1.621)--(3.975,1.606)--(3.975,1.589)--(3.975,1.577)--(3.975,1.568)--(3.975,1.564)%
  --(3.975,1.559)--(3.975,1.555)--(3.975,1.552)--(3.975,1.549)--(3.975,1.546)--(3.975,1.543)%
  --(3.975,1.541)--(3.975,1.538)--(3.975,1.536)--(3.975,1.535)--(3.975,1.533)--(3.976,1.531)%
  --(3.976,1.529)--(3.976,1.526)--(3.976,1.525)--(3.976,1.524)--(3.977,1.525)--(3.979,1.525)%
  --(3.981,1.526)--(3.982,1.531)--(3.982,1.539)--(3.983,1.562)--(3.983,1.566)--(3.983,1.572)%
  --(3.983,1.579)--(3.983,1.589)--(3.983,1.606)--(3.983,1.624)--(3.983,1.648)--(3.983,1.673)%
  --(3.983,1.674)--(3.983,1.678)--(3.983,1.683)--(3.983,1.689)--(3.983,1.699)--(3.983,1.707)%
  --(3.983,1.716)--(3.983,1.722)--(3.983,1.723)--(3.983,1.721)--(3.983,1.717)--(3.983,1.710)%
  --(3.984,1.697)--(3.984,1.691)--(3.985,1.685)--(3.985,1.683)--(3.987,1.684)--(3.988,1.690)%
  --(3.989,1.696)--(3.990,1.702)--(3.990,1.704)--(3.990,1.706)--(3.993,1.727)--(3.995,1.748)%
  --(3.998,1.769)--(4.003,1.822)--(4.014,1.915)--(4.021,1.968)--(4.029,2.013)--(4.042,2.044)%
  --(4.058,2.013)--(4.086,1.852)--(4.100,1.749)--(4.119,1.608)--(4.158,1.262)--(4.174,1.135)%
  --(4.177,1.119)--(4.178,1.110)--(4.180,1.102)--(4.180,1.101)--(4.180,1.102)--(4.180,1.116)%
  --(4.180,1.149)--(4.180,1.155)--(4.180,1.153)--(4.180,1.150)--(4.180,1.144)--(4.180,1.136)%
  --(4.180,1.130)--(4.180,1.124)--(4.180,1.118)--(4.180,1.112)--(4.180,1.108)--(4.181,1.104)%
  --(4.181,1.103)--(4.181,1.101)--(4.181,1.100)--(4.181,1.099)--(4.181,1.098)--(4.181,1.097)%
  --(4.182,1.095)--(4.183,1.089)--(4.184,1.085)--(4.185,1.084)--(4.187,1.115)--(4.188,1.147)%
  --(4.188,1.187)--(4.188,1.237)--(4.188,1.284)--(4.188,1.335)--(4.188,1.395)--(4.188,1.465)%
  --(4.188,1.469)--(4.188,1.486)--(4.188,1.509)--(4.188,1.517)--(4.188,1.519)--(4.188,1.518)%
  --(4.189,1.517)--(4.189,1.516)--(4.189,1.514)--(4.190,1.511)--(4.192,1.506)--(4.193,1.501)%
  --(4.194,1.501)--(4.195,1.499)--(4.196,1.497)--(4.199,1.494)--(4.201,1.493)--(4.204,1.485)%
  --(4.208,1.464)--(4.214,1.419)--(4.222,1.347)--(4.236,1.255)--(4.251,1.201)--(4.275,1.192)%
  --(4.295,1.278)--(4.311,1.412)--(4.336,1.671)--(4.358,1.880)--(4.377,2.030)--(4.380,2.042)%
  --(4.384,2.035)--(4.385,1.984)--(4.386,1.883)--(4.386,1.846)--(4.386,1.787)--(4.386,1.721)%
  --(4.386,1.699)--(4.386,1.671)--(4.386,1.660)--(4.386,1.650)--(4.386,1.634)--(4.386,1.624)%
  --(4.386,1.609)--(4.386,1.600)--(4.386,1.596)--(4.386,1.591)--(4.386,1.585)--(4.386,1.581)%
  --(4.386,1.580)--(4.386,1.579)--(4.387,1.580)--(4.390,1.580)--(4.391,1.581)--(4.392,1.598)%
  --(4.392,1.617)--(4.392,1.637)--(4.392,1.659)--(4.392,1.685)--(4.392,1.719)--(4.392,1.741)%
  --(4.392,1.753)--(4.392,1.761)--(4.392,1.762)--(4.392,1.761)--(4.392,1.760)--(4.392,1.759)%
  --(4.392,1.751)--(4.393,1.741)--(4.393,1.728)--(4.393,1.721)--(4.393,1.716)--(4.393,1.709)%
  --(4.394,1.705)--(4.395,1.702)--(4.397,1.713)--(4.399,1.727)--(4.399,1.729)--(4.401,1.747)%
  --(4.402,1.757)--(4.404,1.775)--(4.408,1.813)--(4.415,1.889)--(4.423,1.960)--(4.432,2.030)%
  --(4.450,2.103)--(4.470,2.075)--(4.486,1.997)--(4.505,1.868)--(4.524,1.734)--(4.557,1.449)%
  --(4.582,1.253)--(4.585,1.232)--(4.588,1.219)--(4.589,1.215)--(4.590,1.209)--(4.591,1.208)%
  --(4.591,1.211)--(4.591,1.217)--(4.591,1.235)--(4.591,1.234)--(4.591,1.229)--(4.591,1.224)%
  --(4.591,1.219)--(4.591,1.216)--(4.591,1.213)--(4.591,1.211)--(4.591,1.209)--(4.591,1.208)%
  --(4.592,1.207)--(4.592,1.206)--(4.593,1.206)--(4.594,1.207)--(4.595,1.212)--(4.596,1.235)%
  --(4.596,1.277)--(4.596,1.322)--(4.596,1.361)--(4.596,1.401)--(4.596,1.440)--(4.596,1.476)%
  --(4.596,1.538)--(4.596,1.606)--(4.596,1.636)--(4.596,1.645)--(4.596,1.647)--(4.596,1.648)%
  --(4.597,1.647)--(4.597,1.646)--(4.598,1.644)--(4.600,1.641)--(4.603,1.636)--(4.604,1.635)%
  --(4.605,1.632)--(4.608,1.625)--(4.611,1.610)--(4.617,1.559)--(4.622,1.512)--(4.629,1.452)%
  --(4.639,1.377)--(4.651,1.320)--(4.668,1.290)--(4.686,1.316)--(4.702,1.395)--(4.717,1.509)%
  --(4.733,1.666)--(4.776,2.095)--(4.790,2.193)--(4.795,2.198)--(4.797,2.166)--(4.797,2.120)%
  --(4.798,2.066)--(4.798,2.034)--(4.798,2.010)--(4.798,1.924)--(4.798,1.811)--(4.798,1.779)%
  --(4.798,1.766)--(4.798,1.759)--(4.798,1.753)--(4.798,1.747)--(4.798,1.744)--(4.798,1.743)%
  --(4.798,1.742)--(4.798,1.743)--(4.799,1.743)--(4.800,1.743)--(4.800,1.744)--(4.800,1.745)%
  --(4.800,1.747)--(4.800,1.752)--(4.800,1.759)--(4.800,1.771)--(4.800,1.801)--(4.800,1.835)%
  --(4.800,1.857)--(4.800,1.862)--(4.800,1.859)--(4.800,1.854)--(4.800,1.845)--(4.800,1.835)%
  --(4.800,1.825)--(4.800,1.819)--(4.800,1.812)--(4.800,1.809)--(4.801,1.801)--(4.801,1.789)%
  --(4.801,1.775)--(4.802,1.767)--(4.803,1.770)--(4.805,1.780)--(4.806,1.787)--(4.808,1.809)%
  --(4.811,1.838)--(4.814,1.877)--(4.820,1.944)--(4.828,2.035)--(4.840,2.145)--(4.851,2.203)%
  --(4.869,2.239)--(4.882,2.216)--(4.903,2.123)--(4.921,2.003)--(4.943,1.828)--(4.949,1.774)%
  --(4.954,1.730)--(4.978,1.518)--(4.999,1.390);
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.947,3.445) {$x_5(t)$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.717,3.445)--(2.172,3.445);
\draw[gp path] (0.900,1.857)--(0.900,1.856)--(0.901,1.856)--(0.903,1.856)--(0.906,1.855)%
  --(0.908,1.853)--(0.909,1.849)--(0.911,1.843)--(0.913,1.835)--(0.914,1.825)--(0.916,1.805)%
  --(0.919,1.781)--(0.926,1.704)--(0.933,1.620)--(0.940,1.556)--(0.950,1.482)--(0.960,1.433)%
  --(0.982,1.403)--(0.996,1.435)--(1.028,1.616)--(1.050,1.803)--(1.067,1.957)--(1.087,2.130)%
  --(1.102,2.228)--(1.106,2.239)--(1.108,2.234)--(1.109,2.231)--(1.109,2.230)--(1.109,2.229)%
  --(1.109,2.235)--(1.109,2.240)--(1.109,2.236)--(1.109,2.234)--(1.109,2.232)--(1.109,2.231)%
  --(1.109,2.230)--(1.109,2.229)--(1.109,2.227)--(1.110,2.216)--(1.110,2.205)--(1.110,2.191)%
  --(1.110,2.169)--(1.111,2.136)--(1.111,2.099)--(1.111,2.071)--(1.111,2.036)--(1.111,2.005)%
  --(1.111,1.950)--(1.111,1.939)--(1.111,1.910)--(1.111,1.899)--(1.111,1.893)--(1.111,1.883)%
  --(1.111,1.873)--(1.111,1.863)--(1.111,1.856)--(1.111,1.852)--(1.111,1.848)--(1.111,1.844)%
  --(1.111,1.838)--(1.111,1.831)--(1.111,1.826)--(1.111,1.818)--(1.111,1.811)--(1.112,1.808)%
  --(1.114,1.816)--(1.115,1.831)--(1.116,1.839)--(1.117,1.851)--(1.120,1.893)--(1.124,1.937)%
  --(1.128,2.002)--(1.135,2.092)--(1.141,2.167)--(1.148,2.237)--(1.157,2.306)--(1.163,2.340)%
  --(1.168,2.361)--(1.181,2.391)--(1.208,2.342)--(1.230,2.213)--(1.245,2.083)--(1.281,1.752)%
  --(1.303,1.586)--(1.311,1.546)--(1.312,1.544)--(1.313,1.543)--(1.313,1.542)--(1.313,1.537)%
  --(1.313,1.520)--(1.313,1.521)--(1.313,1.525)--(1.313,1.528)--(1.313,1.533)--(1.313,1.537)%
  --(1.313,1.540)--(1.313,1.542)--(1.313,1.543)--(1.313,1.544)--(1.315,1.547)--(1.316,1.564)%
  --(1.317,1.601)--(1.317,1.608)--(1.317,1.621)--(1.317,1.634)--(1.317,1.655)--(1.317,1.691)%
  --(1.317,1.739)--(1.317,1.803)--(1.317,1.830)--(1.317,1.833)--(1.317,1.836)--(1.317,1.838)%
  --(1.317,1.841)--(1.317,1.844)--(1.317,1.847)--(1.317,1.850)--(1.317,1.857)--(1.317,1.867)%
  --(1.317,1.881)--(1.317,1.892)--(1.317,1.902)--(1.318,1.908)--(1.319,1.908)--(1.320,1.893)%
  --(1.323,1.850)--(1.325,1.822)--(1.328,1.785)--(1.331,1.732)--(1.337,1.638)--(1.342,1.558)%
  --(1.348,1.492)--(1.354,1.425)--(1.364,1.341)--(1.380,1.269)--(1.404,1.263)--(1.427,1.364)%
  --(1.436,1.430)--(1.443,1.485)--(1.467,1.715)--(1.493,1.955)--(1.510,2.079)--(1.513,2.095)%
  --(1.515,2.103)--(1.516,2.108)--(1.516,2.109)--(1.516,2.110)--(1.516,2.111)--(1.516,2.117)%
  --(1.516,2.138)--(1.516,2.148)--(1.516,2.145)--(1.516,2.144)--(1.516,2.141)--(1.516,2.135)%
  --(1.516,2.131)--(1.516,2.128)--(1.516,2.125)--(1.516,2.121)--(1.517,2.119)--(1.517,2.118)%
  --(1.517,2.115)--(1.517,2.113)--(1.517,2.111)--(1.517,2.110)--(1.517,2.111)--(1.517,2.112)%
  --(1.518,2.114)--(1.518,2.115)--(1.518,2.117)--(1.519,2.120)--(1.521,2.113)--(1.522,2.079)%
  --(1.523,2.041)--(1.523,2.015)--(1.523,1.989)--(1.523,1.961)--(1.523,1.931)--(1.523,1.897)%
  --(1.523,1.884)--(1.523,1.873)--(1.523,1.869)--(1.523,1.867)--(1.523,1.866)--(1.523,1.865)%
  --(1.523,1.863)--(1.523,1.858)--(1.523,1.847)--(1.523,1.838)--(1.523,1.831)--(1.524,1.822)%
  --(1.524,1.818)--(1.525,1.820)--(1.526,1.831)--(1.528,1.858)--(1.530,1.896)--(1.532,1.929)%
  --(1.534,1.961)--(1.535,1.986)--(1.537,2.007)--(1.538,2.035)--(1.540,2.061)--(1.546,2.162)%
  --(1.555,2.282)--(1.565,2.379)--(1.585,2.490)--(1.608,2.507)--(1.634,2.397)--(1.652,2.240)%
  --(1.689,1.882)--(1.716,1.671)--(1.718,1.659)--(1.720,1.645)--(1.721,1.642)--(1.721,1.636)%
  --(1.721,1.604)--(1.721,1.592)--(1.721,1.595)--(1.721,1.599)--(1.721,1.605)--(1.721,1.613)%
  --(1.721,1.619)--(1.721,1.625)--(1.721,1.629)--(1.721,1.631)--(1.721,1.633)--(1.721,1.635)%
  --(1.721,1.638)--(1.721,1.640)--(1.722,1.639)--(1.722,1.636)--(1.723,1.631)--(1.724,1.624)%
  --(1.726,1.621)--(1.728,1.654)--(1.728,1.686)--(1.728,1.713)--(1.728,1.733)--(1.728,1.756)%
  --(1.728,1.762)--(1.728,1.773)--(1.728,1.788)--(1.728,1.814)--(1.728,1.833)--(1.728,1.847)%
  --(1.728,1.850)--(1.728,1.851)--(1.728,1.852)--(1.728,1.859)--(1.729,1.868)--(1.729,1.877)%
  --(1.730,1.879)--(1.730,1.877)--(1.731,1.866)--(1.733,1.842)--(1.737,1.783)--(1.738,1.759)%
  --(1.740,1.729)--(1.741,1.715)--(1.742,1.698)--(1.744,1.658)--(1.747,1.613)--(1.751,1.548)%
  --(1.757,1.456)--(1.767,1.345)--(1.775,1.277)--(1.781,1.242)--(1.800,1.176)--(1.819,1.187)%
  --(1.836,1.265)--(1.860,1.467)--(1.897,1.836)--(1.921,2.027)--(1.922,2.036)--(1.926,2.057)%
  --(1.926,2.059)--(1.926,2.060)--(1.926,2.071)--(1.926,2.097)--(1.926,2.116)--(1.926,2.118)%
  --(1.926,2.115)--(1.926,2.111)--(1.926,2.102)--(1.926,2.095)--(1.926,2.091)--(1.926,2.090)%
  --(1.926,2.086)--(1.926,2.082)--(1.926,2.076)--(1.926,2.072)--(1.926,2.068)--(1.926,2.067)%
  --(1.926,2.066)--(1.926,2.065)--(1.926,2.064)--(1.927,2.063)--(1.927,2.064)--(1.927,2.066)%
  --(1.928,2.071)--(1.930,2.082)--(1.932,2.085)--(1.933,2.057)--(1.933,2.038)--(1.934,2.028)%
  --(1.934,2.020)--(1.934,2.012)--(1.934,2.004)--(1.934,1.989)--(1.934,1.963)--(1.934,1.929)%
  --(1.934,1.899)--(1.934,1.897)--(1.934,1.889)--(1.934,1.881)--(1.934,1.873)--(1.934,1.867)%
  --(1.934,1.865)--(1.934,1.864)--(1.934,1.863)--(1.934,1.855)--(1.934,1.848)--(1.935,1.844)%
  --(1.935,1.843)--(1.936,1.849)--(1.937,1.862)--(1.939,1.889)--(1.940,1.901)--(1.940,1.905)%
  --(1.941,1.929)--(1.943,1.959)--(1.945,1.989)--(1.947,2.023)--(1.950,2.075)--(1.954,2.141)%
  --(1.957,2.193)--(1.961,2.252)--(1.968,2.330)--(1.972,2.378)--(1.989,2.495)--(2.006,2.543)%
  --(2.030,2.507)--(2.037,2.475)--(2.038,2.468)--(2.044,2.425)--(2.062,2.269)--(2.103,1.861)%
  --(2.122,1.701)--(2.127,1.670)--(2.130,1.650)--(2.131,1.648)--(2.131,1.647)--(2.131,1.631)%
  --(2.131,1.597)--(2.131,1.595)--(2.131,1.597)--(2.131,1.600)--(2.131,1.606)--(2.131,1.613)%
  --(2.131,1.618)--(2.131,1.622)--(2.131,1.625)--(2.131,1.630)--(2.131,1.635)--(2.131,1.639)%
  --(2.131,1.643)--(2.131,1.644)--(2.131,1.645)--(2.131,1.644)--(2.132,1.641)--(2.133,1.634)%
  --(2.134,1.629)--(2.135,1.625)--(2.136,1.621)--(2.137,1.632)--(2.138,1.655)--(2.138,1.685)%
  --(2.138,1.715)--(2.138,1.753)--(2.138,1.801)--(2.138,1.837)--(2.138,1.847)--(2.138,1.849)%
  --(2.138,1.850)--(2.138,1.851)--(2.138,1.855)--(2.139,1.862)--(2.139,1.868)--(2.139,1.871)%
  --(2.139,1.875)--(2.140,1.877)--(2.140,1.874)--(2.142,1.859)--(2.144,1.829)--(2.145,1.805)%
  --(2.146,1.796)--(2.148,1.755)--(2.150,1.725)--(2.153,1.682)--(2.158,1.585)--(2.166,1.476)%
  --(2.175,1.375)--(2.186,1.277)--(2.200,1.214)--(2.219,1.189)--(2.247,1.298)--(2.268,1.486)%
  --(2.307,1.879)--(2.332,2.077)--(2.334,2.089)--(2.336,2.099)--(2.336,2.101)--(2.336,2.102)%
  --(2.336,2.103)--(2.336,2.117)--(2.336,2.138)--(2.336,2.144)--(2.336,2.141)--(2.336,2.137)%
  --(2.336,2.130)--(2.336,2.123)--(2.336,2.118)--(2.336,2.114)--(2.336,2.112)--(2.336,2.110)%
  --(2.336,2.108)--(2.336,2.106)--(2.336,2.105)--(2.336,2.104)--(2.336,2.103)--(2.337,2.103)%
  --(2.337,2.104)--(2.337,2.106)--(2.338,2.109)--(2.338,2.111)--(2.339,2.114)--(2.340,2.117)%
  --(2.342,2.087)--(2.343,2.060)--(2.343,2.057)--(2.343,2.053)--(2.343,2.049)--(2.343,2.046)%
  --(2.343,2.037)--(2.343,2.029)--(2.343,2.016)--(2.343,1.995)--(2.343,1.969)--(2.343,1.938)%
  --(2.343,1.908)--(2.343,1.885)--(2.343,1.873)--(2.343,1.870)--(2.343,1.869)--(2.343,1.868)%
  --(2.343,1.867)--(2.343,1.861)--(2.343,1.854)--(2.343,1.845)--(2.343,1.835)--(2.344,1.829)%
  --(2.344,1.824)--(2.345,1.826)--(2.346,1.836)--(2.347,1.856)--(2.349,1.877)--(2.350,1.893)%
  --(2.352,1.920)--(2.353,1.936)--(2.354,1.962)--(2.355,1.983)--(2.360,2.059)--(2.366,2.153)%
  --(2.372,2.235)--(2.384,2.353)--(2.395,2.426)--(2.413,2.478)--(2.437,2.445)--(2.463,2.272)%
  --(2.487,2.029)--(2.527,1.649)--(2.539,1.565)--(2.541,1.555)--(2.542,1.554)--(2.542,1.553)%
  --(2.542,1.552)--(2.542,1.549)--(2.542,1.541)--(2.542,1.525)--(2.542,1.527)--(2.542,1.530)%
  --(2.542,1.535)--(2.542,1.540)--(2.542,1.545)--(2.542,1.548)--(2.542,1.551)--(2.542,1.552)%
  --(2.542,1.553)--(2.543,1.552)--(2.543,1.551)--(2.544,1.550)--(2.545,1.553)--(2.545,1.558)%
  --(2.546,1.568)--(2.546,1.579)--(2.547,1.594)--(2.547,1.623)--(2.547,1.659)--(2.547,1.701)%
  --(2.547,1.749)--(2.547,1.799)--(2.547,1.825)--(2.547,1.830)--(2.547,1.832)--(2.547,1.834)%
  --(2.547,1.837)--(2.547,1.839)--(2.547,1.842)--(2.547,1.849)--(2.547,1.861)--(2.547,1.871)%
  --(2.547,1.882)--(2.547,1.894)--(2.548,1.902)--(2.549,1.903)--(2.550,1.898)--(2.552,1.871)%
  --(2.555,1.828)--(2.557,1.790)--(2.561,1.734)--(2.566,1.654)--(2.578,1.504)--(2.586,1.427)%
  --(2.593,1.372)--(2.600,1.335)--(2.606,1.312)--(2.622,1.293)--(2.639,1.329)--(2.663,1.474)%
  --(2.666,1.506)--(2.667,1.510)--(2.667,1.512)--(2.667,1.514)--(2.668,1.519)--(2.669,1.526)%
  --(2.670,1.536)--(2.671,1.548)--(2.673,1.563)--(2.674,1.574)--(2.675,1.584)--(2.676,1.600)%
  --(2.679,1.623)--(2.681,1.651)--(2.684,1.683)--(2.687,1.714)--(2.689,1.735)--(2.694,1.785)%
  --(2.716,2.000)--(2.744,2.223)--(2.748,2.228)--(2.748,2.227)--(2.748,2.228)--(2.748,2.238)%
  --(2.748,2.241)--(2.748,2.238)--(2.748,2.235)--(2.748,2.233)--(2.748,2.230)--(2.748,2.228)%
  --(2.748,2.227)--(2.748,2.226)--(2.748,2.225)--(2.749,2.224)--(2.749,2.223)--(2.749,2.221)%
  --(2.749,2.220)--(2.749,2.218)--(2.749,2.216)--(2.750,2.213)--(2.750,2.210)--(2.750,2.207)%
  --(2.750,2.204)--(2.750,2.200)--(2.750,2.197)--(2.750,2.193)--(2.750,2.189)--(2.750,2.185)%
  --(2.750,2.180)--(2.751,2.175)--(2.751,2.163)--(2.751,2.153)--(2.751,2.139)--(2.751,2.120)%
  --(2.751,2.097)--(2.751,2.073)--(2.751,2.050)--(2.751,2.033)--(2.751,1.999)--(2.751,1.942)%
  --(2.751,1.914)--(2.751,1.905)--(2.751,1.900)--(2.751,1.894)--(2.751,1.889)--(2.751,1.881)%
  --(2.751,1.869)--(2.751,1.863)--(2.751,1.858)--(2.751,1.855)--(2.751,1.848)--(2.751,1.841)%
  --(2.751,1.835)--(2.751,1.826)--(2.751,1.821)--(2.751,1.817)--(2.752,1.812)--(2.752,1.810)%
  --(2.753,1.813)--(2.754,1.822)--(2.756,1.845)--(2.759,1.881)--(2.763,1.921)--(2.764,1.947)%
  --(2.773,2.056)--(2.787,2.210)--(2.800,2.295)--(2.819,2.347)--(2.836,2.327)--(2.864,2.171)%
  --(2.882,2.015)--(2.917,1.671)--(2.941,1.454)--(2.945,1.429)--(2.952,1.413)--(2.953,1.418)%
  --(2.953,1.433)--(2.954,1.450)--(2.954,1.464)--(2.954,1.469)--(2.954,1.470)--(2.954,1.471)%
  --(2.954,1.473)--(2.954,1.475)--(2.954,1.477)--(2.954,1.479)--(2.954,1.482)--(2.954,1.485)%
  --(2.954,1.488)--(2.954,1.491)--(2.954,1.493)--(2.954,1.496)--(2.954,1.498)--(2.954,1.502)%
  --(2.954,1.506)--(2.954,1.511)--(2.954,1.515)--(2.954,1.520)--(2.954,1.525)--(2.954,1.529)%
  --(2.954,1.534)--(2.955,1.539)--(2.955,1.544)--(2.955,1.549)--(2.955,1.564)--(2.955,1.586)%
  --(2.955,1.600)--(2.955,1.621)--(2.955,1.657)--(2.955,1.750)--(2.955,1.789)--(2.955,1.796)%
  --(2.955,1.800)--(2.955,1.808)--(2.955,1.823)--(2.955,1.837)--(2.955,1.848)--(2.955,1.855)%
  --(2.955,1.858)--(2.955,1.859)--(2.957,1.858)--(2.958,1.855)--(2.961,1.845)--(2.964,1.827)%
  --(2.967,1.800)--(2.973,1.736)--(2.987,1.599)--(3.001,1.498)--(3.011,1.457)--(3.015,1.450)%
  --(3.018,1.447)--(3.021,1.446)--(3.028,1.451)--(3.051,1.521)--(3.069,1.638)--(3.089,1.815)%
  --(3.106,1.974)--(3.108,1.993)--(3.112,2.034)--(3.117,2.090)--(3.125,2.168)--(3.137,2.279)%
  --(3.150,2.369)--(3.156,2.376)--(3.158,2.334)--(3.158,2.273)--(3.158,2.234)--(3.158,2.220)%
  --(3.158,2.147)--(3.158,2.026)--(3.158,1.958)--(3.158,1.930)--(3.158,1.928)--(3.158,1.927)%
  --(3.158,1.926)--(3.159,1.926)--(3.160,1.925)--(3.160,1.926)--(3.160,1.935)--(3.160,1.949)%
  --(3.160,1.957)--(3.160,1.956)--(3.160,1.948)--(3.160,1.941)--(3.160,1.933)--(3.160,1.928)%
  --(3.160,1.926)--(3.160,1.925)--(3.160,1.924)--(3.161,1.924)--(3.162,1.923)--(3.162,1.922)%
  --(3.163,1.921)--(3.164,1.919)--(3.168,1.918)--(3.171,1.923)--(3.174,1.935)--(3.178,1.966)%
  --(3.188,2.039)--(3.197,2.106)--(3.204,2.146)--(3.220,2.194)--(3.236,2.183)--(3.260,2.077)%
  --(3.290,1.847)--(3.309,1.674)--(3.323,1.540)--(3.350,1.303)--(3.358,1.265)--(3.361,1.282)%
  --(3.362,1.377)--(3.362,1.481)--(3.362,1.545)--(3.362,1.597)--(3.362,1.686)--(3.362,1.715)%
  --(3.362,1.719)--(3.362,1.720)--(3.362,1.721)--(3.363,1.721)--(3.364,1.722)--(3.365,1.723)%
  --(3.365,1.724)--(3.365,1.725)--(3.366,1.725)--(3.366,1.726)--(3.366,1.727)--(3.366,1.724)%
  --(3.366,1.716)--(3.366,1.719)--(3.366,1.723)--(3.366,1.725)--(3.366,1.727)--(3.366,1.728)%
  --(3.367,1.728)--(3.367,1.729)--(3.367,1.730)--(3.368,1.732)--(3.368,1.734)--(3.370,1.741)%
  --(3.373,1.751)--(3.374,1.754)--(3.376,1.761)--(3.378,1.765)--(3.383,1.760)--(3.390,1.728)%
  --(3.397,1.680)--(3.404,1.643)--(3.414,1.600)--(3.432,1.581)--(3.447,1.621)--(3.463,1.703)%
  --(3.477,1.804)--(3.488,1.884)--(3.497,1.963)--(3.512,2.096)--(3.529,2.253)--(3.539,2.350)%
  --(3.555,2.476)--(3.565,2.488)--(3.566,2.395)--(3.566,2.307)--(3.566,2.302)--(3.566,2.244)%
  --(3.566,2.129)--(3.566,2.066)--(3.566,2.048)--(3.566,2.047)--(3.566,2.046)--(3.566,2.045)%
  --(3.567,2.045)--(3.568,2.045)--(3.569,2.043)--(3.571,2.038)--(3.572,2.033)--(3.572,2.032)%
  --(3.572,2.035)--(3.572,2.034)--(3.572,2.032)--(3.572,2.031)--(3.573,2.030)--(3.573,2.029)%
  --(3.573,2.028)--(3.573,2.027)--(3.574,2.023)--(3.575,2.019)--(3.576,2.013)--(3.578,1.999)%
  --(3.579,1.997)--(3.580,1.993)--(3.581,1.982)--(3.582,1.978)--(3.583,1.972)--(3.585,1.965)%
  --(3.587,1.955)--(3.592,1.955)--(3.596,1.970)--(3.602,1.998)--(3.610,2.034)--(3.623,2.078)%
  --(3.639,2.078)--(3.656,2.018)--(3.681,1.858)--(3.698,1.733)--(3.732,1.430)--(3.764,1.173)%
  --(3.770,1.205)--(3.770,1.295)--(3.770,1.333)--(3.770,1.395)--(3.770,1.551)--(3.770,1.615)%
  --(3.770,1.630)--(3.770,1.632)--(3.770,1.633)--(3.771,1.633)--(3.773,1.634)--(3.775,1.639)%
  --(3.777,1.647)--(3.778,1.651)--(3.778,1.652)--(3.778,1.651)--(3.778,1.652)--(3.778,1.653)%
  --(3.778,1.655)--(3.779,1.657)--(3.779,1.659)--(3.779,1.661)--(3.780,1.667)--(3.782,1.677)%
  --(3.783,1.683)--(3.783,1.685)--(3.784,1.693)--(3.786,1.703)--(3.787,1.710)--(3.789,1.727)%
  --(3.790,1.735)--(3.791,1.740)--(3.794,1.757)--(3.800,1.761)--(3.805,1.746)--(3.810,1.723)%
  --(3.818,1.689)--(3.830,1.658)--(3.847,1.670)--(3.868,1.768)--(3.892,1.934)--(3.904,2.021)%
  --(3.918,2.135)--(3.944,2.373)--(3.969,2.558)--(3.973,2.556)--(3.975,2.517)--(3.975,2.432)%
  --(3.975,2.396)--(3.975,2.339)--(3.975,2.184)--(3.975,2.108)--(3.975,2.096)--(3.975,2.093)%
  --(3.975,2.092)--(3.976,2.092)--(3.977,2.091)--(3.979,2.089)--(3.981,2.080)--(3.982,2.077)%
  --(3.982,2.074)--(3.983,2.071)--(3.983,2.070)--(3.983,2.071)--(3.983,2.070)--(3.983,2.069)%
  --(3.983,2.068)--(3.984,2.066)--(3.984,2.064)--(3.985,2.060)--(3.985,2.055)--(3.987,2.048)%
  --(3.988,2.037)--(3.989,2.030)--(3.990,2.024)--(3.990,2.021)--(3.990,2.019)--(3.993,1.998)%
  --(3.995,1.978)--(3.998,1.962)--(4.003,1.947)--(4.014,1.977)--(4.021,2.009)--(4.029,2.037)%
  --(4.042,2.054)--(4.058,2.016)--(4.086,1.859)--(4.100,1.757)--(4.119,1.616)--(4.158,1.270)%
  --(4.174,1.163)--(4.177,1.160)--(4.178,1.169)--(4.180,1.225)--(4.180,1.281)--(4.180,1.311)%
  --(4.180,1.348)--(4.180,1.463)--(4.180,1.596)--(4.180,1.626)--(4.180,1.630)--(4.180,1.631)%
  --(4.180,1.632)--(4.181,1.632)--(4.182,1.632)--(4.183,1.633)--(4.184,1.635)--(4.185,1.640)%
  --(4.187,1.647)--(4.188,1.650)--(4.188,1.651)--(4.188,1.652)--(4.188,1.651)--(4.188,1.652)%
  --(4.188,1.653)--(4.188,1.654)--(4.188,1.655)--(4.189,1.655)--(4.189,1.657)--(4.189,1.660)%
  --(4.190,1.665)--(4.192,1.675)--(4.193,1.687)--(4.194,1.688)--(4.195,1.696)--(4.196,1.704)%
  --(4.196,1.709)--(4.199,1.732)--(4.201,1.744)--(4.204,1.759)--(4.208,1.761)--(4.214,1.746)%
  --(4.222,1.707)--(4.236,1.653)--(4.251,1.644)--(4.275,1.728)--(4.295,1.856)--(4.311,1.973)%
  --(4.336,2.175)--(4.358,2.364)--(4.377,2.507)--(4.380,2.517)--(4.384,2.508)--(4.385,2.456)%
  --(4.386,2.354)--(4.386,2.315)--(4.386,2.246)--(4.386,2.139)--(4.386,2.097)--(4.386,2.055)%
  --(4.386,2.051)--(4.386,2.050)--(4.387,2.050)--(4.390,2.046)--(4.391,2.039)--(4.392,2.036)%
  --(4.392,2.035)--(4.392,2.036)--(4.392,2.038)--(4.392,2.036)--(4.392,2.035)--(4.393,2.034)%
  --(4.393,2.033)--(4.393,2.032)--(4.393,2.030)--(4.394,2.027)--(4.395,2.020)--(4.397,2.008)%
  --(4.399,1.997)--(4.399,1.995)--(4.401,1.983)--(4.402,1.978)--(4.404,1.968)--(4.408,1.957)%
  --(4.415,1.973)--(4.423,2.012)--(4.432,2.060)--(4.450,2.111)--(4.470,2.077)--(4.486,2.001)%
  --(4.505,1.875)--(4.524,1.739)--(4.557,1.452)--(4.582,1.267)--(4.585,1.253)--(4.588,1.252)%
  --(4.589,1.255)--(4.590,1.280)--(4.591,1.351)--(4.591,1.467)--(4.591,1.538)--(4.591,1.592)%
  --(4.591,1.695)--(4.591,1.710)--(4.591,1.712)--(4.591,1.713)--(4.592,1.713)--(4.593,1.714)%
  --(4.594,1.715)--(4.595,1.716)--(4.596,1.719)--(4.596,1.721)--(4.596,1.718)--(4.596,1.711)%
  --(4.596,1.714)--(4.596,1.719)--(4.596,1.721)--(4.596,1.722)--(4.597,1.722)--(4.597,1.723)%
  --(4.597,1.725)--(4.598,1.727)--(4.600,1.733)--(4.603,1.747)--(4.604,1.750)--(4.605,1.754)%
  --(4.608,1.760)--(4.611,1.759)--(4.617,1.732)--(4.622,1.699)--(4.629,1.653)--(4.639,1.593)%
  --(4.651,1.552)--(4.668,1.554)--(4.686,1.615)--(4.702,1.706)--(4.717,1.807)--(4.733,1.931)%
  --(4.776,2.305)--(4.790,2.392)--(4.795,2.393)--(4.797,2.359)--(4.797,2.312)--(4.798,2.258)%
  --(4.798,2.226)--(4.798,2.202)--(4.798,2.115)--(4.798,1.980)--(4.798,1.943)--(4.798,1.936)%
  --(4.798,1.935)--(4.798,1.934)--(4.799,1.934)--(4.799,1.933)--(4.800,1.933)--(4.800,1.932)%
  --(4.800,1.933)--(4.800,1.939)--(4.800,1.953)--(4.800,1.962)--(4.800,1.958)--(4.800,1.950)%
  --(4.800,1.943)--(4.800,1.936)--(4.800,1.933)--(4.800,1.932)--(4.801,1.931)--(4.802,1.929)%
  --(4.803,1.927)--(4.805,1.924)--(4.806,1.923)--(4.808,1.923)--(4.811,1.928)--(4.814,1.944)%
  --(4.820,1.988)--(4.828,2.060)--(4.840,2.156)--(4.851,2.208)--(4.869,2.240)--(4.882,2.216)%
  --(4.903,2.125)--(4.921,2.005)--(4.943,1.829)--(4.949,1.774)--(4.954,1.730)--(4.978,1.517)%
  --(4.999,1.393);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.282,4.345) {$x_6(t)$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (3.052,4.345)--(3.507,4.345);
\draw[gp path] (0.900,1.857)--(0.901,1.857)--(0.903,1.857)--(0.906,1.858)--(0.908,1.860)%
  --(0.909,1.864)--(0.911,1.870)--(0.913,1.878)--(0.914,1.888)--(0.916,1.908)--(0.919,1.931)%
  --(0.926,2.007)--(0.933,2.088)--(0.940,2.150)--(0.950,2.217)--(0.960,2.259)--(0.982,2.269)%
  --(0.996,2.222)--(1.028,2.008)--(1.050,1.800)--(1.067,1.632)--(1.087,1.444)--(1.102,1.342)%
  --(1.106,1.344)--(1.108,1.384)--(1.109,1.440)--(1.109,1.480)--(1.109,1.499)--(1.109,1.586)%
  --(1.109,1.716)--(1.109,1.776)--(1.109,1.785)--(1.109,1.786)--(1.109,1.787)--(1.110,1.787)%
  --(1.110,1.788)--(1.111,1.789)--(1.111,1.788)--(1.111,1.784)--(1.111,1.769)--(1.111,1.764)%
  --(1.111,1.756)--(1.111,1.761)--(1.111,1.770)--(1.111,1.779)--(1.111,1.785)--(1.111,1.787)%
  --(1.111,1.788)--(1.111,1.789)--(1.111,1.790)--(1.112,1.790)--(1.112,1.791)--(1.114,1.793)%
  --(1.115,1.795)--(1.116,1.796)--(1.117,1.796)--(1.120,1.792)--(1.124,1.780)--(1.128,1.751)%
  --(1.135,1.698)--(1.141,1.649)--(1.148,1.600)--(1.157,1.554)--(1.163,1.532)--(1.168,1.521)%
  --(1.181,1.518)--(1.208,1.621)--(1.230,1.773)--(1.245,1.908)--(1.281,2.251)--(1.303,2.425)%
  --(1.311,2.433)--(1.312,2.353)--(1.313,2.236)--(1.313,2.168)--(1.313,2.121)--(1.313,2.012)%
  --(1.313,1.995)--(1.313,1.993)--(1.313,1.992)--(1.313,1.991)--(1.315,1.990)--(1.316,1.987)%
  --(1.317,1.985)--(1.317,1.984)--(1.317,1.985)--(1.317,1.994)--(1.317,1.992)--(1.317,1.987)%
  --(1.317,1.985)--(1.317,1.984)--(1.317,1.983)--(1.317,1.982)--(1.318,1.981)--(1.319,1.978)%
  --(1.320,1.972)--(1.323,1.961)--(1.325,1.955)--(1.328,1.949)--(1.331,1.948)--(1.337,1.967)%
  --(1.342,1.999)--(1.348,2.031)--(1.354,2.067)--(1.364,2.112)--(1.380,2.135)--(1.404,2.066)%
  --(1.427,1.919)--(1.436,1.850)--(1.443,1.796)--(1.467,1.578)--(1.493,1.332)--(1.510,1.216)%
  --(1.513,1.212)--(1.515,1.225)--(1.516,1.284)--(1.516,1.356)--(1.516,1.403)--(1.516,1.423)%
  --(1.516,1.503)--(1.516,1.610)--(1.516,1.661)--(1.516,1.666)--(1.516,1.667)--(1.516,1.668)%
  --(1.517,1.668)--(1.518,1.668)--(1.518,1.669)--(1.519,1.671)--(1.521,1.676)--(1.522,1.680)%
  --(1.523,1.681)--(1.523,1.682)--(1.523,1.681)--(1.523,1.679)--(1.523,1.678)--(1.523,1.679)%
  --(1.523,1.681)--(1.523,1.682)--(1.523,1.683)--(1.523,1.684)--(1.524,1.686)--(1.524,1.688)%
  --(1.525,1.691)--(1.526,1.697)--(1.528,1.708)--(1.530,1.722)--(1.532,1.733)--(1.534,1.744)%
  --(1.535,1.751)--(1.537,1.755)--(1.538,1.759)--(1.540,1.760)--(1.546,1.745)--(1.555,1.701)%
  --(1.565,1.657)--(1.585,1.626)--(1.608,1.699)--(1.634,1.867)--(1.652,2.014)--(1.689,2.345)%
  --(1.716,2.541)--(1.718,2.541)--(1.720,2.488)--(1.721,2.400)--(1.721,2.368)--(1.721,2.293)%
  --(1.721,2.138)--(1.721,2.083)--(1.721,2.080)--(1.721,2.079)--(1.721,2.078)--(1.722,2.078)%
  --(1.723,2.078)--(1.724,2.076)--(1.726,2.069)--(1.728,2.061)--(1.728,2.060)--(1.728,2.059)%
  --(1.728,2.060)--(1.728,2.061)--(1.728,2.060)--(1.728,2.059)--(1.729,2.057)--(1.729,2.055)%
  --(1.730,2.052)--(1.730,2.048)--(1.731,2.041)--(1.733,2.029)--(1.737,2.004)--(1.738,1.994)%
  --(1.740,1.981)--(1.741,1.975)--(1.742,1.969)--(1.744,1.956)--(1.747,1.949)--(1.751,1.952)%
  --(1.757,1.975)--(1.767,2.017)--(1.775,2.045)--(1.781,2.056)--(1.800,2.037)--(1.819,1.946)%
  --(1.836,1.832)--(1.860,1.651)--(1.897,1.321)--(1.921,1.150)--(1.922,1.148)--(1.926,1.197)%
  --(1.926,1.278)--(1.926,1.314)--(1.926,1.426)--(1.926,1.530)--(1.926,1.605)--(1.926,1.622)%
  --(1.926,1.623)--(1.926,1.624)--(1.927,1.624)--(1.928,1.625)--(1.930,1.629)--(1.932,1.636)%
  --(1.933,1.643)--(1.933,1.644)--(1.934,1.645)--(1.934,1.646)--(1.934,1.645)--(1.934,1.646)%
  --(1.934,1.647)--(1.934,1.649)--(1.935,1.651)--(1.935,1.655)--(1.936,1.660)--(1.937,1.668)%
  --(1.939,1.681)--(1.940,1.686)--(1.940,1.689)--(1.941,1.699)--(1.943,1.713)--(1.945,1.727)%
  --(1.947,1.742)--(1.950,1.760)--(1.954,1.766)--(1.957,1.761)--(1.961,1.746)--(1.968,1.718)%
  --(1.972,1.698)--(1.989,1.657)--(2.006,1.685)--(2.030,1.814)--(2.037,1.857)--(2.038,1.866)%
  --(2.044,1.911)--(2.062,2.042)--(2.103,2.395)--(2.122,2.537)--(2.127,2.548)--(2.130,2.490)%
  --(2.131,2.412)--(2.131,2.368)--(2.131,2.242)--(2.131,2.101)--(2.131,2.087)--(2.131,2.083)%
  --(2.131,2.082)--(2.131,2.081)--(2.132,2.081)--(2.133,2.080)--(2.134,2.079)--(2.135,2.077)%
  --(2.136,2.073)--(2.137,2.067)--(2.138,2.063)--(2.138,2.062)--(2.138,2.061)--(2.138,2.062)%
  --(2.138,2.063)--(2.138,2.062)--(2.138,2.061)--(2.139,2.060)--(2.139,2.059)--(2.139,2.058)%
  --(2.139,2.057)--(2.140,2.054)--(2.140,2.049)--(2.142,2.040)--(2.144,2.026)--(2.145,2.015)%
  --(2.146,2.011)--(2.148,1.993)--(2.150,1.980)--(2.153,1.964)--(2.158,1.952)--(2.166,1.976)%
  --(2.175,2.016)--(2.186,2.060)--(2.200,2.072)--(2.219,2.017)--(2.247,1.847)--(2.268,1.691)%
  --(2.307,1.359)--(2.332,1.198)--(2.334,1.203)--(2.336,1.247)--(2.336,1.310)--(2.336,1.366)%
  --(2.336,1.393)--(2.336,1.420)--(2.336,1.525)--(2.336,1.619)--(2.336,1.659)--(2.336,1.662)%
  --(2.336,1.663)--(2.336,1.664)--(2.337,1.664)--(2.338,1.664)--(2.339,1.665)--(2.340,1.669)%
  --(2.342,1.676)--(2.343,1.677)--(2.343,1.678)--(2.343,1.677)--(2.343,1.675)--(2.343,1.677)%
  --(2.343,1.678)--(2.343,1.679)--(2.343,1.680)--(2.343,1.681)--(2.344,1.682)--(2.344,1.684)%
  --(2.345,1.689)--(2.346,1.695)--(2.347,1.704)--(2.349,1.712)--(2.350,1.718)--(2.352,1.728)%
  --(2.353,1.734)--(2.354,1.742)--(2.355,1.748)--(2.360,1.756)--(2.366,1.737)--(2.372,1.705)%
  --(2.384,1.644)--(2.395,1.608)--(2.413,1.613)--(2.437,1.715)--(2.463,1.885)--(2.487,2.076)%
  --(2.527,2.413)--(2.539,2.460)--(2.541,2.410)--(2.542,2.346)--(2.542,2.277)--(2.542,2.219)%
  --(2.542,2.194)--(2.542,2.164)--(2.542,2.102)--(2.542,2.010)--(2.542,2.002)--(2.542,2.000)%
  --(2.542,1.999)--(2.543,1.999)--(2.543,1.998)--(2.544,1.998)--(2.545,1.996)--(2.545,1.995)%
  --(2.546,1.994)--(2.546,1.993)--(2.547,1.992)--(2.547,1.991)--(2.547,1.992)--(2.547,1.999)%
  --(2.547,2.000)--(2.547,1.995)--(2.547,1.991)--(2.547,1.990)--(2.547,1.989)--(2.548,1.987)%
  --(2.549,1.985)--(2.550,1.981)--(2.552,1.972)--(2.555,1.961)--(2.557,1.954)--(2.561,1.954)%
  --(2.566,1.974)--(2.578,2.050)--(2.586,2.100)--(2.593,2.136)--(2.600,2.159)--(2.606,2.169)%
  --(2.622,2.153)--(2.639,2.086)--(2.663,1.941)--(2.666,1.915)--(2.667,1.911)--(2.667,1.910)%
  --(2.667,1.908)--(2.668,1.904)--(2.669,1.899)--(2.670,1.891)--(2.671,1.881)--(2.673,1.869)%
  --(2.674,1.860)--(2.675,1.852)--(2.676,1.839)--(2.679,1.820)--(2.681,1.798)--(2.684,1.772)%
  --(2.687,1.747)--(2.689,1.729)--(2.694,1.688)--(2.716,1.499)--(2.744,1.316)--(2.748,1.394)%
  --(2.748,1.474)--(2.748,1.509)--(2.748,1.606)--(2.748,1.726)--(2.748,1.773)--(2.748,1.778)%
  --(2.748,1.779)--(2.748,1.780)--(2.749,1.780)--(2.749,1.781)--(2.750,1.781)--(2.750,1.782)%
  --(2.751,1.782)--(2.751,1.781)--(2.751,1.777)--(2.751,1.759)--(2.751,1.751)--(2.751,1.756)%
  --(2.751,1.763)--(2.751,1.770)--(2.751,1.775)--(2.751,1.779)--(2.751,1.782)--(2.751,1.783)%
  --(2.751,1.784)--(2.752,1.784)--(2.752,1.785)--(2.753,1.786)--(2.754,1.789)--(2.756,1.791)%
  --(2.759,1.790)--(2.763,1.780)--(2.764,1.769)--(2.773,1.704)--(2.787,1.582)--(2.800,1.509)%
  --(2.819,1.472)--(2.836,1.504)--(2.864,1.657)--(2.882,1.789)--(2.917,2.090)--(2.941,2.284)%
  --(2.945,2.305)--(2.952,2.310)--(2.953,2.301)--(2.953,2.276)--(2.954,2.238)--(2.954,2.179)%
  --(2.954,2.077)--(2.954,1.925)--(2.954,1.888)--(2.954,1.866)--(2.954,1.861)--(2.955,1.861)%
  --(2.955,1.862)--(2.955,1.863)--(2.955,1.865)--(2.955,1.872)--(2.955,1.912)--(2.955,1.922)%
  --(2.955,1.918)--(2.955,1.914)--(2.955,1.907)--(2.955,1.892)--(2.955,1.879)--(2.955,1.869)%
  --(2.955,1.864)--(2.955,1.862)--(2.957,1.863)--(2.958,1.865)--(2.961,1.874)--(2.964,1.892)%
  --(2.967,1.919)--(2.973,1.987)--(2.987,2.135)--(3.001,2.247)--(3.011,2.295)--(3.015,2.305)%
  --(3.018,2.310)--(3.021,2.313)--(3.028,2.311)--(3.051,2.258)--(3.069,2.157)--(3.089,1.999)%
  --(3.106,1.854)--(3.108,1.836)--(3.112,1.799)--(3.117,1.747)--(3.125,1.676)--(3.137,1.574)%
  --(3.150,1.490)--(3.156,1.472)--(3.158,1.477)--(3.158,1.481)--(3.158,1.482)--(3.158,1.478)%
  --(3.158,1.471)--(3.158,1.473)--(3.158,1.474)--(3.158,1.475)--(3.158,1.478)--(3.158,1.480)%
  --(3.158,1.481)--(3.158,1.482)--(3.159,1.485)--(3.159,1.502)--(3.160,1.527)--(3.160,1.554)%
  --(3.160,1.578)--(3.160,1.600)--(3.160,1.624)--(3.160,1.648)--(3.160,1.682)--(3.160,1.734)%
  --(3.160,1.772)--(3.160,1.796)--(3.160,1.808)--(3.160,1.815)--(3.160,1.820)--(3.160,1.830)%
  --(3.160,1.840)--(3.160,1.850)--(3.160,1.856)--(3.160,1.860)--(3.160,1.865)--(3.161,1.869)%
  --(3.161,1.872)--(3.161,1.879)--(3.161,1.891)--(3.161,1.900)--(3.162,1.904)--(3.163,1.900)%
  --(3.164,1.886)--(3.168,1.842)--(3.171,1.805)--(3.174,1.768)--(3.178,1.699)--(3.188,1.579)%
  --(3.197,1.480)--(3.204,1.423)--(3.220,1.342)--(3.236,1.319)--(3.260,1.380)--(3.290,1.587)%
  --(3.309,1.757)--(3.323,1.885)--(3.350,2.109)--(3.358,2.158)--(3.361,2.166)--(3.362,2.168)%
  --(3.362,2.169)--(3.362,2.171)--(3.362,2.176)--(3.362,2.191)--(3.362,2.193)--(3.362,2.189)%
  --(3.362,2.185)--(3.362,2.180)--(3.362,2.175)--(3.362,2.172)--(3.362,2.170)--(3.362,2.169)%
  --(3.362,2.168)--(3.363,2.168)--(3.364,2.167)--(3.365,2.163)--(3.365,2.158)--(3.365,2.150)%
  --(3.366,2.138)--(3.366,2.121)--(3.366,2.095)--(3.366,2.074)--(3.366,2.050)--(3.366,2.025)%
  --(3.366,1.998)--(3.366,1.974)--(3.366,1.944)--(3.366,1.897)--(3.366,1.884)--(3.366,1.882)%
  --(3.366,1.880)--(3.366,1.878)--(3.366,1.876)--(3.366,1.875)--(3.366,1.873)--(3.366,1.870)%
  --(3.366,1.867)--(3.366,1.861)--(3.366,1.852)--(3.367,1.843)--(3.367,1.832)--(3.367,1.820)%
  --(3.367,1.809)--(3.368,1.805)--(3.368,1.806)--(3.370,1.823)--(3.373,1.862)--(3.374,1.878)%
  --(3.376,1.912)--(3.378,1.951)--(3.383,2.020)--(3.390,2.125)--(3.397,2.227)--(3.404,2.296)%
  --(3.414,2.377)--(3.432,2.450)--(3.447,2.460)--(3.463,2.422)--(3.477,2.343)--(3.488,2.265)%
  --(3.497,2.183)--(3.512,2.041)--(3.529,1.884)--(3.539,1.790)--(3.555,1.666)--(3.565,1.609)%
  --(3.566,1.604)--(3.566,1.603)--(3.566,1.599)--(3.566,1.580)--(3.566,1.566)--(3.566,1.565)%
  --(3.566,1.569)--(3.566,1.572)--(3.566,1.579)--(3.566,1.586)--(3.566,1.592)--(3.566,1.594)%
  --(3.566,1.597)--(3.566,1.598)--(3.566,1.599)--(3.566,1.600)--(3.566,1.601)--(3.566,1.602)%
  --(3.566,1.603)--(3.567,1.601)--(3.567,1.599)--(3.568,1.597)--(3.569,1.594)--(3.571,1.600)%
  --(3.572,1.637)--(3.572,1.655)--(3.572,1.659)--(3.572,1.663)--(3.572,1.667)--(3.572,1.671)%
  --(3.572,1.674)--(3.572,1.679)--(3.572,1.689)--(3.572,1.700)--(3.572,1.708)--(3.572,1.719)%
  --(3.572,1.733)--(3.572,1.754)--(3.572,1.783)--(3.572,1.820)--(3.572,1.839)--(3.572,1.844)%
  --(3.572,1.845)--(3.572,1.846)--(3.572,1.848)--(3.572,1.851)--(3.572,1.859)--(3.572,1.866)%
  --(3.572,1.871)--(3.573,1.878)--(3.573,1.883)--(3.573,1.890)--(3.573,1.892)--(3.574,1.892)%
  --(3.575,1.887)--(3.576,1.873)--(3.578,1.837)--(3.579,1.831)--(3.580,1.819)--(3.581,1.789)%
  --(3.582,1.776)--(3.583,1.758)--(3.585,1.734)--(3.587,1.689)--(3.592,1.609)--(3.596,1.541)%
  --(3.602,1.460)--(3.610,1.379)--(3.623,1.276)--(3.639,1.211)--(3.656,1.204)--(3.681,1.303)%
  --(3.698,1.435)--(3.732,1.766)--(3.764,2.035)--(3.770,2.065)--(3.770,2.068)--(3.770,2.069)%
  --(3.770,2.072)--(3.770,2.102)--(3.770,2.118)--(3.770,2.116)--(3.770,2.111)--(3.770,2.103)%
  --(3.770,2.098)--(3.770,2.092)--(3.770,2.087)--(3.770,2.084)--(3.770,2.079)--(3.770,2.076)%
  --(3.771,2.073)--(3.771,2.072)--(3.771,2.071)--(3.771,2.072)--(3.771,2.073)--(3.773,2.082)%
  --(3.775,2.093)--(3.777,2.079)--(3.778,2.041)--(3.778,2.024)--(3.778,2.013)--(3.778,1.994)%
  --(3.778,1.965)--(3.778,1.923)--(3.778,1.887)--(3.778,1.868)--(3.778,1.864)--(3.778,1.863)%
  --(3.778,1.862)--(3.778,1.857)--(3.778,1.848)--(3.778,1.841)--(3.779,1.837)--(3.779,1.835)%
  --(3.780,1.841)--(3.782,1.861)--(3.783,1.873)--(3.783,1.879)--(3.784,1.897)--(3.786,1.919)%
  --(3.786,1.921)--(3.787,1.937)--(3.789,1.975)--(3.790,1.994)--(3.791,2.007)--(3.794,2.059)%
  --(3.800,2.162)--(3.805,2.235)--(3.810,2.303)--(3.818,2.386)--(3.830,2.472)--(3.847,2.533)%
  --(3.868,2.528)--(3.892,2.398)--(3.904,2.299)--(3.918,2.159)--(3.944,1.899)--(3.969,1.694)%
  --(3.973,1.674)--(3.975,1.662)--(3.975,1.659)--(3.975,1.658)--(3.975,1.654)--(3.975,1.623)%
  --(3.975,1.603)--(3.975,1.602)--(3.975,1.605)--(3.975,1.610)--(3.975,1.617)--(3.975,1.626)%
  --(3.975,1.632)--(3.975,1.636)--(3.975,1.638)--(3.975,1.640)--(3.975,1.642)--(3.975,1.644)%
  --(3.975,1.645)--(3.975,1.647)--(3.975,1.648)--(3.975,1.649)--(3.975,1.650)--(3.975,1.651)%
  --(3.975,1.652)--(3.975,1.653)--(3.976,1.653)--(3.976,1.655)--(3.976,1.654)--(3.976,1.653)%
  --(3.977,1.647)--(3.979,1.636)--(3.981,1.630)--(3.982,1.636)--(3.982,1.648)--(3.983,1.678)%
  --(3.983,1.683)--(3.983,1.690)--(3.983,1.699)--(3.983,1.710)--(3.983,1.728)--(3.983,1.747)%
  --(3.983,1.773)--(3.983,1.798)--(3.983,1.800)--(3.983,1.804)--(3.983,1.809)--(3.983,1.815)%
  --(3.983,1.825)--(3.983,1.833)--(3.983,1.842)--(3.983,1.849)--(3.983,1.850)--(3.983,1.851)%
  --(3.983,1.853)--(3.983,1.856)--(3.983,1.862)--(3.984,1.870)--(3.984,1.872)--(3.985,1.871)%
  --(3.985,1.866)--(3.987,1.854)--(3.988,1.832)--(3.989,1.817)--(3.990,1.803)--(3.990,1.797)%
  --(3.990,1.793)--(3.993,1.747)--(3.995,1.705)--(3.998,1.665)--(4.003,1.572)--(4.014,1.426)%
  --(4.021,1.346)--(4.029,1.277)--(4.042,1.204)--(4.058,1.166)--(4.086,1.232)--(4.100,1.334)%
  --(4.119,1.511)--(4.158,1.899)--(4.174,2.028)--(4.177,2.045)--(4.178,2.055)--(4.180,2.064)%
  --(4.180,2.065)--(4.180,2.066)--(4.180,2.067)--(4.180,2.081)--(4.180,2.114)--(4.180,2.120)%
  --(4.180,2.118)--(4.180,2.115)--(4.180,2.110)--(4.180,2.102)--(4.180,2.095)--(4.180,2.090)%
  --(4.180,2.084)--(4.180,2.078)--(4.180,2.074)--(4.181,2.071)--(4.181,2.070)--(4.181,2.069)%
  --(4.181,2.068)--(4.181,2.069)--(4.181,2.070)--(4.182,2.072)--(4.183,2.081)--(4.184,2.087)%
  --(4.185,2.092)--(4.187,2.077)--(4.188,2.059)--(4.188,2.037)--(4.188,2.010)--(4.188,1.985)%
  --(4.188,1.959)--(4.188,1.928)--(4.188,1.892)--(4.188,1.890)--(4.188,1.882)--(4.188,1.870)%
  --(4.188,1.866)--(4.188,1.865)--(4.188,1.864)--(4.188,1.862)--(4.188,1.855)--(4.188,1.849)%
  --(4.188,1.845)--(4.189,1.843)--(4.189,1.840)--(4.189,1.838)--(4.190,1.842)--(4.192,1.859)%
  --(4.193,1.885)--(4.194,1.888)--(4.195,1.906)--(4.196,1.923)--(4.196,1.924)--(4.196,1.935)%
  --(4.199,1.985)--(4.201,2.017)--(4.204,2.070)--(4.208,2.130)--(4.214,2.214)--(4.222,2.319)%
  --(4.236,2.439)--(4.251,2.506)--(4.275,2.517)--(4.295,2.428)--(4.311,2.294)--(4.336,2.038)%
  --(4.358,1.828)--(4.377,1.664)--(4.380,1.643)--(4.384,1.622)--(4.385,1.613)--(4.386,1.612)%
  --(4.386,1.611)--(4.386,1.606)--(4.386,1.585)--(4.386,1.575)--(4.386,1.567)--(4.386,1.572)%
  --(4.386,1.576)--(4.386,1.584)--(4.386,1.589)--(4.386,1.597)--(4.386,1.601)--(4.386,1.603)%
  --(4.386,1.605)--(4.386,1.608)--(4.386,1.610)--(4.386,1.611)--(4.386,1.610)--(4.386,1.609)%
  --(4.387,1.604)--(4.390,1.596)--(4.391,1.610)--(4.392,1.651)--(4.392,1.681)--(4.392,1.706)%
  --(4.392,1.732)--(4.392,1.761)--(4.392,1.796)--(4.392,1.820)--(4.392,1.831)--(4.392,1.840)%
  --(4.392,1.842)--(4.392,1.843)--(4.392,1.844)--(4.392,1.846)--(4.392,1.854)--(4.393,1.863)%
  --(4.393,1.874)--(4.393,1.880)--(4.393,1.883)--(4.393,1.887)--(4.394,1.887)--(4.395,1.879)%
  --(4.397,1.852)--(4.399,1.823)--(4.399,1.818)--(4.401,1.786)--(4.402,1.770)--(4.404,1.739)%
  --(4.408,1.678)--(4.415,1.566)--(4.423,1.467)--(4.432,1.374)--(4.450,1.264)--(4.470,1.230)%
  --(4.486,1.263)--(4.505,1.380)--(4.524,1.549)--(4.557,1.893)--(4.582,2.103)--(4.585,2.126)%
  --(4.588,2.142)--(4.589,2.146)--(4.590,2.154)--(4.591,2.156)--(4.591,2.157)--(4.591,2.160)%
  --(4.591,2.166)--(4.591,2.185)--(4.591,2.183)--(4.591,2.178)--(4.591,2.173)--(4.591,2.168)%
  --(4.591,2.165)--(4.591,2.162)--(4.591,2.160)--(4.591,2.158)--(4.591,2.157)--(4.592,2.157)%
  --(4.592,2.158)--(4.592,2.159)--(4.593,2.160)--(4.594,2.160)--(4.595,2.156)--(4.596,2.135)%
  --(4.596,2.099)--(4.596,2.065)--(4.596,2.040)--(4.596,2.015)--(4.596,1.993)--(4.596,1.973)%
  --(4.596,1.938)--(4.596,1.900)--(4.596,1.885)--(4.596,1.881)--(4.596,1.880)--(4.596,1.878)%
  --(4.596,1.877)--(4.596,1.876)--(4.596,1.875)--(4.596,1.873)--(4.596,1.871)--(4.596,1.862)%
  --(4.596,1.853)--(4.597,1.847)--(4.597,1.839)--(4.597,1.828)--(4.597,1.822)--(4.597,1.813)%
  --(4.598,1.809)--(4.600,1.819)--(4.603,1.864)--(4.604,1.875)--(4.605,1.894)--(4.608,1.936)%
  --(4.611,1.985)--(4.617,2.081)--(4.622,2.148)--(4.629,2.227)--(4.639,2.319)--(4.651,2.386)%
  --(4.668,2.421)--(4.686,2.395)--(4.702,2.315)--(4.717,2.199)--(4.733,2.044)--(4.776,1.616)%
  --(4.790,1.509)--(4.795,1.487)--(4.797,1.485)--(4.797,1.487)--(4.798,1.487)--(4.798,1.476)%
  --(4.798,1.473)--(4.798,1.477)--(4.798,1.480)--(4.798,1.482)--(4.798,1.485)--(4.798,1.487)%
  --(4.798,1.488)--(4.798,1.490)--(4.798,1.491)--(4.798,1.492)--(4.799,1.494)--(4.799,1.496)%
  --(4.799,1.497)--(4.799,1.500)--(4.799,1.503)--(4.799,1.506)--(4.799,1.509)--(4.800,1.512)%
  --(4.800,1.516)--(4.800,1.520)--(4.800,1.523)--(4.800,1.528)--(4.800,1.532)--(4.800,1.536)%
  --(4.800,1.544)--(4.800,1.556)--(4.800,1.568)--(4.800,1.582)--(4.800,1.603)--(4.800,1.628)%
  --(4.800,1.651)--(4.800,1.677)--(4.800,1.724)--(4.800,1.767)--(4.800,1.796)--(4.800,1.809)%
  --(4.800,1.814)--(4.800,1.820)--(4.800,1.829)--(4.800,1.839)--(4.800,1.849)--(4.800,1.855)%
  --(4.800,1.862)--(4.800,1.865)--(4.801,1.873)--(4.801,1.884)--(4.801,1.898)--(4.802,1.904)%
  --(4.803,1.897)--(4.805,1.883)--(4.806,1.873)--(4.808,1.846)--(4.811,1.810)--(4.814,1.764)%
  --(4.820,1.687)--(4.828,1.588)--(4.840,1.472)--(4.851,1.411)--(4.869,1.365)--(4.882,1.377)%
  --(4.903,1.463)--(4.921,1.598)--(4.943,1.806)--(4.949,1.870)--(4.954,1.919)--(4.978,2.156)%
  --(4.999,2.302);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.282,4.120) {$x_7(t)$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (3.052,4.120)--(3.507,4.120);
\draw[gp path] (0.900,1.857)--(0.900,1.856)--(0.901,1.856)--(0.903,1.856)--(0.906,1.856)%
  --(0.908,1.856)--(0.909,1.856)--(0.911,1.856)--(0.913,1.855)--(0.914,1.854)--(0.916,1.851)%
  --(0.919,1.846)--(0.926,1.816)--(0.933,1.756)--(0.940,1.682)--(0.950,1.548)--(0.960,1.397)%
  --(0.982,1.058)--(0.996,0.869)--(1.028,0.676)--(1.050,0.765)--(1.067,0.961)--(1.087,1.316)%
  --(1.102,1.645)--(1.106,1.742)--(1.108,1.779)--(1.109,1.789)--(1.109,1.790)--(1.109,1.791)%
  --(1.109,1.792)--(1.109,1.795)--(1.110,1.808)--(1.110,1.815)--(1.110,1.819)--(1.110,1.823)%
  --(1.111,1.825)--(1.111,1.827)--(1.111,1.828)--(1.111,1.829)--(1.111,1.830)--(1.111,1.832)%
  --(1.111,1.835)--(1.112,1.837)--(1.112,1.842)--(1.114,1.850)--(1.115,1.855)--(1.116,1.856)%
  --(1.117,1.858)--(1.120,1.863)--(1.124,1.871)--(1.128,1.888)--(1.135,1.930)--(1.141,1.988)%
  --(1.148,2.071)--(1.157,2.194)--(1.163,2.283)--(1.168,2.369)--(1.181,2.575)--(1.208,2.919)%
  --(1.230,3.035)--(1.245,3.011)--(1.281,2.602)--(1.303,2.174)--(1.311,1.985)--(1.312,1.950)%
  --(1.313,1.946)--(1.313,1.945)--(1.313,1.944)--(1.313,1.941)--(1.313,1.931)--(1.315,1.909)%
  --(1.316,1.893)--(1.317,1.884)--(1.317,1.883)--(1.317,1.882)--(1.317,1.881)--(1.317,1.880)%
  --(1.317,1.879)--(1.317,1.878)--(1.317,1.876)--(1.317,1.874)--(1.318,1.870)--(1.319,1.865)%
  --(1.320,1.857)--(1.323,1.848)--(1.325,1.843)--(1.328,1.837)--(1.331,1.824)--(1.337,1.792)%
  --(1.342,1.750)--(1.348,1.698)--(1.354,1.623)--(1.364,1.477)--(1.380,1.226)--(1.404,0.893)%
  --(1.427,0.701)--(1.436,0.676)--(1.443,0.677)--(1.467,0.833)--(1.493,1.239)--(1.510,1.596)%
  --(1.513,1.665)--(1.515,1.706)--(1.516,1.737)--(1.516,1.743)--(1.516,1.744)--(1.516,1.745)%
  --(1.517,1.745)--(1.517,1.746)--(1.517,1.747)--(1.517,1.748)--(1.517,1.750)--(1.517,1.756)%
  --(1.518,1.765)--(1.518,1.772)--(1.518,1.779)--(1.519,1.794)--(1.521,1.818)--(1.522,1.830)%
  --(1.523,1.833)--(1.523,1.834)--(1.523,1.835)--(1.523,1.836)--(1.523,1.837)--(1.523,1.839)%
  --(1.524,1.843)--(1.524,1.847)--(1.525,1.851)--(1.526,1.857)--(1.528,1.866)--(1.530,1.875)%
  --(1.532,1.883)--(1.534,1.891)--(1.535,1.897)--(1.537,1.903)--(1.538,1.912)--(1.540,1.921)%
  --(1.546,1.967)--(1.555,2.059)--(1.565,2.187)--(1.585,2.494)--(1.608,2.810)--(1.634,3.020)%
  --(1.652,3.024)--(1.689,2.638)--(1.716,2.102)--(1.718,2.057)--(1.720,1.993)--(1.721,1.983)%
  --(1.721,1.982)--(1.721,1.981)--(1.721,1.980)--(1.721,1.979)--(1.721,1.978)--(1.721,1.976)%
  --(1.721,1.974)--(1.722,1.969)--(1.722,1.961)--(1.723,1.947)--(1.724,1.927)--(1.726,1.899)%
  --(1.728,1.882)--(1.728,1.879)--(1.728,1.878)--(1.728,1.877)--(1.728,1.876)--(1.729,1.874)%
  --(1.729,1.870)--(1.730,1.866)--(1.730,1.861)--(1.731,1.853)--(1.733,1.844)--(1.737,1.828)%
  --(1.738,1.821)--(1.740,1.812)--(1.741,1.808)--(1.742,1.802)--(1.744,1.789)--(1.747,1.772)%
  --(1.751,1.742)--(1.757,1.682)--(1.767,1.566)--(1.775,1.451)--(1.781,1.367)--(1.800,1.071)%
  --(1.819,0.833)--(1.836,0.703)--(1.860,0.698)--(1.897,1.124)--(1.921,1.606)--(1.922,1.634)%
  --(1.926,1.716)--(1.926,1.727)--(1.926,1.728)--(1.926,1.729)--(1.926,1.730)--(1.926,1.731)%
  --(1.926,1.732)--(1.926,1.733)--(1.926,1.734)--(1.926,1.735)--(1.927,1.738)--(1.927,1.741)%
  --(1.927,1.748)--(1.928,1.761)--(1.930,1.789)--(1.932,1.815)--(1.933,1.831)--(1.933,1.834)%
  --(1.934,1.835)--(1.934,1.836)--(1.934,1.837)--(1.934,1.839)--(1.934,1.841)--(1.935,1.845)%
  --(1.935,1.850)--(1.936,1.855)--(1.937,1.863)--(1.939,1.873)--(1.940,1.877)--(1.940,1.878)%
  --(1.941,1.885)--(1.943,1.894)--(1.945,1.903)--(1.947,1.915)--(1.950,1.933)--(1.954,1.961)%
  --(1.957,1.988)--(1.961,2.028)--(1.968,2.099)--(1.972,2.158)--(1.989,2.408)--(2.006,2.665)%
  --(2.030,2.942)--(2.037,2.988)--(2.038,2.996)--(2.044,3.025)--(2.062,3.025)--(2.103,2.570)%
  --(2.122,2.175)--(2.127,2.072)--(2.130,1.994)--(2.131,1.985)--(2.131,1.984)--(2.131,1.983)%
  --(2.131,1.982)--(2.131,1.981)--(2.131,1.980)--(2.131,1.978)--(2.131,1.975)--(2.131,1.971)%
  --(2.132,1.963)--(2.133,1.945)--(2.134,1.934)--(2.135,1.924)--(2.136,1.907)--(2.137,1.888)%
  --(2.138,1.881)--(2.138,1.879)--(2.138,1.878)--(2.138,1.877)--(2.138,1.876)--(2.139,1.875)%
  --(2.139,1.873)--(2.139,1.872)--(2.139,1.870)--(2.140,1.865)--(2.140,1.860)--(2.142,1.851)%
  --(2.144,1.841)--(2.145,1.834)--(2.146,1.831)--(2.148,1.819)--(2.150,1.810)--(2.153,1.796)%
  --(2.158,1.758)--(2.166,1.693)--(2.175,1.594)--(2.186,1.428)--(2.200,1.226)--(2.219,0.945)%
  --(2.247,0.698)--(2.268,0.693)--(2.307,1.130)--(2.332,1.635)--(2.334,1.680)--(2.336,1.728)%
  --(2.336,1.738)--(2.336,1.740)--(2.336,1.741)--(2.336,1.742)--(2.336,1.743)--(2.336,1.744)%
  --(2.336,1.745)--(2.337,1.746)--(2.337,1.749)--(2.337,1.758)--(2.338,1.767)--(2.338,1.774)%
  --(2.339,1.783)--(2.340,1.807)--(2.342,1.829)--(2.343,1.832)--(2.343,1.833)--(2.343,1.834)%
  --(2.343,1.835)--(2.343,1.836)--(2.343,1.837)--(2.343,1.840)--(2.344,1.842)--(2.344,1.846)%
  --(2.345,1.852)--(2.346,1.858)--(2.347,1.865)--(2.349,1.871)--(2.350,1.875)--(2.352,1.881)%
  --(2.353,1.885)--(2.354,1.892)--(2.355,1.898)--(2.360,1.923)--(2.366,1.967)--(2.372,2.026)%
  --(2.384,2.171)--(2.395,2.339)--(2.413,2.612)--(2.437,2.910)--(2.463,3.039)--(2.487,2.929)%
  --(2.527,2.293)--(2.539,2.023)--(2.541,1.966)--(2.542,1.957)--(2.542,1.955)--(2.542,1.954)%
  --(2.542,1.953)--(2.542,1.952)--(2.542,1.950)--(2.543,1.944)--(2.543,1.936)--(2.543,1.929)%
  --(2.544,1.915)--(2.545,1.904)--(2.545,1.897)--(2.546,1.891)--(2.546,1.888)--(2.547,1.885)%
  --(2.547,1.882)--(2.547,1.880)--(2.547,1.879)--(2.547,1.878)--(2.547,1.876)--(2.547,1.874)%
  --(2.548,1.870)--(2.549,1.866)--(2.550,1.860)--(2.552,1.852)--(2.555,1.843)--(2.557,1.836)%
  --(2.561,1.823)--(2.566,1.795)--(2.578,1.694)--(2.586,1.595)--(2.593,1.487)--(2.600,1.377)%
  --(2.606,1.280)--(2.622,1.038)--(2.639,0.830)--(2.663,0.681)--(2.666,0.675)--(2.667,0.675)%
  --(2.668,0.675)--(2.669,0.674)--(2.670,0.674)--(2.671,0.675)--(2.673,0.676)--(2.674,0.678)%
  --(2.675,0.680)--(2.676,0.683)--(2.679,0.690)--(2.681,0.700)--(2.684,0.715)--(2.687,0.733)%
  --(2.689,0.747)--(2.694,0.792)--(2.716,1.100)--(2.744,1.688)--(2.748,1.777)--(2.748,1.782)%
  --(2.748,1.783)--(2.748,1.784)--(2.748,1.787)--(2.748,1.790)--(2.749,1.794)--(2.749,1.797)%
  --(2.749,1.800)--(2.749,1.803)--(2.749,1.805)--(2.749,1.808)--(2.750,1.810)--(2.750,1.812)%
  --(2.750,1.814)--(2.750,1.816)--(2.750,1.818)--(2.750,1.819)--(2.750,1.820)--(2.750,1.821)%
  --(2.750,1.822)--(2.750,1.823)--(2.751,1.824)--(2.751,1.825)--(2.751,1.826)--(2.751,1.827)%
  --(2.751,1.828)--(2.751,1.829)--(2.751,1.830)--(2.751,1.831)--(2.751,1.832)--(2.751,1.833)%
  --(2.751,1.834)--(2.751,1.836)--(2.752,1.838)--(2.752,1.843)--(2.753,1.847)--(2.754,1.853)%
  --(2.756,1.858)--(2.759,1.863)--(2.763,1.869)--(2.764,1.875)--(2.773,1.917)--(2.787,2.063)%
  --(2.800,2.242)--(2.819,2.552)--(2.836,2.786)--(2.864,3.023)--(2.882,3.023)--(2.917,2.676)%
  --(2.941,2.195)--(2.945,2.112)--(2.952,1.955)--(2.953,1.939)--(2.953,1.920)--(2.954,1.909)%
  --(2.954,1.905)--(2.954,1.904)--(2.954,1.903)--(2.954,1.902)--(2.954,1.901)--(2.954,1.900)%
  --(2.954,1.899)--(2.954,1.898)--(2.954,1.897)--(2.955,1.897)--(2.955,1.896)--(2.955,1.895)%
  --(2.955,1.894)--(2.955,1.893)--(2.955,1.892)--(2.955,1.890)--(2.955,1.888)--(2.955,1.885)%
  --(2.955,1.882)--(2.957,1.871)--(2.958,1.863)--(2.961,1.857)--(2.964,1.854)--(2.967,1.849)%
  --(2.973,1.828)--(2.987,1.719)--(3.001,1.529)--(3.011,1.364)--(3.015,1.306)--(3.018,1.256)%
  --(3.021,1.203)--(3.028,1.088)--(3.051,0.810)--(3.069,0.688)--(3.089,0.697)--(3.106,0.823)%
  --(3.108,0.843)--(3.112,0.890)--(3.117,0.961)--(3.125,1.081)--(3.137,1.320)--(3.150,1.598)%
  --(3.156,1.735)--(3.158,1.778)--(3.158,1.788)--(3.158,1.790)--(3.158,1.791)--(3.159,1.796)%
  --(3.159,1.812)--(3.160,1.820)--(3.160,1.824)--(3.160,1.825)--(3.160,1.826)--(3.160,1.827)%
  --(3.160,1.828)--(3.161,1.829)--(3.161,1.831)--(3.161,1.834)--(3.162,1.840)--(3.162,1.842)%
  --(3.163,1.847)--(3.164,1.854)--(3.168,1.861)--(3.171,1.866)--(3.174,1.872)--(3.178,1.892)%
  --(3.188,1.959)--(3.197,2.062)--(3.204,2.156)--(3.220,2.403)--(3.236,2.664)--(3.260,2.938)%
  --(3.290,3.029)--(3.309,2.909)--(3.323,2.737)--(3.350,2.232)--(3.358,2.038)--(3.361,1.980)%
  --(3.362,1.950)--(3.362,1.948)--(3.362,1.947)--(3.362,1.946)--(3.362,1.945)--(3.362,1.939)%
  --(3.363,1.930)--(3.364,1.914)--(3.365,1.904)--(3.365,1.898)--(3.365,1.893)--(3.366,1.889)%
  --(3.366,1.885)--(3.366,1.883)--(3.366,1.882)--(3.366,1.881)--(3.366,1.880)--(3.366,1.879)%
  --(3.367,1.879)--(3.367,1.878)--(3.367,1.876)--(3.367,1.872)--(3.368,1.869)--(3.368,1.865)%
  --(3.370,1.856)--(3.373,1.848)--(3.374,1.845)--(3.376,1.840)--(3.378,1.832)--(3.383,1.813)%
  --(3.390,1.768)--(3.397,1.693)--(3.404,1.614)--(3.414,1.466)--(3.432,1.196)--(3.447,0.968)%
  --(3.463,0.793)--(3.477,0.696)--(3.488,0.674)--(3.497,0.691)--(3.512,0.790)--(3.529,0.997)%
  --(3.539,1.175)--(3.555,1.491)--(3.565,1.711)--(3.566,1.742)--(3.566,1.744)--(3.566,1.745)%
  --(3.566,1.746)--(3.566,1.747)--(3.566,1.748)--(3.566,1.750)--(3.567,1.756)--(3.567,1.765)%
  --(3.568,1.776)--(3.569,1.793)--(3.571,1.818)--(3.572,1.830)--(3.572,1.832)--(3.572,1.833)%
  --(3.572,1.834)--(3.572,1.835)--(3.572,1.836)--(3.572,1.837)--(3.573,1.838)--(3.573,1.840)%
  --(3.573,1.843)--(3.573,1.845)--(3.574,1.850)--(3.575,1.854)--(3.576,1.860)--(3.578,1.870)%
  --(3.579,1.872)--(3.580,1.874)--(3.581,1.881)--(3.582,1.885)--(3.583,1.889)--(3.585,1.896)%
  --(3.587,1.909)--(3.592,1.938)--(3.596,1.973)--(3.602,2.031)--(3.610,2.119)--(3.623,2.308)%
  --(3.639,2.564)--(3.656,2.795)--(3.681,3.014)--(3.698,3.035)--(3.732,2.746)--(3.764,2.118)%
  --(3.770,2.002)--(3.770,1.985)--(3.770,1.984)--(3.770,1.983)--(3.770,1.982)--(3.771,1.981)%
  --(3.771,1.980)--(3.771,1.979)--(3.771,1.978)--(3.771,1.976)--(3.771,1.972)--(3.771,1.967)%
  --(3.773,1.944)--(3.775,1.912)--(3.777,1.887)--(3.778,1.880)--(3.778,1.879)--(3.778,1.878)%
  --(3.778,1.877)--(3.778,1.876)--(3.778,1.875)--(3.778,1.872)--(3.779,1.869)--(3.779,1.866)%
  --(3.779,1.863)--(3.780,1.857)--(3.782,1.848)--(3.783,1.844)--(3.783,1.842)--(3.784,1.837)%
  --(3.786,1.830)--(3.787,1.826)--(3.789,1.814)--(3.790,1.809)--(3.791,1.805)--(3.794,1.787)%
  --(3.800,1.742)--(3.805,1.699)--(3.810,1.642)--(3.818,1.540)--(3.830,1.365)--(3.847,1.111)%
  --(3.868,0.835)--(3.892,0.679)--(3.904,0.680)--(3.918,0.752)--(3.944,1.088)--(3.969,1.590)%
  --(3.973,1.665)--(3.975,1.713)--(3.975,1.725)--(3.975,1.726)--(3.975,1.727)--(3.975,1.728)%
  --(3.975,1.729)--(3.975,1.730)--(3.976,1.731)--(3.976,1.732)--(3.976,1.734)--(3.976,1.737)%
  --(3.976,1.740)--(3.976,1.746)--(3.977,1.758)--(3.979,1.783)--(3.981,1.814)--(3.982,1.823)%
  --(3.982,1.829)--(3.983,1.834)--(3.983,1.835)--(3.983,1.836)--(3.983,1.837)--(3.983,1.838)%
  --(3.983,1.839)--(3.984,1.843)--(3.984,1.846)--(3.985,1.851)--(3.985,1.856)--(3.987,1.862)%
  --(3.988,1.871)--(3.989,1.876)--(3.990,1.880)--(3.990,1.882)--(3.990,1.883)--(3.993,1.897)%
  --(3.995,1.910)--(3.998,1.924)--(4.003,1.962)--(4.014,2.056)--(4.021,2.143)--(4.029,2.256)%
  --(4.042,2.455)--(4.058,2.701)--(4.086,2.984)--(4.100,3.038)--(4.119,2.992)--(4.158,2.467)%
  --(4.174,2.128)--(4.177,2.069)--(4.178,2.031)--(4.180,1.993)--(4.180,1.986)--(4.180,1.985)%
  --(4.180,1.984)--(4.180,1.983)--(4.180,1.982)--(4.181,1.981)--(4.181,1.980)--(4.181,1.979)%
  --(4.181,1.978)--(4.181,1.977)--(4.181,1.976)--(4.181,1.975)--(4.181,1.973)--(4.181,1.971)%
  --(4.181,1.969)--(4.182,1.962)--(4.183,1.941)--(4.184,1.927)--(4.185,1.908)--(4.187,1.886)%
  --(4.188,1.882)--(4.188,1.879)--(4.188,1.878)--(4.188,1.877)--(4.188,1.876)--(4.188,1.875)%
  --(4.188,1.874)--(4.188,1.872)--(4.189,1.871)--(4.189,1.869)--(4.189,1.865)--(4.190,1.859)%
  --(4.192,1.850)--(4.193,1.841)--(4.194,1.840)--(4.195,1.834)--(4.196,1.830)--(4.196,1.829)%
  --(4.196,1.826)--(4.199,1.811)--(4.201,1.801)--(4.204,1.782)--(4.208,1.757)--(4.214,1.710)%
  --(4.222,1.618)--(4.236,1.423)--(4.251,1.194)--(4.275,0.873)--(4.295,0.706)--(4.311,0.676)%
  --(4.336,0.832)--(4.358,1.145)--(4.377,1.544)--(4.380,1.612)--(4.384,1.693)--(4.385,1.732)%
  --(4.386,1.740)--(4.386,1.741)--(4.386,1.742)--(4.386,1.743)--(4.386,1.744)--(4.386,1.745)%
  --(4.386,1.747)--(4.386,1.751)--(4.387,1.770)--(4.390,1.801)--(4.391,1.824)--(4.392,1.832)%
  --(4.392,1.834)--(4.392,1.835)--(4.392,1.836)--(4.393,1.837)--(4.393,1.839)--(4.393,1.841)%
  --(4.393,1.842)--(4.393,1.845)--(4.394,1.848)--(4.395,1.857)--(4.397,1.866)--(4.399,1.874)%
  --(4.399,1.875)--(4.401,1.883)--(4.402,1.887)--(4.404,1.896)--(4.408,1.914)--(4.415,1.964)%
  --(4.423,2.036)--(4.432,2.147)--(4.450,2.417)--(4.470,2.718)--(4.486,2.902)--(4.505,3.028)%
  --(4.524,3.016)--(4.557,2.657)--(4.582,2.178)--(4.585,2.099)--(4.588,2.039)--(4.589,2.019)%
  --(4.590,1.978)--(4.591,1.957)--(4.591,1.954)--(4.591,1.953)--(4.592,1.953)--(4.592,1.952)%
  --(4.592,1.951)--(4.592,1.943)--(4.592,1.934)--(4.593,1.926)--(4.593,1.919)--(4.594,1.913)%
  --(4.595,1.901)--(4.596,1.888)--(4.596,1.883)--(4.596,1.881)--(4.596,1.880)--(4.596,1.879)%
  --(4.596,1.878)--(4.597,1.878)--(4.597,1.877)--(4.597,1.876)--(4.597,1.875)--(4.597,1.871)%
  --(4.598,1.866)--(4.600,1.858)--(4.603,1.847)--(4.604,1.845)--(4.605,1.842)--(4.608,1.833)%
  --(4.611,1.821)--(4.617,1.785)--(4.622,1.745)--(4.629,1.675)--(4.639,1.539)--(4.651,1.355)%
  --(4.668,1.088)--(4.686,0.860)--(4.702,0.721)--(4.717,0.674)--(4.733,0.719)--(4.776,1.318)%
  --(4.790,1.614)--(4.795,1.719)--(4.797,1.765)--(4.797,1.778)--(4.798,1.782)--(4.798,1.783)%
  --(4.798,1.785)--(4.798,1.792)--(4.798,1.795)--(4.798,1.798)--(4.799,1.801)--(4.799,1.804)%
  --(4.799,1.806)--(4.799,1.809)--(4.799,1.811)--(4.799,1.814)--(4.799,1.815)--(4.800,1.817)%
  --(4.800,1.818)--(4.800,1.820)--(4.800,1.821)--(4.800,1.822)--(4.800,1.823)--(4.800,1.824)%
  --(4.800,1.825)--(4.800,1.826)--(4.800,1.827)--(4.800,1.828)--(4.800,1.829)--(4.800,1.830)%
  --(4.800,1.831)--(4.801,1.831)--(4.801,1.833)--(4.801,1.836)--(4.802,1.842)--(4.803,1.850)%
  --(4.805,1.855)--(4.806,1.857)--(4.808,1.861)--(4.811,1.866)--(4.814,1.875)--(4.820,1.902)%
  --(4.828,1.965)--(4.840,2.114)--(4.851,2.264)--(4.869,2.549)--(4.882,2.750)--(4.903,2.962)%
  --(4.921,3.037)--(4.943,2.960)--(4.949,2.903)--(4.954,2.851)--(4.978,2.456)--(4.999,2.011);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.282,3.895) {$x_8(t)$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.052,3.895)--(3.507,3.895);
\draw[gp path] (0.900,1.857)--(0.901,1.856)--(0.903,1.856)--(0.906,1.856)--(0.908,1.856)%
  --(0.909,1.856)--(0.911,1.856)--(0.913,1.856)--(0.914,1.856)--(0.916,1.856)--(0.919,1.856)%
  --(0.926,1.856)--(0.933,1.856)--(0.940,1.856)--(0.950,1.856)--(0.960,1.856)--(0.982,1.856)%
  --(0.996,1.856)--(1.028,1.856)--(1.050,1.856)--(1.067,1.856)--(1.087,1.856)--(1.102,1.856)%
  --(1.106,1.856)--(1.108,1.856)--(1.109,1.856)--(1.110,1.856)--(1.111,1.856)--(1.112,1.856)%
  --(1.114,1.856)--(1.115,1.856)--(1.116,1.856)--(1.117,1.856)--(1.120,1.856)--(1.124,1.856)%
  --(1.128,1.856)--(1.135,1.856)--(1.141,1.856)--(1.148,1.856)--(1.157,1.856)--(1.163,1.856)%
  --(1.168,1.856)--(1.181,1.856)--(1.208,1.856)--(1.230,1.856)--(1.245,1.856)--(1.281,1.856)%
  --(1.303,1.856)--(1.311,1.856)--(1.312,1.856)--(1.313,1.856)--(1.315,1.856)--(1.316,1.856)%
  --(1.317,1.856)--(1.318,1.856)--(1.319,1.856)--(1.320,1.856)--(1.323,1.856)--(1.325,1.856)%
  --(1.328,1.856)--(1.331,1.856)--(1.337,1.856)--(1.342,1.856)--(1.348,1.856)--(1.354,1.856)%
  --(1.364,1.856)--(1.380,1.856)--(1.404,1.856)--(1.427,1.856)--(1.436,1.856)--(1.443,1.856)%
  --(1.467,1.856)--(1.493,1.856)--(1.510,1.856)--(1.513,1.856)--(1.515,1.856)--(1.516,1.856)%
  --(1.517,1.856)--(1.518,1.856)--(1.519,1.856)--(1.521,1.856)--(1.522,1.856)--(1.523,1.856)%
  --(1.524,1.856)--(1.525,1.856)--(1.526,1.856)--(1.528,1.856)--(1.530,1.856)--(1.532,1.856)%
  --(1.534,1.856)--(1.535,1.856)--(1.537,1.856)--(1.538,1.856)--(1.540,1.856)--(1.546,1.856)%
  --(1.555,1.856)--(1.565,1.856)--(1.585,1.856)--(1.608,1.856)--(1.634,1.856)--(1.652,1.856)%
  --(1.689,1.856)--(1.716,1.856)--(1.718,1.856)--(1.720,1.856)--(1.721,1.856)--(1.722,1.856)%
  --(1.723,1.856)--(1.724,1.856)--(1.726,1.856)--(1.728,1.856)--(1.729,1.856)--(1.730,1.856)%
  --(1.731,1.856)--(1.733,1.856)--(1.737,1.856)--(1.738,1.856)--(1.740,1.856)--(1.741,1.856)%
  --(1.742,1.856)--(1.744,1.856)--(1.747,1.856)--(1.751,1.856)--(1.757,1.856)--(1.767,1.856)%
  --(1.775,1.856)--(1.781,1.856)--(1.800,1.856)--(1.819,1.856)--(1.836,1.856)--(1.860,1.856)%
  --(1.897,1.856)--(1.921,1.856)--(1.922,1.856)--(1.926,1.856)--(1.927,1.856)--(1.928,1.856)%
  --(1.930,1.856)--(1.932,1.856)--(1.933,1.856)--(1.934,1.856)--(1.935,1.856)--(1.936,1.856)%
  --(1.937,1.856)--(1.939,1.856)--(1.940,1.856)--(1.941,1.856)--(1.943,1.856)--(1.945,1.856)%
  --(1.947,1.856)--(1.950,1.856)--(1.954,1.856)--(1.957,1.856)--(1.961,1.856)--(1.968,1.856)%
  --(1.972,1.856)--(1.989,1.856)--(2.006,1.856)--(2.030,1.856)--(2.037,1.856)--(2.038,1.856)%
  --(2.044,1.856)--(2.062,1.856)--(2.103,1.856)--(2.122,1.856)--(2.127,1.856)--(2.130,1.856)%
  --(2.131,1.856)--(2.132,1.856)--(2.133,1.856)--(2.134,1.856)--(2.135,1.856)--(2.136,1.856)%
  --(2.137,1.856)--(2.138,1.856)--(2.139,1.856)--(2.140,1.856)--(2.142,1.856)--(2.144,1.856)%
  --(2.145,1.856)--(2.146,1.856)--(2.148,1.856)--(2.150,1.856)--(2.153,1.856)--(2.158,1.856)%
  --(2.166,1.856)--(2.175,1.856)--(2.186,1.856)--(2.200,1.856)--(2.219,1.856)--(2.247,1.856)%
  --(2.268,1.856)--(2.307,1.856)--(2.332,1.856)--(2.334,1.856)--(2.336,1.856)--(2.337,1.856)%
  --(2.338,1.856)--(2.339,1.856)--(2.340,1.856)--(2.342,1.856)--(2.343,1.856)--(2.344,1.856)%
  --(2.345,1.856)--(2.346,1.856)--(2.347,1.856)--(2.349,1.856)--(2.350,1.856)--(2.352,1.856)%
  --(2.353,1.856)--(2.354,1.856)--(2.355,1.856)--(2.360,1.856)--(2.366,1.856)--(2.372,1.856)%
  --(2.384,1.856)--(2.395,1.856)--(2.413,1.856)--(2.437,1.856)--(2.463,1.856)--(2.487,1.856)%
  --(2.527,1.856)--(2.539,1.856)--(2.541,1.856)--(2.542,1.856)--(2.543,1.856)--(2.544,1.856)%
  --(2.545,1.856)--(2.546,1.856)--(2.547,1.856)--(2.548,1.856)--(2.549,1.856)--(2.550,1.856)%
  --(2.552,1.856)--(2.555,1.856)--(2.557,1.856)--(2.561,1.856)--(2.566,1.856)--(2.578,1.856)%
  --(2.586,1.856)--(2.593,1.856)--(2.600,1.856)--(2.606,1.856)--(2.622,1.856)--(2.639,1.856)%
  --(2.663,1.856)--(2.666,1.856)--(2.667,1.856)--(2.668,1.856)--(2.669,1.856)--(2.670,1.856)%
  --(2.671,1.856)--(2.673,1.856)--(2.674,1.856)--(2.675,1.856)--(2.676,1.856)--(2.679,1.856)%
  --(2.681,1.856)--(2.684,1.856)--(2.687,1.856)--(2.689,1.856)--(2.694,1.856)--(2.716,1.856)%
  --(2.744,1.856)--(2.748,1.856)--(2.749,1.856)--(2.750,1.856)--(2.751,1.856)--(2.752,1.856)%
  --(2.753,1.856)--(2.754,1.856)--(2.756,1.856)--(2.759,1.856)--(2.763,1.856)--(2.764,1.856)%
  --(2.773,1.856)--(2.787,1.856)--(2.800,1.856)--(2.819,1.856)--(2.836,1.856)--(2.864,1.856)%
  --(2.882,1.856)--(2.917,1.856)--(2.941,1.856)--(2.945,1.856)--(2.952,1.856)--(2.953,1.856)%
  --(2.954,1.856)--(2.955,1.856)--(2.957,1.856)--(2.958,1.856)--(2.961,1.856)--(2.964,1.856)%
  --(2.967,1.856)--(2.973,1.856)--(2.987,1.856)--(3.001,1.856)--(3.011,1.856)--(3.015,1.856)%
  --(3.018,1.856)--(3.021,1.856)--(3.028,1.856)--(3.051,1.856)--(3.069,1.856)--(3.089,1.856)%
  --(3.106,1.856)--(3.108,1.856)--(3.112,1.856)--(3.117,1.856)--(3.125,1.856)--(3.137,1.856)%
  --(3.150,1.856)--(3.156,1.856)--(3.158,1.856)--(3.159,1.856)--(3.160,1.856)--(3.161,1.856)%
  --(3.162,1.856)--(3.163,1.856)--(3.164,1.856)--(3.168,1.856)--(3.171,1.856)--(3.174,1.856)%
  --(3.178,1.856)--(3.188,1.856)--(3.197,1.856)--(3.204,1.856)--(3.220,1.856)--(3.236,1.856)%
  --(3.260,1.856)--(3.290,1.856)--(3.309,1.856)--(3.323,1.856)--(3.350,1.856)--(3.358,1.856)%
  --(3.361,1.856)--(3.362,1.856)--(3.363,1.856)--(3.364,1.856)--(3.365,1.856)--(3.366,1.856)%
  --(3.367,1.856)--(3.368,1.856)--(3.370,1.856)--(3.373,1.856)--(3.374,1.856)--(3.376,1.856)%
  --(3.378,1.856)--(3.383,1.856)--(3.390,1.856)--(3.397,1.856)--(3.404,1.856)--(3.414,1.856)%
  --(3.432,1.856)--(3.447,1.856)--(3.463,1.856)--(3.477,1.856)--(3.488,1.856)--(3.497,1.856)%
  --(3.512,1.856)--(3.529,1.856)--(3.539,1.856)--(3.555,1.856)--(3.565,1.856)--(3.566,1.856)%
  --(3.567,1.856)--(3.568,1.856)--(3.569,1.856)--(3.571,1.856)--(3.572,1.856)--(3.573,1.856)%
  --(3.574,1.856)--(3.575,1.856)--(3.576,1.856)--(3.578,1.856)--(3.579,1.856)--(3.580,1.856)%
  --(3.581,1.856)--(3.582,1.856)--(3.583,1.856)--(3.585,1.856)--(3.587,1.856)--(3.592,1.856)%
  --(3.596,1.856)--(3.602,1.856)--(3.610,1.856)--(3.623,1.856)--(3.639,1.856)--(3.656,1.856)%
  --(3.681,1.856)--(3.698,1.856)--(3.732,1.856)--(3.764,1.856)--(3.770,1.856)--(3.771,1.856)%
  --(3.773,1.856)--(3.775,1.856)--(3.777,1.856)--(3.778,1.856)--(3.779,1.856)--(3.780,1.856)%
  --(3.782,1.856)--(3.783,1.856)--(3.784,1.856)--(3.786,1.856)--(3.787,1.856)--(3.789,1.856)%
  --(3.790,1.856)--(3.791,1.856)--(3.794,1.856)--(3.800,1.856)--(3.805,1.856)--(3.810,1.856)%
  --(3.818,1.856)--(3.830,1.856)--(3.847,1.856)--(3.868,1.856)--(3.892,1.856)--(3.904,1.856)%
  --(3.918,1.856)--(3.944,1.856)--(3.969,1.856)--(3.973,1.856)--(3.975,1.856)--(3.976,1.856)%
  --(3.977,1.856)--(3.979,1.856)--(3.981,1.856)--(3.982,1.856)--(3.983,1.856)--(3.984,1.856)%
  --(3.985,1.856)--(3.987,1.856)--(3.988,1.856)--(3.989,1.856)--(3.990,1.856)--(3.993,1.856)%
  --(3.995,1.856)--(3.998,1.856)--(4.003,1.856)--(4.014,1.856)--(4.021,1.856)--(4.029,1.856)%
  --(4.042,1.856)--(4.058,1.856)--(4.086,1.856)--(4.100,1.856)--(4.119,1.856)--(4.158,1.856)%
  --(4.174,1.856)--(4.177,1.856)--(4.178,1.856)--(4.180,1.856)--(4.181,1.856)--(4.182,1.856)%
  --(4.183,1.856)--(4.184,1.856)--(4.185,1.856)--(4.187,1.856)--(4.188,1.856)--(4.189,1.856)%
  --(4.190,1.856)--(4.192,1.856)--(4.193,1.856)--(4.194,1.856)--(4.195,1.856)--(4.196,1.856)%
  --(4.199,1.856)--(4.201,1.856)--(4.204,1.856)--(4.208,1.856)--(4.214,1.856)--(4.222,1.856)%
  --(4.236,1.856)--(4.251,1.856)--(4.275,1.856)--(4.295,1.856)--(4.311,1.856)--(4.336,1.856)%
  --(4.358,1.856)--(4.377,1.856)--(4.380,1.856)--(4.384,1.856)--(4.385,1.856)--(4.386,1.856)%
  --(4.387,1.856)--(4.390,1.856)--(4.391,1.856)--(4.392,1.856)--(4.393,1.856)--(4.394,1.856)%
  --(4.395,1.856)--(4.397,1.856)--(4.399,1.856)--(4.401,1.856)--(4.402,1.856)--(4.404,1.856)%
  --(4.408,1.856)--(4.415,1.856)--(4.423,1.856)--(4.432,1.856)--(4.450,1.856)--(4.470,1.856)%
  --(4.486,1.856)--(4.505,1.856)--(4.524,1.856)--(4.557,1.856)--(4.582,1.856)--(4.585,1.856)%
  --(4.588,1.856)--(4.589,1.856)--(4.590,1.856)--(4.591,1.856)--(4.592,1.856)--(4.593,1.856)%
  --(4.594,1.856)--(4.595,1.856)--(4.596,1.856)--(4.597,1.856)--(4.598,1.856)--(4.600,1.856)%
  --(4.603,1.856)--(4.604,1.856)--(4.605,1.856)--(4.608,1.856)--(4.611,1.856)--(4.617,1.856)%
  --(4.622,1.856)--(4.629,1.856)--(4.639,1.856)--(4.651,1.856)--(4.668,1.856)--(4.686,1.856)%
  --(4.702,1.856)--(4.717,1.856)--(4.733,1.856)--(4.776,1.856)--(4.790,1.856)--(4.795,1.856)%
  --(4.797,1.856)--(4.798,1.856)--(4.799,1.856)--(4.800,1.856)--(4.801,1.856)--(4.802,1.856)%
  --(4.803,1.856)--(4.805,1.856)--(4.806,1.856)--(4.808,1.856)--(4.811,1.856)--(4.814,1.856)%
  --(4.820,1.856)--(4.828,1.856)--(4.840,1.856)--(4.851,1.856)--(4.869,1.856)--(4.882,1.856)%
  --(4.903,1.857)--(4.921,1.857)--(4.943,1.857)--(4.949,1.857)--(4.954,1.857)--(4.978,1.857)%
  --(4.999,1.857);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.282,3.670) {$x_9(t)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (3.052,3.670)--(3.507,3.670);
\draw[gp path] (0.900,1.857)--(0.901,1.857)--(0.903,1.857)--(0.906,1.857)--(0.908,1.857)%
  --(0.909,1.857)--(0.911,1.857)--(0.913,1.857)--(0.914,1.857)--(0.916,1.857)--(0.919,1.857)%
  --(0.926,1.857)--(0.933,1.857)--(0.940,1.857)--(0.950,1.857)--(0.960,1.857)--(0.982,1.857)%
  --(0.996,1.857)--(1.028,1.857)--(1.050,1.857)--(1.067,1.857)--(1.087,1.857)--(1.102,1.857)%
  --(1.106,1.857)--(1.108,1.857)--(1.109,1.857)--(1.110,1.857)--(1.111,1.857)--(1.112,1.857)%
  --(1.114,1.857)--(1.115,1.857)--(1.116,1.857)--(1.117,1.857)--(1.120,1.857)--(1.124,1.857)%
  --(1.128,1.857)--(1.135,1.857)--(1.141,1.857)--(1.148,1.857)--(1.157,1.857)--(1.163,1.857)%
  --(1.168,1.857)--(1.181,1.857)--(1.208,1.857)--(1.230,1.856)--(1.245,1.856)--(1.281,1.856)%
  --(1.303,1.856)--(1.311,1.856)--(1.312,1.856)--(1.313,1.856)--(1.315,1.856)--(1.316,1.856)%
  --(1.317,1.856)--(1.318,1.856)--(1.319,1.856)--(1.320,1.856)--(1.323,1.856)--(1.325,1.856)%
  --(1.328,1.856)--(1.331,1.856)--(1.337,1.856)--(1.342,1.856)--(1.348,1.856)--(1.354,1.856)%
  --(1.364,1.856)--(1.380,1.856)--(1.404,1.856)--(1.427,1.856)--(1.436,1.856)--(1.443,1.857)%
  --(1.467,1.857)--(1.493,1.857)--(1.510,1.857)--(1.513,1.857)--(1.515,1.857)--(1.516,1.857)%
  --(1.517,1.857)--(1.518,1.857)--(1.519,1.857)--(1.521,1.857)--(1.522,1.857)--(1.523,1.857)%
  --(1.524,1.857)--(1.525,1.857)--(1.526,1.857)--(1.528,1.857)--(1.530,1.857)--(1.532,1.857)%
  --(1.534,1.857)--(1.535,1.857)--(1.537,1.857)--(1.538,1.857)--(1.540,1.857)--(1.546,1.857)%
  --(1.555,1.857)--(1.565,1.857)--(1.585,1.857)--(1.608,1.857)--(1.634,1.857)--(1.652,1.856)%
  --(1.689,1.856)--(1.716,1.856)--(1.718,1.856)--(1.720,1.856)--(1.721,1.856)--(1.722,1.856)%
  --(1.723,1.856)--(1.724,1.856)--(1.726,1.856)--(1.728,1.856)--(1.729,1.856)--(1.730,1.856)%
  --(1.731,1.856)--(1.733,1.856)--(1.737,1.856)--(1.738,1.856)--(1.740,1.856)--(1.741,1.856)%
  --(1.742,1.856)--(1.744,1.856)--(1.747,1.856)--(1.751,1.856)--(1.757,1.856)--(1.767,1.856)%
  --(1.775,1.856)--(1.781,1.856)--(1.800,1.856)--(1.819,1.856)--(1.836,1.856)--(1.860,1.857)%
  --(1.897,1.857)--(1.921,1.857)--(1.922,1.857)--(1.926,1.857)--(1.927,1.857)--(1.928,1.857)%
  --(1.930,1.857)--(1.932,1.857)--(1.933,1.857)--(1.934,1.857)--(1.935,1.857)--(1.936,1.857)%
  --(1.937,1.857)--(1.939,1.857)--(1.940,1.857)--(1.941,1.857)--(1.943,1.857)--(1.945,1.857)%
  --(1.947,1.857)--(1.950,1.857)--(1.954,1.857)--(1.957,1.857)--(1.961,1.857)--(1.968,1.857)%
  --(1.972,1.857)--(1.989,1.857)--(2.006,1.857)--(2.030,1.857)--(2.037,1.857)--(2.038,1.857)%
  --(2.044,1.857)--(2.062,1.856)--(2.103,1.856)--(2.122,1.856)--(2.127,1.856)--(2.130,1.856)%
  --(2.131,1.856)--(2.132,1.856)--(2.133,1.856)--(2.134,1.856)--(2.135,1.856)--(2.136,1.856)%
  --(2.137,1.856)--(2.138,1.856)--(2.139,1.856)--(2.140,1.856)--(2.142,1.856)--(2.144,1.856)%
  --(2.145,1.856)--(2.146,1.856)--(2.148,1.856)--(2.150,1.856)--(2.153,1.856)--(2.158,1.856)%
  --(2.166,1.856)--(2.175,1.856)--(2.186,1.856)--(2.200,1.856)--(2.219,1.856)--(2.247,1.856)%
  --(2.268,1.856)--(2.307,1.857)--(2.332,1.857)--(2.334,1.857)--(2.336,1.857)--(2.337,1.857)%
  --(2.338,1.857)--(2.339,1.857)--(2.340,1.857)--(2.342,1.857)--(2.343,1.857)--(2.344,1.857)%
  --(2.345,1.857)--(2.346,1.857)--(2.347,1.857)--(2.349,1.857)--(2.350,1.857)--(2.352,1.857)%
  --(2.353,1.857)--(2.354,1.857)--(2.355,1.857)--(2.360,1.857)--(2.366,1.857)--(2.372,1.857)%
  --(2.384,1.857)--(2.395,1.857)--(2.413,1.857)--(2.437,1.857)--(2.463,1.857)--(2.487,1.856)%
  --(2.527,1.856)--(2.539,1.856)--(2.541,1.856)--(2.542,1.856)--(2.543,1.856)--(2.544,1.856)%
  --(2.545,1.856)--(2.546,1.856)--(2.547,1.856)--(2.548,1.856)--(2.549,1.856)--(2.550,1.856)%
  --(2.552,1.856)--(2.555,1.856)--(2.557,1.856)--(2.561,1.856)--(2.566,1.856)--(2.578,1.856)%
  --(2.586,1.856)--(2.593,1.856)--(2.600,1.856)--(2.606,1.856)--(2.622,1.856)--(2.639,1.856)%
  --(2.663,1.856)--(2.666,1.856)--(2.667,1.856)--(2.668,1.856)--(2.669,1.856)--(2.670,1.856)%
  --(2.671,1.856)--(2.673,1.856)--(2.674,1.856)--(2.675,1.856)--(2.676,1.856)--(2.679,1.856)%
  --(2.681,1.856)--(2.684,1.856)--(2.687,1.856)--(2.689,1.856)--(2.694,1.857)--(2.716,1.857)%
  --(2.744,1.857)--(2.748,1.857)--(2.749,1.857)--(2.750,1.857)--(2.751,1.857)--(2.752,1.857)%
  --(2.753,1.857)--(2.754,1.857)--(2.756,1.857)--(2.759,1.857)--(2.763,1.857)--(2.764,1.857)%
  --(2.773,1.857)--(2.787,1.857)--(2.800,1.857)--(2.819,1.857)--(2.836,1.857)--(2.864,1.857)%
  --(2.882,1.857)--(2.917,1.857)--(2.941,1.856)--(2.945,1.856)--(2.952,1.856)--(2.953,1.856)%
  --(2.954,1.856)--(2.955,1.856)--(2.957,1.856)--(2.958,1.856)--(2.961,1.856)--(2.964,1.856)%
  --(2.967,1.856)--(2.973,1.856)--(2.987,1.856)--(3.001,1.856)--(3.011,1.856)--(3.015,1.856)%
  --(3.018,1.856)--(3.021,1.856)--(3.028,1.856)--(3.051,1.856)--(3.069,1.856)--(3.089,1.856)%
  --(3.106,1.856)--(3.108,1.856)--(3.112,1.856)--(3.117,1.856)--(3.125,1.856)--(3.137,1.856)%
  --(3.150,1.856)--(3.156,1.856)--(3.158,1.856)--(3.159,1.856)--(3.160,1.856)--(3.161,1.856)%
  --(3.162,1.856)--(3.163,1.856)--(3.164,1.856)--(3.168,1.856)--(3.171,1.856)--(3.174,1.856)%
  --(3.178,1.856)--(3.188,1.856)--(3.197,1.856)--(3.204,1.856)--(3.220,1.856)--(3.236,1.856)%
  --(3.260,1.856)--(3.290,1.857)--(3.309,1.857)--(3.323,1.857)--(3.350,1.857)--(3.358,1.857)%
  --(3.361,1.857)--(3.362,1.857)--(3.363,1.857)--(3.364,1.857)--(3.365,1.857)--(3.366,1.857)%
  --(3.367,1.857)--(3.368,1.857)--(3.370,1.857)--(3.373,1.857)--(3.374,1.857)--(3.376,1.857)%
  --(3.378,1.857)--(3.383,1.857)--(3.390,1.857)--(3.397,1.857)--(3.404,1.857)--(3.414,1.857)%
  --(3.432,1.857)--(3.447,1.857)--(3.463,1.857)--(3.477,1.857)--(3.488,1.856)--(3.497,1.856)%
  --(3.512,1.856)--(3.529,1.856)--(3.539,1.856)--(3.555,1.856)--(3.565,1.856)--(3.566,1.856)%
  --(3.567,1.856)--(3.568,1.856)--(3.569,1.856)--(3.571,1.856)--(3.572,1.856)--(3.573,1.856)%
  --(3.574,1.856)--(3.575,1.856)--(3.576,1.856)--(3.578,1.856)--(3.579,1.856)--(3.580,1.856)%
  --(3.581,1.856)--(3.582,1.856)--(3.583,1.856)--(3.585,1.856)--(3.587,1.856)--(3.592,1.856)%
  --(3.596,1.856)--(3.602,1.856)--(3.610,1.856)--(3.623,1.856)--(3.639,1.856)--(3.656,1.856)%
  --(3.681,1.856)--(3.698,1.857)--(3.732,1.857)--(3.764,1.857)--(3.770,1.857)--(3.771,1.857)%
  --(3.773,1.857)--(3.775,1.857)--(3.777,1.857)--(3.778,1.857)--(3.779,1.857)--(3.780,1.857)%
  --(3.782,1.857)--(3.783,1.857)--(3.784,1.857)--(3.786,1.857)--(3.787,1.857)--(3.789,1.857)%
  --(3.790,1.857)--(3.791,1.857)--(3.794,1.857)--(3.800,1.857)--(3.805,1.857)--(3.810,1.857)%
  --(3.818,1.857)--(3.830,1.857)--(3.847,1.857)--(3.868,1.857)--(3.892,1.857)--(3.904,1.856)%
  --(3.918,1.856)--(3.944,1.856)--(3.969,1.856)--(3.973,1.856)--(3.975,1.856)--(3.976,1.856)%
  --(3.977,1.856)--(3.979,1.856)--(3.981,1.856)--(3.982,1.856)--(3.983,1.856)--(3.984,1.856)%
  --(3.985,1.856)--(3.987,1.856)--(3.988,1.856)--(3.989,1.856)--(3.990,1.856)--(3.993,1.856)%
  --(3.995,1.856)--(3.998,1.856)--(4.003,1.856)--(4.014,1.856)--(4.021,1.856)--(4.029,1.856)%
  --(4.042,1.856)--(4.058,1.856)--(4.086,1.856)--(4.100,1.856)--(4.119,1.857)--(4.158,1.857)%
  --(4.174,1.857)--(4.177,1.857)--(4.178,1.857)--(4.180,1.857)--(4.181,1.857)--(4.182,1.857)%
  --(4.183,1.857)--(4.184,1.857)--(4.185,1.857)--(4.187,1.857)--(4.188,1.857)--(4.189,1.857)%
  --(4.190,1.857)--(4.192,1.857)--(4.193,1.857)--(4.194,1.857)--(4.195,1.857)--(4.196,1.857)%
  --(4.199,1.857)--(4.201,1.857)--(4.204,1.857)--(4.208,1.857)--(4.214,1.857)--(4.222,1.857)%
  --(4.236,1.857)--(4.251,1.857)--(4.275,1.857)--(4.295,1.857)--(4.311,1.857)--(4.336,1.856)%
  --(4.358,1.856)--(4.377,1.856)--(4.380,1.856)--(4.384,1.856)--(4.385,1.856)--(4.386,1.856)%
  --(4.387,1.856)--(4.390,1.856)--(4.391,1.856)--(4.392,1.856)--(4.393,1.856)--(4.394,1.856)%
  --(4.395,1.856)--(4.397,1.856)--(4.399,1.856)--(4.401,1.856)--(4.402,1.856)--(4.404,1.856)%
  --(4.408,1.856)--(4.415,1.856)--(4.423,1.856)--(4.432,1.856)--(4.450,1.856)--(4.470,1.856)%
  --(4.486,1.856)--(4.505,1.856)--(4.524,1.856)--(4.557,1.857)--(4.582,1.857)--(4.585,1.857)%
  --(4.588,1.857)--(4.589,1.857)--(4.590,1.857)--(4.591,1.857)--(4.592,1.857)--(4.593,1.857)%
  --(4.594,1.857)--(4.595,1.857)--(4.596,1.857)--(4.597,1.857)--(4.598,1.857)--(4.600,1.857)%
  --(4.603,1.857)--(4.604,1.857)--(4.605,1.857)--(4.608,1.857)--(4.611,1.857)--(4.617,1.857)%
  --(4.622,1.857)--(4.629,1.857)--(4.639,1.857)--(4.651,1.857)--(4.668,1.857)--(4.686,1.857)%
  --(4.702,1.857)--(4.717,1.857)--(4.733,1.857)--(4.776,1.856)--(4.790,1.856)--(4.795,1.856)%
  --(4.797,1.856)--(4.798,1.856)--(4.799,1.856)--(4.800,1.856)--(4.801,1.856)--(4.802,1.856)%
  --(4.803,1.856)--(4.805,1.856)--(4.806,1.856)--(4.808,1.856)--(4.811,1.856)--(4.814,1.856)%
  --(4.820,1.856)--(4.828,1.856)--(4.840,1.856)--(4.851,1.856)--(4.869,1.856)--(4.882,1.856)%
  --(4.903,1.856)--(4.921,1.856)--(4.943,1.856)--(4.949,1.856)--(4.954,1.856)--(4.978,1.856)%
  --(4.999,1.856);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.282,3.445) {$x_{10}(t)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.052,3.445)--(3.507,3.445);
\draw[gp path] (0.900,1.857)--(0.900,1.856)--(0.901,1.856)--(0.903,1.856)--(0.906,1.856)%
  --(0.908,1.856)--(0.909,1.856)--(0.911,1.856)--(0.913,1.856)--(0.914,1.856)--(0.916,1.856)%
  --(0.919,1.856)--(0.926,1.856)--(0.933,1.855)--(0.940,1.855)--(0.950,1.853)--(0.960,1.852)%
  --(0.982,1.848)--(0.996,1.847)--(1.028,1.845)--(1.050,1.846)--(1.067,1.848)--(1.087,1.852)%
  --(1.102,1.855)--(1.106,1.856)--(1.108,1.856)--(1.109,1.856)--(1.109,1.857)--(1.110,1.857)%
  --(1.111,1.857)--(1.112,1.857)--(1.114,1.857)--(1.115,1.857)--(1.116,1.857)--(1.117,1.857)%
  --(1.120,1.857)--(1.124,1.857)--(1.128,1.857)--(1.135,1.858)--(1.141,1.859)--(1.148,1.859)%
  --(1.157,1.861)--(1.163,1.862)--(1.168,1.862)--(1.181,1.864)--(1.208,1.868)--(1.230,1.869)%
  --(1.245,1.868)--(1.281,1.864)--(1.303,1.860)--(1.311,1.858)--(1.312,1.857)--(1.313,1.857)%
  --(1.315,1.857)--(1.316,1.857)--(1.317,1.857)--(1.317,1.856)--(1.318,1.856)--(1.319,1.856)%
  --(1.320,1.856)--(1.323,1.856)--(1.325,1.856)--(1.328,1.856)--(1.331,1.856)--(1.337,1.856)%
  --(1.342,1.856)--(1.348,1.856)--(1.354,1.855)--(1.364,1.853)--(1.380,1.850)--(1.404,1.847)%
  --(1.427,1.846)--(1.436,1.846)--(1.443,1.846)--(1.467,1.847)--(1.493,1.851)--(1.510,1.855)%
  --(1.513,1.856)--(1.515,1.856)--(1.516,1.856)--(1.516,1.857)--(1.517,1.857)--(1.518,1.857)%
  --(1.519,1.857)--(1.521,1.857)--(1.522,1.857)--(1.523,1.857)--(1.524,1.857)--(1.525,1.857)%
  --(1.526,1.857)--(1.528,1.857)--(1.530,1.857)--(1.532,1.857)--(1.534,1.857)--(1.535,1.858)%
  --(1.537,1.858)--(1.538,1.858)--(1.540,1.858)--(1.546,1.859)--(1.555,1.860)--(1.565,1.861)%
  --(1.585,1.864)--(1.608,1.867)--(1.634,1.869)--(1.652,1.869)--(1.689,1.864)--(1.716,1.859)%
  --(1.718,1.859)--(1.720,1.858)--(1.721,1.858)--(1.722,1.858)--(1.723,1.858)--(1.724,1.857)%
  --(1.726,1.857)--(1.728,1.857)--(1.729,1.857)--(1.730,1.857)--(1.730,1.856)--(1.731,1.856)%
  --(1.733,1.856)--(1.737,1.856)--(1.738,1.856)--(1.740,1.856)--(1.741,1.856)--(1.742,1.856)%
  --(1.744,1.856)--(1.747,1.856)--(1.751,1.856)--(1.757,1.856)--(1.767,1.855)--(1.775,1.853)%
  --(1.781,1.852)--(1.800,1.849)--(1.819,1.847)--(1.836,1.846)--(1.860,1.846)--(1.897,1.850)%
  --(1.921,1.855)--(1.922,1.856)--(1.926,1.856)--(1.926,1.857)--(1.927,1.857)--(1.928,1.857)%
  --(1.930,1.857)--(1.932,1.857)--(1.933,1.857)--(1.934,1.857)--(1.935,1.857)--(1.936,1.857)%
  --(1.937,1.857)--(1.939,1.857)--(1.940,1.857)--(1.941,1.857)--(1.943,1.857)--(1.945,1.858)%
  --(1.947,1.858)--(1.950,1.858)--(1.954,1.859)--(1.957,1.859)--(1.961,1.860)--(1.968,1.861)%
  --(1.972,1.861)--(1.989,1.863)--(2.006,1.865)--(2.030,1.868)--(2.037,1.869)--(2.038,1.869)%
  --(2.044,1.870)--(2.062,1.869)--(2.103,1.864)--(2.122,1.860)--(2.127,1.859)--(2.130,1.858)%
  --(2.131,1.858)--(2.132,1.858)--(2.133,1.858)--(2.134,1.857)--(2.135,1.857)--(2.136,1.857)%
  --(2.137,1.857)--(2.138,1.857)--(2.139,1.857)--(2.140,1.857)--(2.140,1.856)--(2.142,1.856)%
  --(2.144,1.856)--(2.145,1.856)--(2.146,1.856)--(2.148,1.856)--(2.150,1.856)--(2.153,1.856)%
  --(2.158,1.856)--(2.166,1.856)--(2.175,1.855)--(2.186,1.853)--(2.200,1.850)--(2.219,1.847)%
  --(2.247,1.846)--(2.268,1.846)--(2.307,1.850)--(2.332,1.855)--(2.334,1.856)--(2.336,1.856)%
  --(2.336,1.857)--(2.337,1.857)--(2.338,1.857)--(2.339,1.857)--(2.340,1.857)--(2.342,1.857)%
  --(2.343,1.857)--(2.344,1.857)--(2.345,1.857)--(2.346,1.857)--(2.347,1.857)--(2.349,1.857)%
  --(2.350,1.857)--(2.352,1.857)--(2.353,1.857)--(2.354,1.857)--(2.355,1.858)--(2.360,1.858)%
  --(2.366,1.859)--(2.372,1.860)--(2.384,1.861)--(2.395,1.862)--(2.413,1.865)--(2.437,1.868)%
  --(2.463,1.869)--(2.487,1.868)--(2.527,1.861)--(2.539,1.858)--(2.541,1.858)--(2.542,1.858)%
  --(2.543,1.857)--(2.544,1.857)--(2.545,1.857)--(2.546,1.857)--(2.547,1.857)--(2.547,1.856)%
  --(2.548,1.856)--(2.549,1.856)--(2.550,1.856)--(2.552,1.856)--(2.555,1.856)--(2.557,1.856)%
  --(2.561,1.856)--(2.566,1.856)--(2.578,1.855)--(2.586,1.854)--(2.593,1.853)--(2.600,1.852)%
  --(2.606,1.851)--(2.622,1.848)--(2.639,1.846)--(2.663,1.845)--(2.666,1.845)--(2.667,1.845)%
  --(2.668,1.845)--(2.669,1.845)--(2.670,1.845)--(2.671,1.845)--(2.673,1.845)--(2.674,1.845)%
  --(2.675,1.845)--(2.676,1.845)--(2.679,1.845)--(2.681,1.846)--(2.684,1.846)--(2.687,1.846)%
  --(2.689,1.846)--(2.694,1.846)--(2.716,1.849)--(2.744,1.856)--(2.748,1.856)--(2.748,1.857)%
  --(2.749,1.857)--(2.750,1.857)--(2.751,1.857)--(2.752,1.857)--(2.753,1.857)--(2.754,1.857)%
  --(2.756,1.857)--(2.759,1.857)--(2.763,1.857)--(2.764,1.857)--(2.773,1.858)--(2.787,1.859)%
  --(2.800,1.861)--(2.819,1.864)--(2.836,1.866)--(2.864,1.868)--(2.882,1.868)--(2.917,1.864)%
  --(2.941,1.859)--(2.945,1.859)--(2.952,1.857)--(2.953,1.857)--(2.954,1.857)--(2.955,1.857)%
  --(2.955,1.856)--(2.957,1.856)--(2.958,1.856)--(2.961,1.856)--(2.964,1.856)--(2.967,1.856)%
  --(2.973,1.856)--(2.987,1.855)--(3.001,1.853)--(3.011,1.851)--(3.015,1.851)--(3.018,1.850)%
  --(3.021,1.850)--(3.028,1.848)--(3.051,1.846)--(3.069,1.845)--(3.089,1.845)--(3.106,1.846)%
  --(3.108,1.846)--(3.112,1.847)--(3.117,1.848)--(3.125,1.849)--(3.137,1.851)--(3.150,1.854)%
  --(3.156,1.856)--(3.158,1.856)--(3.159,1.856)--(3.160,1.856)--(3.160,1.857)--(3.161,1.857)%
  --(3.162,1.857)--(3.163,1.857)--(3.164,1.857)--(3.168,1.857)--(3.171,1.857)--(3.174,1.857)%
  --(3.178,1.857)--(3.188,1.857)--(3.197,1.858)--(3.204,1.859)--(3.220,1.862)--(3.236,1.865)%
  --(3.260,1.867)--(3.290,1.868)--(3.309,1.866)--(3.323,1.865)--(3.350,1.859)--(3.358,1.857)%
  --(3.361,1.857)--(3.362,1.857)--(3.362,1.856)--(3.363,1.856)--(3.364,1.856)--(3.365,1.856)%
  --(3.366,1.856)--(3.367,1.856)--(3.368,1.856)--(3.370,1.856)--(3.373,1.856)--(3.374,1.856)%
  --(3.376,1.856)--(3.378,1.856)--(3.383,1.855)--(3.390,1.855)--(3.397,1.854)--(3.404,1.853)%
  --(3.414,1.851)--(3.432,1.849)--(3.447,1.847)--(3.463,1.845)--(3.477,1.844)--(3.488,1.844)%
  --(3.497,1.844)--(3.512,1.845)--(3.529,1.848)--(3.539,1.850)--(3.555,1.853)--(3.565,1.855)%
  --(3.566,1.855)--(3.567,1.855)--(3.568,1.856)--(3.569,1.856)--(3.571,1.856)--(3.572,1.856)%
  --(3.572,1.857)--(3.573,1.857)--(3.574,1.857)--(3.575,1.857)--(3.576,1.857)--(3.578,1.857)%
  --(3.579,1.857)--(3.580,1.857)--(3.581,1.857)--(3.582,1.857)--(3.583,1.857)--(3.585,1.857)%
  --(3.587,1.857)--(3.592,1.857)--(3.596,1.857)--(3.602,1.857)--(3.610,1.858)--(3.623,1.860)%
  --(3.639,1.863)--(3.656,1.866)--(3.681,1.867)--(3.698,1.867)--(3.732,1.865)--(3.764,1.858)%
  --(3.770,1.857)--(3.770,1.856)--(3.771,1.856)--(3.773,1.856)--(3.775,1.856)--(3.777,1.856)%
  --(3.778,1.856)--(3.779,1.856)--(3.780,1.856)--(3.782,1.856)--(3.783,1.856)--(3.784,1.856)%
  --(3.786,1.856)--(3.787,1.856)--(3.789,1.855)--(3.790,1.855)--(3.791,1.855)--(3.794,1.855)%
  --(3.800,1.854)--(3.805,1.853)--(3.810,1.853)--(3.818,1.852)--(3.830,1.850)--(3.847,1.848)%
  --(3.868,1.845)--(3.892,1.843)--(3.904,1.844)--(3.918,1.845)--(3.944,1.849)--(3.969,1.853)%
  --(3.973,1.854)--(3.975,1.855)--(3.976,1.855)--(3.977,1.855)--(3.979,1.856)--(3.981,1.856)%
  --(3.982,1.856)--(3.983,1.856)--(3.984,1.856)--(3.985,1.856)--(3.985,1.857)--(3.987,1.857)%
  --(3.988,1.857)--(3.989,1.857)--(3.990,1.857)--(3.993,1.857)--(3.995,1.857)--(3.998,1.857)%
  --(4.003,1.857)--(4.014,1.857)--(4.021,1.858)--(4.029,1.859)--(4.042,1.862)--(4.058,1.865)%
  --(4.086,1.867)--(4.100,1.867)--(4.119,1.867)--(4.158,1.862)--(4.174,1.858)--(4.177,1.857)%
  --(4.178,1.857)--(4.180,1.857)--(4.180,1.856)--(4.181,1.856)--(4.182,1.856)--(4.183,1.856)%
  --(4.184,1.856)--(4.185,1.856)--(4.187,1.856)--(4.188,1.856)--(4.189,1.856)--(4.190,1.856)%
  --(4.192,1.856)--(4.193,1.856)--(4.194,1.856)--(4.195,1.856)--(4.196,1.856)--(4.199,1.855)%
  --(4.201,1.855)--(4.204,1.855)--(4.208,1.854)--(4.214,1.854)--(4.222,1.852)--(4.236,1.851)%
  --(4.251,1.849)--(4.275,1.846)--(4.295,1.844)--(4.311,1.844)--(4.336,1.846)--(4.358,1.849)%
  --(4.377,1.853)--(4.380,1.854)--(4.384,1.855)--(4.385,1.855)--(4.386,1.855)--(4.387,1.855)%
  --(4.390,1.856)--(4.391,1.856)--(4.392,1.856)--(4.393,1.856)--(4.393,1.857)--(4.394,1.857)%
  --(4.395,1.857)--(4.397,1.857)--(4.399,1.857)--(4.401,1.857)--(4.402,1.857)--(4.404,1.857)%
  --(4.408,1.857)--(4.415,1.857)--(4.423,1.857)--(4.432,1.859)--(4.450,1.862)--(4.470,1.865)%
  --(4.486,1.867)--(4.505,1.867)--(4.524,1.867)--(4.557,1.864)--(4.582,1.859)--(4.585,1.858)%
  --(4.588,1.857)--(4.589,1.857)--(4.590,1.857)--(4.591,1.857)--(4.591,1.856)--(4.592,1.856)%
  --(4.593,1.856)--(4.594,1.856)--(4.595,1.856)--(4.596,1.856)--(4.597,1.856)--(4.598,1.856)%
  --(4.600,1.856)--(4.603,1.856)--(4.604,1.856)--(4.605,1.856)--(4.608,1.856)--(4.611,1.856)%
  --(4.617,1.855)--(4.622,1.854)--(4.629,1.854)--(4.639,1.852)--(4.651,1.851)--(4.668,1.848)%
  --(4.686,1.846)--(4.702,1.844)--(4.717,1.844)--(4.733,1.845)--(4.776,1.851)--(4.790,1.854)%
  --(4.795,1.855)--(4.797,1.856)--(4.798,1.856)--(4.799,1.856)--(4.800,1.856)--(4.800,1.857)%
  --(4.801,1.857)--(4.802,1.857)--(4.803,1.857)--(4.805,1.857)--(4.806,1.857)--(4.808,1.857)%
  --(4.811,1.857)--(4.814,1.857)--(4.820,1.857)--(4.828,1.857)--(4.840,1.859)--(4.851,1.861)%
  --(4.869,1.864)--(4.882,1.866)--(4.903,1.868)--(4.921,1.868)--(4.943,1.867)--(4.949,1.867)%
  --(4.954,1.866)--(4.978,1.862)--(4.999,1.858);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.617,4.345) {$x_{11}(t)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.387,4.345)--(4.842,4.345);
\draw[gp path] (0.900,1.857)--(0.900,1.856)--(0.901,1.856)--(0.903,1.856)--(0.906,1.856)%
  --(0.908,1.856)--(0.909,1.856)--(0.911,1.856)--(0.913,1.856)--(0.914,1.856)--(0.916,1.856)%
  --(0.919,1.856)--(0.926,1.856)--(0.933,1.855)--(0.940,1.854)--(0.950,1.853)--(0.960,1.852)%
  --(0.982,1.848)--(0.996,1.846)--(1.028,1.845)--(1.050,1.846)--(1.067,1.848)--(1.087,1.851)%
  --(1.102,1.855)--(1.106,1.856)--(1.108,1.856)--(1.109,1.856)--(1.110,1.856)--(1.111,1.856)%
  --(1.111,1.857)--(1.112,1.857)--(1.114,1.857)--(1.115,1.857)--(1.116,1.857)--(1.117,1.857)%
  --(1.120,1.857)--(1.124,1.857)--(1.128,1.857)--(1.135,1.857)--(1.141,1.858)--(1.148,1.858)%
  --(1.157,1.860)--(1.163,1.861)--(1.168,1.862)--(1.181,1.864)--(1.208,1.867)--(1.230,1.868)%
  --(1.245,1.867)--(1.281,1.863)--(1.303,1.859)--(1.311,1.857)--(1.312,1.857)--(1.313,1.857)%
  --(1.313,1.856)--(1.315,1.856)--(1.316,1.856)--(1.317,1.856)--(1.318,1.856)--(1.319,1.856)%
  --(1.320,1.856)--(1.323,1.856)--(1.325,1.856)--(1.328,1.856)--(1.331,1.856)--(1.337,1.855)%
  --(1.342,1.854)--(1.348,1.854)--(1.354,1.853)--(1.364,1.852)--(1.380,1.849)--(1.404,1.846)%
  --(1.427,1.844)--(1.436,1.844)--(1.443,1.844)--(1.467,1.846)--(1.493,1.850)--(1.510,1.854)%
  --(1.513,1.854)--(1.515,1.855)--(1.516,1.855)--(1.517,1.855)--(1.518,1.855)--(1.518,1.856)%
  --(1.519,1.856)--(1.521,1.856)--(1.522,1.856)--(1.523,1.856)--(1.523,1.857)--(1.524,1.857)%
  --(1.525,1.857)--(1.526,1.857)--(1.528,1.857)--(1.530,1.857)--(1.532,1.857)--(1.534,1.857)%
  --(1.535,1.857)--(1.537,1.857)--(1.538,1.857)--(1.540,1.857)--(1.546,1.857)--(1.555,1.858)%
  --(1.565,1.859)--(1.585,1.863)--(1.608,1.866)--(1.634,1.867)--(1.652,1.867)--(1.689,1.863)%
  --(1.716,1.858)--(1.718,1.857)--(1.720,1.857)--(1.721,1.857)--(1.721,1.856)--(1.722,1.856)%
  --(1.723,1.856)--(1.724,1.856)--(1.726,1.856)--(1.728,1.856)--(1.729,1.856)--(1.730,1.856)%
  --(1.731,1.856)--(1.733,1.856)--(1.737,1.856)--(1.738,1.856)--(1.740,1.855)--(1.741,1.855)%
  --(1.742,1.855)--(1.744,1.855)--(1.747,1.855)--(1.751,1.854)--(1.757,1.853)--(1.767,1.852)%
  --(1.775,1.851)--(1.781,1.850)--(1.800,1.848)--(1.819,1.845)--(1.836,1.844)--(1.860,1.844)%
  --(1.897,1.849)--(1.921,1.854)--(1.922,1.854)--(1.926,1.855)--(1.927,1.855)--(1.928,1.855)%
  --(1.930,1.856)--(1.932,1.856)--(1.933,1.856)--(1.934,1.856)--(1.935,1.856)--(1.936,1.857)%
  --(1.937,1.857)--(1.939,1.857)--(1.940,1.857)--(1.941,1.857)--(1.943,1.857)--(1.945,1.857)%
  --(1.947,1.857)--(1.950,1.857)--(1.954,1.857)--(1.957,1.857)--(1.961,1.857)--(1.968,1.858)%
  --(1.972,1.858)--(1.989,1.861)--(2.006,1.864)--(2.030,1.867)--(2.037,1.867)--(2.038,1.867)%
  --(2.044,1.867)--(2.062,1.867)--(2.103,1.863)--(2.122,1.858)--(2.127,1.857)--(2.130,1.857)%
  --(2.131,1.857)--(2.131,1.856)--(2.132,1.856)--(2.133,1.856)--(2.134,1.856)--(2.135,1.856)%
  --(2.136,1.856)--(2.137,1.856)--(2.138,1.856)--(2.139,1.856)--(2.140,1.856)--(2.142,1.856)%
  --(2.144,1.856)--(2.145,1.856)--(2.146,1.856)--(2.148,1.856)--(2.150,1.855)--(2.153,1.855)%
  --(2.158,1.854)--(2.166,1.853)--(2.175,1.852)--(2.186,1.851)--(2.200,1.849)--(2.219,1.847)%
  --(2.247,1.844)--(2.268,1.844)--(2.307,1.849)--(2.332,1.854)--(2.334,1.854)--(2.336,1.855)%
  --(2.337,1.855)--(2.338,1.855)--(2.339,1.856)--(2.340,1.856)--(2.342,1.856)--(2.343,1.856)%
  --(2.343,1.857)--(2.344,1.857)--(2.345,1.857)--(2.346,1.857)--(2.347,1.857)--(2.349,1.857)%
  --(2.350,1.857)--(2.352,1.857)--(2.353,1.857)--(2.354,1.857)--(2.355,1.857)--(2.360,1.857)%
  --(2.366,1.857)--(2.372,1.857)--(2.384,1.859)--(2.395,1.861)--(2.413,1.864)--(2.437,1.867)%
  --(2.463,1.867)--(2.487,1.867)--(2.527,1.860)--(2.539,1.857)--(2.541,1.857)--(2.542,1.857)%
  --(2.542,1.856)--(2.543,1.856)--(2.544,1.856)--(2.545,1.856)--(2.546,1.856)--(2.547,1.856)%
  --(2.548,1.856)--(2.549,1.856)--(2.550,1.856)--(2.552,1.856)--(2.555,1.856)--(2.557,1.856)%
  --(2.561,1.856)--(2.566,1.855)--(2.578,1.854)--(2.586,1.853)--(2.593,1.852)--(2.600,1.851)%
  --(2.606,1.850)--(2.622,1.848)--(2.639,1.846)--(2.663,1.844)--(2.666,1.844)--(2.667,1.844)%
  --(2.668,1.844)--(2.669,1.844)--(2.670,1.844)--(2.671,1.844)--(2.673,1.844)--(2.674,1.844)%
  --(2.675,1.844)--(2.676,1.844)--(2.679,1.844)--(2.681,1.845)--(2.684,1.845)--(2.687,1.845)%
  --(2.689,1.845)--(2.694,1.846)--(2.716,1.849)--(2.744,1.855)--(2.748,1.856)--(2.749,1.856)%
  --(2.750,1.856)--(2.751,1.856)--(2.751,1.857)--(2.752,1.857)--(2.753,1.857)--(2.754,1.857)%
  --(2.756,1.857)--(2.759,1.857)--(2.763,1.857)--(2.764,1.857)--(2.773,1.857)--(2.787,1.858)%
  --(2.800,1.860)--(2.819,1.864)--(2.836,1.866)--(2.864,1.868)--(2.882,1.868)--(2.917,1.864)%
  --(2.941,1.859)--(2.945,1.859)--(2.952,1.857)--(2.953,1.857)--(2.954,1.857)--(2.954,1.856)%
  --(2.955,1.856)--(2.957,1.856)--(2.958,1.856)--(2.961,1.856)--(2.964,1.856)--(2.967,1.856)%
  --(2.973,1.856)--(2.987,1.855)--(3.001,1.853)--(3.011,1.851)--(3.015,1.851)--(3.018,1.850)%
  --(3.021,1.850)--(3.028,1.849)--(3.051,1.846)--(3.069,1.845)--(3.089,1.845)--(3.106,1.847)%
  --(3.108,1.847)--(3.112,1.847)--(3.117,1.848)--(3.125,1.849)--(3.137,1.852)--(3.150,1.855)%
  --(3.156,1.856)--(3.158,1.856)--(3.158,1.857)--(3.159,1.857)--(3.160,1.857)--(3.161,1.857)%
  --(3.162,1.857)--(3.163,1.857)--(3.164,1.857)--(3.168,1.857)--(3.171,1.857)--(3.174,1.857)%
  --(3.178,1.857)--(3.188,1.858)--(3.197,1.859)--(3.204,1.860)--(3.220,1.863)--(3.236,1.865)%
  --(3.260,1.868)--(3.290,1.869)--(3.309,1.867)--(3.323,1.865)--(3.350,1.860)--(3.358,1.858)%
  --(3.361,1.858)--(3.362,1.857)--(3.363,1.857)--(3.364,1.857)--(3.365,1.857)--(3.366,1.857)%
  --(3.366,1.856)--(3.367,1.856)--(3.368,1.856)--(3.370,1.856)--(3.373,1.856)--(3.374,1.856)%
  --(3.376,1.856)--(3.378,1.856)--(3.383,1.856)--(3.390,1.856)--(3.397,1.856)--(3.404,1.855)%
  --(3.414,1.853)--(3.432,1.850)--(3.447,1.848)--(3.463,1.846)--(3.477,1.846)--(3.488,1.846)%
  --(3.497,1.846)--(3.512,1.847)--(3.529,1.849)--(3.539,1.851)--(3.555,1.854)--(3.565,1.856)%
  --(3.566,1.856)--(3.566,1.857)--(3.567,1.857)--(3.568,1.857)--(3.569,1.857)--(3.571,1.857)%
  --(3.572,1.857)--(3.573,1.857)--(3.574,1.857)--(3.575,1.857)--(3.576,1.857)--(3.578,1.857)%
  --(3.579,1.857)--(3.580,1.857)--(3.581,1.857)--(3.582,1.857)--(3.583,1.857)--(3.585,1.857)%
  --(3.587,1.858)--(3.592,1.858)--(3.596,1.859)--(3.602,1.860)--(3.610,1.861)--(3.623,1.862)%
  --(3.639,1.864)--(3.656,1.867)--(3.681,1.869)--(3.698,1.869)--(3.732,1.866)--(3.764,1.859)%
  --(3.770,1.858)--(3.771,1.858)--(3.773,1.858)--(3.775,1.857)--(3.777,1.857)--(3.778,1.857)%
  --(3.779,1.857)--(3.779,1.856)--(3.780,1.856)--(3.782,1.856)--(3.783,1.856)--(3.784,1.856)%
  --(3.786,1.856)--(3.787,1.856)--(3.789,1.856)--(3.790,1.856)--(3.791,1.856)--(3.794,1.856)%
  --(3.800,1.856)--(3.805,1.856)--(3.810,1.856)--(3.818,1.854)--(3.830,1.852)--(3.847,1.849)%
  --(3.868,1.847)--(3.892,1.846)--(3.904,1.846)--(3.918,1.847)--(3.944,1.850)--(3.969,1.855)%
  --(3.973,1.856)--(3.975,1.856)--(3.975,1.857)--(3.976,1.857)--(3.977,1.857)--(3.979,1.857)%
  --(3.981,1.857)--(3.982,1.857)--(3.983,1.857)--(3.984,1.857)--(3.985,1.857)--(3.987,1.857)%
  --(3.988,1.857)--(3.989,1.857)--(3.990,1.857)--(3.993,1.858)--(3.995,1.858)--(3.998,1.858)%
  --(4.003,1.859)--(4.014,1.860)--(4.021,1.861)--(4.029,1.862)--(4.042,1.864)--(4.058,1.866)%
  --(4.086,1.869)--(4.100,1.870)--(4.119,1.869)--(4.158,1.863)--(4.174,1.860)--(4.177,1.859)%
  --(4.178,1.859)--(4.180,1.858)--(4.181,1.858)--(4.182,1.858)--(4.183,1.858)--(4.184,1.857)%
  --(4.185,1.857)--(4.187,1.857)--(4.188,1.857)--(4.189,1.857)--(4.190,1.856)--(4.192,1.856)%
  --(4.193,1.856)--(4.194,1.856)--(4.195,1.856)--(4.196,1.856)--(4.199,1.856)--(4.201,1.856)%
  --(4.204,1.856)--(4.208,1.856)--(4.214,1.856)--(4.222,1.855)--(4.236,1.853)--(4.251,1.850)%
  --(4.275,1.847)--(4.295,1.846)--(4.311,1.846)--(4.336,1.847)--(4.358,1.850)--(4.377,1.855)%
  --(4.380,1.855)--(4.384,1.856)--(4.385,1.856)--(4.386,1.856)--(4.386,1.857)--(4.387,1.857)%
  --(4.390,1.857)--(4.391,1.857)--(4.392,1.857)--(4.393,1.857)--(4.394,1.857)--(4.395,1.857)%
  --(4.397,1.857)--(4.399,1.857)--(4.401,1.857)--(4.402,1.857)--(4.404,1.857)--(4.408,1.858)%
  --(4.415,1.859)--(4.423,1.860)--(4.432,1.861)--(4.450,1.863)--(4.470,1.866)--(4.486,1.868)%
  --(4.505,1.869)--(4.524,1.869)--(4.557,1.864)--(4.582,1.860)--(4.585,1.859)--(4.588,1.858)%
  --(4.589,1.858)--(4.590,1.858)--(4.591,1.858)--(4.592,1.858)--(4.592,1.857)--(4.593,1.857)%
  --(4.594,1.857)--(4.595,1.857)--(4.596,1.857)--(4.596,1.856)--(4.597,1.856)--(4.598,1.856)%
  --(4.600,1.856)--(4.603,1.856)--(4.604,1.856)--(4.605,1.856)--(4.608,1.856)--(4.611,1.856)%
  --(4.617,1.856)--(4.622,1.856)--(4.629,1.855)--(4.639,1.854)--(4.651,1.852)--(4.668,1.849)%
  --(4.686,1.847)--(4.702,1.846)--(4.717,1.845)--(4.733,1.846)--(4.776,1.852)--(4.790,1.855)%
  --(4.795,1.856)--(4.797,1.856)--(4.798,1.856)--(4.798,1.857)--(4.799,1.857)--(4.800,1.857)%
  --(4.801,1.857)--(4.802,1.857)--(4.803,1.857)--(4.805,1.857)--(4.806,1.857)--(4.808,1.857)%
  --(4.811,1.857)--(4.814,1.857)--(4.820,1.857)--(4.828,1.858)--(4.840,1.860)--(4.851,1.861)%
  --(4.869,1.864)--(4.882,1.866)--(4.903,1.868)--(4.921,1.869)--(4.943,1.867)--(4.949,1.867)%
  --(4.954,1.866)--(4.978,1.862)--(4.999,1.858);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.617,4.120) {$x_{12}(t)$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (4.387,4.120)--(4.842,4.120);
\draw[gp path] (0.900,1.857)--(0.901,1.857)--(0.903,1.857)--(0.906,1.857)--(0.908,1.857)%
  --(0.909,1.857)--(0.911,1.857)--(0.913,1.857)--(0.914,1.857)--(0.916,1.857)--(0.919,1.857)%
  --(0.926,1.857)--(0.933,1.858)--(0.940,1.859)--(0.950,1.860)--(0.960,1.861)--(0.982,1.865)%
  --(0.996,1.867)--(1.028,1.868)--(1.050,1.867)--(1.067,1.865)--(1.087,1.862)--(1.102,1.858)%
  --(1.106,1.857)--(1.108,1.857)--(1.109,1.857)--(1.110,1.857)--(1.111,1.857)--(1.111,1.856)%
  --(1.112,1.856)--(1.114,1.856)--(1.115,1.856)--(1.116,1.856)--(1.117,1.856)--(1.120,1.856)%
  --(1.124,1.856)--(1.128,1.856)--(1.135,1.855)--(1.141,1.854)--(1.148,1.854)--(1.157,1.852)%
  --(1.163,1.851)--(1.168,1.851)--(1.181,1.849)--(1.208,1.845)--(1.230,1.844)--(1.245,1.845)%
  --(1.281,1.849)--(1.303,1.853)--(1.311,1.855)--(1.312,1.856)--(1.313,1.856)--(1.315,1.856)%
  --(1.316,1.856)--(1.317,1.856)--(1.317,1.857)--(1.318,1.857)--(1.319,1.857)--(1.320,1.857)%
  --(1.323,1.857)--(1.325,1.857)--(1.328,1.857)--(1.331,1.857)--(1.337,1.858)--(1.342,1.859)%
  --(1.348,1.859)--(1.354,1.860)--(1.364,1.861)--(1.380,1.864)--(1.404,1.867)--(1.427,1.869)%
  --(1.436,1.869)--(1.443,1.869)--(1.467,1.867)--(1.493,1.863)--(1.510,1.859)--(1.513,1.859)%
  --(1.515,1.858)--(1.516,1.858)--(1.517,1.858)--(1.518,1.858)--(1.518,1.857)--(1.519,1.857)%
  --(1.521,1.857)--(1.522,1.857)--(1.523,1.857)--(1.523,1.856)--(1.524,1.856)--(1.525,1.856)%
  --(1.526,1.856)--(1.528,1.856)--(1.530,1.856)--(1.532,1.856)--(1.534,1.856)--(1.535,1.855)%
  --(1.537,1.855)--(1.538,1.855)--(1.540,1.855)--(1.546,1.854)--(1.555,1.853)--(1.565,1.852)%
  --(1.585,1.849)--(1.608,1.846)--(1.634,1.844)--(1.652,1.844)--(1.689,1.849)--(1.716,1.854)%
  --(1.718,1.854)--(1.720,1.855)--(1.721,1.855)--(1.722,1.855)--(1.723,1.855)--(1.724,1.856)%
  --(1.726,1.856)--(1.728,1.856)--(1.728,1.857)--(1.729,1.857)--(1.730,1.857)--(1.731,1.857)%
  --(1.733,1.857)--(1.737,1.857)--(1.738,1.857)--(1.740,1.858)--(1.741,1.858)--(1.742,1.858)%
  --(1.744,1.858)--(1.747,1.858)--(1.751,1.859)--(1.757,1.860)--(1.767,1.861)--(1.775,1.862)%
  --(1.781,1.863)--(1.800,1.865)--(1.819,1.868)--(1.836,1.869)--(1.860,1.869)--(1.897,1.864)%
  --(1.921,1.859)--(1.922,1.859)--(1.926,1.858)--(1.927,1.858)--(1.928,1.858)--(1.930,1.857)%
  --(1.932,1.857)--(1.933,1.857)--(1.933,1.856)--(1.934,1.856)--(1.935,1.856)--(1.936,1.856)%
  --(1.937,1.856)--(1.939,1.856)--(1.940,1.856)--(1.941,1.856)--(1.943,1.856)--(1.945,1.855)%
  --(1.947,1.855)--(1.950,1.855)--(1.954,1.854)--(1.957,1.854)--(1.961,1.853)--(1.968,1.852)%
  --(1.972,1.852)--(1.989,1.850)--(2.006,1.848)--(2.030,1.845)--(2.037,1.844)--(2.038,1.844)%
  --(2.044,1.843)--(2.062,1.844)--(2.103,1.849)--(2.122,1.853)--(2.127,1.854)--(2.130,1.855)%
  --(2.131,1.855)--(2.132,1.855)--(2.133,1.855)--(2.134,1.856)--(2.135,1.856)--(2.136,1.856)%
  --(2.137,1.856)--(2.138,1.856)--(2.138,1.857)--(2.139,1.857)--(2.140,1.857)--(2.142,1.857)%
  --(2.144,1.857)--(2.145,1.857)--(2.146,1.857)--(2.148,1.857)--(2.150,1.858)--(2.153,1.858)%
  --(2.158,1.859)--(2.166,1.860)--(2.175,1.861)--(2.186,1.862)--(2.200,1.864)--(2.219,1.866)%
  --(2.247,1.869)--(2.268,1.869)--(2.307,1.864)--(2.332,1.859)--(2.334,1.859)--(2.336,1.858)%
  --(2.337,1.858)--(2.338,1.858)--(2.339,1.857)--(2.340,1.857)--(2.342,1.857)--(2.343,1.857)%
  --(2.343,1.856)--(2.344,1.856)--(2.345,1.856)--(2.346,1.856)--(2.347,1.856)--(2.349,1.856)%
  --(2.350,1.856)--(2.352,1.856)--(2.353,1.856)--(2.354,1.856)--(2.355,1.855)--(2.360,1.855)%
  --(2.366,1.854)--(2.372,1.853)--(2.384,1.852)--(2.395,1.851)--(2.413,1.848)--(2.437,1.845)%
  --(2.463,1.844)--(2.487,1.845)--(2.527,1.852)--(2.539,1.855)--(2.541,1.855)--(2.542,1.855)%
  --(2.543,1.856)--(2.544,1.856)--(2.545,1.856)--(2.546,1.856)--(2.547,1.856)--(2.547,1.857)%
  --(2.548,1.857)--(2.549,1.857)--(2.550,1.857)--(2.552,1.857)--(2.555,1.857)--(2.557,1.857)%
  --(2.561,1.857)--(2.566,1.858)--(2.578,1.859)--(2.586,1.860)--(2.593,1.861)--(2.600,1.862)%
  --(2.606,1.863)--(2.622,1.865)--(2.639,1.867)--(2.663,1.869)--(2.666,1.869)--(2.667,1.869)%
  --(2.668,1.869)--(2.669,1.869)--(2.670,1.869)--(2.671,1.869)--(2.673,1.869)--(2.674,1.869)%
  --(2.675,1.869)--(2.676,1.869)--(2.679,1.869)--(2.681,1.868)--(2.684,1.868)--(2.687,1.868)%
  --(2.689,1.868)--(2.694,1.867)--(2.716,1.864)--(2.744,1.858)--(2.748,1.857)--(2.749,1.857)%
  --(2.750,1.857)--(2.751,1.857)--(2.751,1.856)--(2.752,1.856)--(2.753,1.856)--(2.754,1.856)%
  --(2.756,1.856)--(2.759,1.856)--(2.763,1.856)--(2.764,1.856)--(2.773,1.855)--(2.787,1.854)%
  --(2.800,1.852)--(2.819,1.849)--(2.836,1.847)--(2.864,1.845)--(2.882,1.845)--(2.917,1.849)%
  --(2.941,1.854)--(2.945,1.854)--(2.952,1.856)--(2.953,1.856)--(2.954,1.856)--(2.955,1.856)%
  --(2.955,1.857)--(2.957,1.857)--(2.958,1.857)--(2.961,1.857)--(2.964,1.857)--(2.967,1.857)%
  --(2.973,1.857)--(2.987,1.858)--(3.001,1.860)--(3.011,1.862)--(3.015,1.862)--(3.018,1.863)%
  --(3.021,1.863)--(3.028,1.864)--(3.051,1.867)--(3.069,1.868)--(3.089,1.868)--(3.106,1.866)%
  --(3.108,1.866)--(3.112,1.866)--(3.117,1.865)--(3.125,1.864)--(3.137,1.861)--(3.150,1.858)%
  --(3.156,1.857)--(3.158,1.857)--(3.159,1.857)--(3.160,1.857)--(3.160,1.856)--(3.161,1.856)%
  --(3.162,1.856)--(3.163,1.856)--(3.164,1.856)--(3.168,1.856)--(3.171,1.856)--(3.174,1.856)%
  --(3.178,1.856)--(3.188,1.856)--(3.197,1.855)--(3.204,1.854)--(3.220,1.851)--(3.236,1.848)%
  --(3.260,1.846)--(3.290,1.845)--(3.309,1.847)--(3.323,1.848)--(3.350,1.854)--(3.358,1.856)%
  --(3.361,1.856)--(3.362,1.856)--(3.363,1.856)--(3.364,1.856)--(3.365,1.856)--(3.366,1.856)%
  --(3.366,1.857)--(3.367,1.857)--(3.368,1.857)--(3.370,1.857)--(3.373,1.857)--(3.374,1.857)%
  --(3.376,1.857)--(3.378,1.857)--(3.383,1.857)--(3.390,1.857)--(3.397,1.857)--(3.404,1.858)%
  --(3.414,1.860)--(3.432,1.863)--(3.447,1.865)--(3.463,1.867)--(3.477,1.867)--(3.488,1.867)%
  --(3.497,1.867)--(3.512,1.866)--(3.529,1.864)--(3.539,1.862)--(3.555,1.859)--(3.565,1.857)%
  --(3.566,1.857)--(3.567,1.857)--(3.568,1.857)--(3.569,1.857)--(3.571,1.857)--(3.572,1.857)%
  --(3.572,1.856)--(3.573,1.856)--(3.574,1.856)--(3.575,1.856)--(3.576,1.856)--(3.578,1.856)%
  --(3.579,1.856)--(3.580,1.856)--(3.581,1.856)--(3.582,1.856)--(3.583,1.856)--(3.585,1.856)%
  --(3.587,1.856)--(3.592,1.856)--(3.596,1.856)--(3.602,1.856)--(3.610,1.855)--(3.623,1.853)%
  --(3.639,1.850)--(3.656,1.847)--(3.681,1.846)--(3.698,1.846)--(3.732,1.848)--(3.764,1.855)%
  --(3.770,1.856)--(3.771,1.856)--(3.773,1.856)--(3.775,1.856)--(3.777,1.856)--(3.778,1.856)%
  --(3.778,1.857)--(3.779,1.857)--(3.780,1.857)--(3.782,1.857)--(3.783,1.857)--(3.784,1.857)%
  --(3.786,1.857)--(3.787,1.857)--(3.789,1.857)--(3.790,1.857)--(3.791,1.857)--(3.794,1.857)%
  --(3.800,1.857)--(3.805,1.857)--(3.810,1.857)--(3.818,1.859)--(3.830,1.861)--(3.847,1.864)%
  --(3.868,1.866)--(3.892,1.867)--(3.904,1.867)--(3.918,1.866)--(3.944,1.863)--(3.969,1.858)%
  --(3.973,1.857)--(3.975,1.857)--(3.976,1.857)--(3.977,1.857)--(3.979,1.857)--(3.981,1.857)%
  --(3.982,1.857)--(3.983,1.857)--(3.983,1.856)--(3.984,1.856)--(3.985,1.856)--(3.987,1.856)%
  --(3.988,1.856)--(3.989,1.856)--(3.990,1.856)--(3.993,1.856)--(3.995,1.856)--(3.998,1.856)%
  --(4.003,1.856)--(4.014,1.856)--(4.021,1.855)--(4.029,1.854)--(4.042,1.851)--(4.058,1.848)%
  --(4.086,1.846)--(4.100,1.846)--(4.119,1.846)--(4.158,1.851)--(4.174,1.855)--(4.177,1.856)%
  --(4.178,1.856)--(4.180,1.856)--(4.181,1.856)--(4.182,1.856)--(4.183,1.856)--(4.184,1.856)%
  --(4.185,1.856)--(4.187,1.856)--(4.188,1.856)--(4.188,1.857)--(4.189,1.857)--(4.190,1.857)%
  --(4.192,1.857)--(4.193,1.857)--(4.194,1.857)--(4.195,1.857)--(4.196,1.857)--(4.199,1.857)%
  --(4.201,1.857)--(4.204,1.857)--(4.208,1.857)--(4.214,1.857)--(4.222,1.858)--(4.236,1.860)%
  --(4.251,1.863)--(4.275,1.866)--(4.295,1.867)--(4.311,1.867)--(4.336,1.866)--(4.358,1.863)%
  --(4.377,1.858)--(4.380,1.858)--(4.384,1.857)--(4.385,1.857)--(4.386,1.857)--(4.387,1.857)%
  --(4.390,1.857)--(4.391,1.857)--(4.392,1.857)--(4.392,1.856)--(4.393,1.856)--(4.394,1.856)%
  --(4.395,1.856)--(4.397,1.856)--(4.399,1.856)--(4.401,1.856)--(4.402,1.856)--(4.404,1.856)%
  --(4.408,1.856)--(4.415,1.856)--(4.423,1.856)--(4.432,1.854)--(4.450,1.851)--(4.470,1.848)%
  --(4.486,1.846)--(4.505,1.846)--(4.524,1.846)--(4.557,1.849)--(4.582,1.854)--(4.585,1.855)%
  --(4.588,1.856)--(4.589,1.856)--(4.590,1.856)--(4.591,1.856)--(4.592,1.856)--(4.593,1.856)%
  --(4.594,1.856)--(4.595,1.856)--(4.596,1.856)--(4.596,1.857)--(4.597,1.857)--(4.598,1.857)%
  --(4.600,1.857)--(4.603,1.857)--(4.604,1.857)--(4.605,1.857)--(4.608,1.857)--(4.611,1.857)%
  --(4.617,1.857)--(4.622,1.857)--(4.629,1.858)--(4.639,1.859)--(4.651,1.861)--(4.668,1.864)%
  --(4.686,1.866)--(4.702,1.867)--(4.717,1.868)--(4.733,1.867)--(4.776,1.861)--(4.790,1.858)%
  --(4.795,1.857)--(4.797,1.857)--(4.798,1.857)--(4.799,1.857)--(4.800,1.857)--(4.800,1.856)%
  --(4.801,1.856)--(4.802,1.856)--(4.803,1.856)--(4.805,1.856)--(4.806,1.856)--(4.808,1.856)%
  --(4.811,1.856)--(4.814,1.856)--(4.820,1.856)--(4.828,1.856)--(4.840,1.854)--(4.851,1.852)%
  --(4.869,1.849)--(4.882,1.847)--(4.903,1.845)--(4.921,1.845)--(4.943,1.846)--(4.949,1.846)%
  --(4.954,1.847)--(4.978,1.851)--(4.999,1.855);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.617,3.895) {$x_{13}(t)$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.387,3.895)--(4.842,3.895);
\draw[gp path] (0.900,1.857)--(0.901,1.857)--(0.903,1.857)--(0.906,1.857)--(0.908,1.857)%
  --(0.909,1.857)--(0.911,1.857)--(0.913,1.857)--(0.914,1.857)--(0.916,1.857)--(0.919,1.857)%
  --(0.926,1.857)--(0.933,1.858)--(0.940,1.858)--(0.950,1.860)--(0.960,1.861)--(0.982,1.865)%
  --(0.996,1.866)--(1.028,1.868)--(1.050,1.867)--(1.067,1.865)--(1.087,1.861)--(1.102,1.858)%
  --(1.106,1.857)--(1.108,1.857)--(1.109,1.857)--(1.110,1.857)--(1.110,1.856)--(1.111,1.856)%
  --(1.112,1.856)--(1.114,1.856)--(1.115,1.856)--(1.116,1.856)--(1.117,1.856)--(1.120,1.856)%
  --(1.124,1.856)--(1.128,1.856)--(1.135,1.856)--(1.141,1.855)--(1.148,1.855)--(1.157,1.853)%
  --(1.163,1.852)--(1.168,1.851)--(1.181,1.849)--(1.208,1.846)--(1.230,1.845)--(1.245,1.846)%
  --(1.281,1.850)--(1.303,1.854)--(1.311,1.856)--(1.312,1.856)--(1.313,1.856)--(1.315,1.856)%
  --(1.316,1.856)--(1.317,1.856)--(1.317,1.857)--(1.318,1.857)--(1.319,1.857)--(1.320,1.857)%
  --(1.323,1.857)--(1.325,1.857)--(1.328,1.857)--(1.331,1.857)--(1.337,1.857)--(1.342,1.857)%
  --(1.348,1.857)--(1.354,1.858)--(1.364,1.860)--(1.380,1.863)--(1.404,1.866)--(1.427,1.867)%
  --(1.436,1.867)--(1.443,1.867)--(1.467,1.866)--(1.493,1.862)--(1.510,1.858)--(1.513,1.857)%
  --(1.515,1.857)--(1.516,1.857)--(1.517,1.857)--(1.518,1.857)--(1.519,1.857)--(1.521,1.857)%
  --(1.522,1.857)--(1.523,1.857)--(1.523,1.856)--(1.524,1.856)--(1.525,1.856)--(1.526,1.856)%
  --(1.528,1.856)--(1.530,1.856)--(1.532,1.856)--(1.534,1.856)--(1.535,1.856)--(1.537,1.856)%
  --(1.538,1.856)--(1.540,1.856)--(1.546,1.856)--(1.555,1.855)--(1.565,1.854)--(1.585,1.850)%
  --(1.608,1.847)--(1.634,1.846)--(1.652,1.846)--(1.689,1.850)--(1.716,1.855)--(1.718,1.856)%
  --(1.720,1.856)--(1.721,1.856)--(1.722,1.856)--(1.723,1.856)--(1.724,1.856)--(1.726,1.856)%
  --(1.728,1.856)--(1.728,1.857)--(1.729,1.857)--(1.730,1.857)--(1.731,1.857)--(1.733,1.857)%
  --(1.737,1.857)--(1.738,1.857)--(1.740,1.857)--(1.741,1.857)--(1.742,1.857)--(1.744,1.857)%
  --(1.747,1.857)--(1.751,1.857)--(1.757,1.857)--(1.767,1.858)--(1.775,1.860)--(1.781,1.861)%
  --(1.800,1.864)--(1.819,1.866)--(1.836,1.867)--(1.860,1.867)--(1.897,1.863)--(1.921,1.858)%
  --(1.922,1.857)--(1.926,1.857)--(1.927,1.857)--(1.928,1.857)--(1.930,1.857)--(1.932,1.857)%
  --(1.933,1.857)--(1.934,1.857)--(1.934,1.856)--(1.935,1.856)--(1.936,1.856)--(1.937,1.856)%
  --(1.939,1.856)--(1.940,1.856)--(1.941,1.856)--(1.943,1.856)--(1.945,1.856)--(1.947,1.856)%
  --(1.950,1.856)--(1.954,1.856)--(1.957,1.856)--(1.961,1.856)--(1.968,1.855)--(1.972,1.855)%
  --(1.989,1.852)--(2.006,1.849)--(2.030,1.846)--(2.037,1.846)--(2.038,1.846)--(2.044,1.846)%
  --(2.062,1.846)--(2.103,1.850)--(2.122,1.855)--(2.127,1.856)--(2.130,1.856)--(2.131,1.856)%
  --(2.132,1.856)--(2.133,1.856)--(2.134,1.856)--(2.135,1.856)--(2.136,1.856)--(2.137,1.856)%
  --(2.138,1.856)--(2.138,1.857)--(2.139,1.857)--(2.140,1.857)--(2.142,1.857)--(2.144,1.857)%
  --(2.145,1.857)--(2.146,1.857)--(2.148,1.857)--(2.150,1.857)--(2.153,1.857)--(2.158,1.857)%
  --(2.166,1.857)--(2.175,1.858)--(2.186,1.860)--(2.200,1.863)--(2.219,1.866)--(2.247,1.867)%
  --(2.268,1.867)--(2.307,1.863)--(2.332,1.858)--(2.334,1.857)--(2.336,1.857)--(2.337,1.857)%
  --(2.338,1.857)--(2.339,1.857)--(2.340,1.857)--(2.342,1.857)--(2.343,1.857)--(2.343,1.856)%
  --(2.344,1.856)--(2.345,1.856)--(2.346,1.856)--(2.347,1.856)--(2.349,1.856)--(2.350,1.856)%
  --(2.352,1.856)--(2.353,1.856)--(2.354,1.856)--(2.355,1.856)--(2.360,1.856)--(2.366,1.856)%
  --(2.372,1.856)--(2.384,1.854)--(2.395,1.852)--(2.413,1.849)--(2.437,1.846)--(2.463,1.846)%
  --(2.487,1.846)--(2.527,1.853)--(2.539,1.856)--(2.541,1.856)--(2.542,1.856)--(2.543,1.856)%
  --(2.544,1.856)--(2.545,1.856)--(2.546,1.856)--(2.547,1.856)--(2.547,1.857)--(2.548,1.857)%
  --(2.549,1.857)--(2.550,1.857)--(2.552,1.857)--(2.555,1.857)--(2.557,1.857)--(2.561,1.857)%
  --(2.566,1.857)--(2.578,1.858)--(2.586,1.859)--(2.593,1.860)--(2.600,1.861)--(2.606,1.862)%
  --(2.622,1.865)--(2.639,1.867)--(2.663,1.868)--(2.666,1.868)--(2.667,1.868)--(2.668,1.868)%
  --(2.669,1.868)--(2.670,1.868)--(2.671,1.868)--(2.673,1.868)--(2.674,1.868)--(2.675,1.868)%
  --(2.676,1.868)--(2.679,1.868)--(2.681,1.867)--(2.684,1.867)--(2.687,1.867)--(2.689,1.867)%
  --(2.694,1.867)--(2.716,1.864)--(2.744,1.857)--(2.748,1.857)--(2.749,1.857)--(2.750,1.857)%
  --(2.750,1.856)--(2.751,1.856)--(2.752,1.856)--(2.753,1.856)--(2.754,1.856)--(2.756,1.856)%
  --(2.759,1.856)--(2.763,1.856)--(2.764,1.856)--(2.773,1.856)--(2.787,1.855)--(2.800,1.853)%
  --(2.819,1.849)--(2.836,1.847)--(2.864,1.845)--(2.882,1.845)--(2.917,1.849)--(2.941,1.854)%
  --(2.945,1.854)--(2.952,1.856)--(2.953,1.856)--(2.954,1.856)--(2.954,1.857)--(2.955,1.857)%
  --(2.957,1.857)--(2.958,1.857)--(2.961,1.857)--(2.964,1.857)--(2.967,1.857)--(2.973,1.857)%
  --(2.987,1.858)--(3.001,1.860)--(3.011,1.862)--(3.015,1.862)--(3.018,1.863)--(3.021,1.863)%
  --(3.028,1.865)--(3.051,1.867)--(3.069,1.868)--(3.089,1.868)--(3.106,1.867)--(3.108,1.867)%
  --(3.112,1.866)--(3.117,1.865)--(3.125,1.864)--(3.137,1.862)--(3.150,1.859)--(3.156,1.857)%
  --(3.158,1.857)--(3.159,1.857)--(3.160,1.857)--(3.160,1.856)--(3.161,1.856)--(3.162,1.856)%
  --(3.163,1.856)--(3.164,1.856)--(3.168,1.856)--(3.171,1.856)--(3.174,1.856)--(3.178,1.856)%
  --(3.188,1.855)--(3.197,1.854)--(3.204,1.853)--(3.220,1.850)--(3.236,1.848)--(3.260,1.845)%
  --(3.290,1.844)--(3.309,1.846)--(3.323,1.848)--(3.350,1.853)--(3.358,1.855)--(3.361,1.855)%
  --(3.362,1.856)--(3.363,1.856)--(3.364,1.856)--(3.365,1.856)--(3.366,1.856)--(3.366,1.857)%
  --(3.367,1.857)--(3.368,1.857)--(3.370,1.857)--(3.373,1.857)--(3.374,1.857)--(3.376,1.857)%
  --(3.378,1.857)--(3.383,1.858)--(3.390,1.858)--(3.397,1.859)--(3.404,1.860)--(3.414,1.862)%
  --(3.432,1.864)--(3.447,1.866)--(3.463,1.868)--(3.477,1.869)--(3.488,1.869)--(3.497,1.869)%
  --(3.512,1.868)--(3.529,1.865)--(3.539,1.863)--(3.555,1.860)--(3.565,1.858)--(3.566,1.858)%
  --(3.567,1.858)--(3.568,1.857)--(3.569,1.857)--(3.571,1.857)--(3.572,1.857)--(3.572,1.856)%
  --(3.573,1.856)--(3.574,1.856)--(3.575,1.856)--(3.576,1.856)--(3.578,1.856)--(3.579,1.856)%
  --(3.580,1.856)--(3.581,1.856)--(3.582,1.856)--(3.583,1.856)--(3.585,1.856)--(3.587,1.855)%
  --(3.592,1.855)--(3.596,1.854)--(3.602,1.853)--(3.610,1.852)--(3.623,1.851)--(3.639,1.849)%
  --(3.656,1.846)--(3.681,1.844)--(3.698,1.844)--(3.732,1.847)--(3.764,1.854)--(3.770,1.855)%
  --(3.771,1.855)--(3.773,1.855)--(3.775,1.856)--(3.777,1.856)--(3.778,1.856)--(3.778,1.857)%
  --(3.779,1.857)--(3.780,1.857)--(3.782,1.857)--(3.783,1.857)--(3.784,1.857)--(3.786,1.857)%
  --(3.787,1.857)--(3.789,1.858)--(3.790,1.858)--(3.791,1.858)--(3.794,1.858)--(3.800,1.859)%
  --(3.805,1.860)--(3.810,1.860)--(3.818,1.861)--(3.830,1.863)--(3.847,1.865)--(3.868,1.868)%
  --(3.892,1.870)--(3.904,1.869)--(3.918,1.868)--(3.944,1.864)--(3.969,1.860)--(3.973,1.859)%
  --(3.975,1.858)--(3.976,1.858)--(3.977,1.858)--(3.979,1.857)--(3.981,1.857)--(3.982,1.857)%
  --(3.983,1.856)--(3.984,1.856)--(3.985,1.856)--(3.987,1.856)--(3.988,1.856)--(3.989,1.856)%
  --(3.990,1.856)--(3.993,1.855)--(3.995,1.855)--(3.998,1.855)--(4.003,1.854)--(4.014,1.853)%
  --(4.021,1.852)--(4.029,1.851)--(4.042,1.849)--(4.058,1.847)--(4.086,1.844)--(4.100,1.843)%
  --(4.119,1.844)--(4.158,1.850)--(4.174,1.853)--(4.177,1.854)--(4.178,1.854)--(4.180,1.855)%
  --(4.181,1.855)--(4.182,1.855)--(4.183,1.855)--(4.184,1.856)--(4.185,1.856)--(4.187,1.856)%
  --(4.188,1.856)--(4.188,1.857)--(4.189,1.857)--(4.190,1.857)--(4.192,1.857)--(4.193,1.857)%
  --(4.194,1.857)--(4.195,1.857)--(4.196,1.857)--(4.199,1.858)--(4.201,1.858)--(4.204,1.858)%
  --(4.208,1.859)--(4.214,1.859)--(4.222,1.861)--(4.236,1.862)--(4.251,1.864)--(4.275,1.867)%
  --(4.295,1.869)--(4.311,1.869)--(4.336,1.867)--(4.358,1.864)--(4.377,1.860)--(4.380,1.859)%
  --(4.384,1.858)--(4.385,1.858)--(4.386,1.858)--(4.387,1.858)--(4.390,1.857)--(4.391,1.857)%
  --(4.392,1.857)--(4.392,1.856)--(4.393,1.856)--(4.394,1.856)--(4.395,1.856)--(4.397,1.856)%
  --(4.399,1.856)--(4.401,1.856)--(4.402,1.856)--(4.404,1.856)--(4.408,1.855)--(4.415,1.854)%
  --(4.423,1.853)--(4.432,1.852)--(4.450,1.850)--(4.470,1.847)--(4.486,1.845)--(4.505,1.844)%
  --(4.524,1.844)--(4.557,1.849)--(4.582,1.853)--(4.585,1.854)--(4.588,1.855)--(4.589,1.855)%
  --(4.590,1.855)--(4.591,1.855)--(4.592,1.855)--(4.592,1.856)--(4.593,1.856)--(4.594,1.856)%
  --(4.595,1.856)--(4.596,1.856)--(4.596,1.857)--(4.597,1.857)--(4.598,1.857)--(4.600,1.857)%
  --(4.603,1.857)--(4.604,1.857)--(4.605,1.857)--(4.608,1.857)--(4.611,1.857)--(4.617,1.858)%
  --(4.622,1.859)--(4.629,1.859)--(4.639,1.861)--(4.651,1.862)--(4.668,1.865)--(4.686,1.867)%
  --(4.702,1.869)--(4.717,1.869)--(4.733,1.868)--(4.776,1.862)--(4.790,1.859)--(4.795,1.858)%
  --(4.797,1.857)--(4.798,1.857)--(4.799,1.857)--(4.800,1.857)--(4.800,1.856)--(4.801,1.856)%
  --(4.802,1.856)--(4.803,1.856)--(4.805,1.856)--(4.806,1.856)--(4.808,1.856)--(4.811,1.856)%
  --(4.814,1.856)--(4.820,1.856)--(4.828,1.855)--(4.840,1.853)--(4.851,1.852)--(4.869,1.849)%
  --(4.882,1.847)--(4.903,1.845)--(4.921,1.844)--(4.943,1.846)--(4.949,1.846)--(4.954,1.847)%
  --(4.978,1.851)--(4.999,1.855);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.617,3.670) {$x_{14}(t)$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (4.387,3.670)--(4.842,3.670);
\draw[gp path] (0.900,1.857)--(0.901,1.857)--(0.903,1.857)--(0.906,1.857)--(0.908,1.857)%
  --(0.909,1.857)--(0.911,1.857)--(0.913,1.857)--(0.914,1.857)--(0.916,1.857)--(0.919,1.857)%
  --(0.926,1.857)--(0.933,1.857)--(0.940,1.857)--(0.950,1.857)--(0.960,1.857)--(0.982,1.857)%
  --(0.996,1.857)--(1.028,1.857)--(1.050,1.857)--(1.067,1.857)--(1.087,1.857)--(1.102,1.857)%
  --(1.106,1.857)--(1.108,1.857)--(1.109,1.857)--(1.110,1.857)--(1.111,1.857)--(1.112,1.857)%
  --(1.114,1.857)--(1.115,1.857)--(1.116,1.857)--(1.117,1.857)--(1.120,1.857)--(1.124,1.857)%
  --(1.128,1.857)--(1.135,1.857)--(1.141,1.857)--(1.148,1.857)--(1.157,1.857)--(1.163,1.857)%
  --(1.168,1.857)--(1.181,1.857)--(1.208,1.857)--(1.230,1.857)--(1.245,1.857)--(1.281,1.857)%
  --(1.303,1.857)--(1.311,1.857)--(1.312,1.857)--(1.313,1.857)--(1.315,1.857)--(1.316,1.857)%
  --(1.317,1.857)--(1.318,1.857)--(1.319,1.857)--(1.320,1.857)--(1.323,1.857)--(1.325,1.857)%
  --(1.328,1.857)--(1.331,1.857)--(1.337,1.857)--(1.342,1.857)--(1.348,1.857)--(1.354,1.857)%
  --(1.364,1.857)--(1.380,1.857)--(1.404,1.857)--(1.427,1.857)--(1.436,1.857)--(1.443,1.857)%
  --(1.467,1.857)--(1.493,1.857)--(1.510,1.857)--(1.513,1.857)--(1.515,1.857)--(1.516,1.857)%
  --(1.517,1.857)--(1.518,1.857)--(1.519,1.857)--(1.521,1.857)--(1.522,1.857)--(1.523,1.857)%
  --(1.524,1.857)--(1.525,1.857)--(1.526,1.857)--(1.528,1.857)--(1.530,1.857)--(1.532,1.857)%
  --(1.534,1.857)--(1.535,1.857)--(1.537,1.857)--(1.538,1.857)--(1.540,1.857)--(1.546,1.857)%
  --(1.555,1.857)--(1.565,1.857)--(1.585,1.858)--(1.608,1.858)--(1.634,1.857)--(1.652,1.857)%
  --(1.689,1.857)--(1.716,1.857)--(1.718,1.857)--(1.720,1.857)--(1.721,1.857)--(1.722,1.857)%
  --(1.723,1.857)--(1.724,1.857)--(1.726,1.857)--(1.728,1.857)--(1.729,1.857)--(1.730,1.857)%
  --(1.731,1.857)--(1.733,1.857)--(1.737,1.857)--(1.738,1.857)--(1.740,1.857)--(1.741,1.857)%
  --(1.742,1.857)--(1.744,1.857)--(1.747,1.857)--(1.751,1.857)--(1.757,1.857)--(1.767,1.857)%
  --(1.775,1.857)--(1.781,1.857)--(1.800,1.858)--(1.819,1.858)--(1.836,1.857)--(1.860,1.857)%
  --(1.897,1.857)--(1.921,1.857)--(1.922,1.857)--(1.926,1.857)--(1.927,1.857)--(1.928,1.857)%
  --(1.930,1.857)--(1.932,1.857)--(1.933,1.857)--(1.934,1.857)--(1.935,1.857)--(1.936,1.857)%
  --(1.937,1.857)--(1.939,1.857)--(1.940,1.857)--(1.941,1.857)--(1.943,1.857)--(1.945,1.857)%
  --(1.947,1.857)--(1.950,1.857)--(1.954,1.857)--(1.957,1.857)--(1.961,1.857)--(1.968,1.857)%
  --(1.972,1.857)--(1.989,1.858)--(2.006,1.858)--(2.030,1.858)--(2.037,1.857)--(2.038,1.857)%
  --(2.044,1.857)--(2.062,1.857)--(2.103,1.857)--(2.122,1.857)--(2.127,1.857)--(2.130,1.857)%
  --(2.131,1.857)--(2.132,1.857)--(2.133,1.857)--(2.134,1.857)--(2.135,1.857)--(2.136,1.857)%
  --(2.137,1.857)--(2.138,1.857)--(2.139,1.857)--(2.140,1.857)--(2.142,1.857)--(2.144,1.857)%
  --(2.145,1.857)--(2.146,1.857)--(2.148,1.857)--(2.150,1.857)--(2.153,1.857)--(2.158,1.857)%
  --(2.166,1.857)--(2.175,1.857)--(2.186,1.857)--(2.200,1.858)--(2.219,1.858)--(2.247,1.857)%
  --(2.268,1.857)--(2.307,1.857)--(2.332,1.857)--(2.334,1.857)--(2.336,1.857)--(2.337,1.857)%
  --(2.338,1.857)--(2.339,1.857)--(2.340,1.857)--(2.342,1.857)--(2.343,1.857)--(2.344,1.857)%
  --(2.345,1.857)--(2.346,1.857)--(2.347,1.857)--(2.349,1.857)--(2.350,1.857)--(2.352,1.857)%
  --(2.353,1.857)--(2.354,1.857)--(2.355,1.857)--(2.360,1.857)--(2.366,1.857)--(2.372,1.857)%
  --(2.384,1.857)--(2.395,1.857)--(2.413,1.858)--(2.437,1.857)--(2.463,1.857)--(2.487,1.857)%
  --(2.527,1.857)--(2.539,1.857)--(2.541,1.857)--(2.542,1.857)--(2.543,1.857)--(2.544,1.857)%
  --(2.545,1.857)--(2.546,1.857)--(2.547,1.857)--(2.548,1.857)--(2.549,1.857)--(2.550,1.857)%
  --(2.552,1.857)--(2.555,1.857)--(2.557,1.857)--(2.561,1.857)--(2.566,1.857)--(2.578,1.857)%
  --(2.586,1.857)--(2.593,1.857)--(2.600,1.857)--(2.606,1.857)--(2.622,1.857)--(2.639,1.857)%
  --(2.663,1.857)--(2.666,1.857)--(2.667,1.857)--(2.668,1.857)--(2.669,1.857)--(2.670,1.857)%
  --(2.671,1.857)--(2.673,1.857)--(2.674,1.857)--(2.675,1.857)--(2.676,1.857)--(2.679,1.857)%
  --(2.681,1.857)--(2.684,1.857)--(2.687,1.857)--(2.689,1.857)--(2.694,1.857)--(2.716,1.857)%
  --(2.744,1.857)--(2.748,1.857)--(2.749,1.857)--(2.750,1.857)--(2.751,1.857)--(2.752,1.857)%
  --(2.753,1.857)--(2.754,1.857)--(2.756,1.857)--(2.759,1.857)--(2.763,1.857)--(2.764,1.857)%
  --(2.773,1.857)--(2.787,1.857)--(2.800,1.857)--(2.819,1.857)--(2.836,1.857)--(2.864,1.857)%
  --(2.882,1.857)--(2.917,1.857)--(2.941,1.856)--(2.945,1.856)--(2.952,1.856)--(2.953,1.856)%
  --(2.954,1.856)--(2.955,1.856)--(2.957,1.856)--(2.958,1.856)--(2.961,1.856)--(2.964,1.856)%
  --(2.967,1.856)--(2.973,1.856)--(2.987,1.856)--(3.001,1.856)--(3.011,1.856)--(3.015,1.856)%
  --(3.018,1.856)--(3.021,1.856)--(3.028,1.856)--(3.051,1.856)--(3.069,1.856)--(3.089,1.856)%
  --(3.106,1.856)--(3.108,1.856)--(3.112,1.856)--(3.117,1.856)--(3.125,1.856)--(3.137,1.856)%
  --(3.150,1.856)--(3.156,1.856)--(3.158,1.856)--(3.159,1.856)--(3.160,1.856)--(3.161,1.856)%
  --(3.162,1.856)--(3.163,1.856)--(3.164,1.856)--(3.168,1.856)--(3.171,1.856)--(3.174,1.856)%
  --(3.178,1.856)--(3.188,1.856)--(3.197,1.856)--(3.204,1.856)--(3.220,1.856)--(3.236,1.856)%
  --(3.260,1.856)--(3.290,1.856)--(3.309,1.856)--(3.323,1.856)--(3.350,1.856)--(3.358,1.856)%
  --(3.361,1.856)--(3.362,1.856)--(3.363,1.856)--(3.364,1.856)--(3.365,1.856)--(3.366,1.856)%
  --(3.367,1.856)--(3.368,1.856)--(3.370,1.856)--(3.373,1.856)--(3.374,1.856)--(3.376,1.856)%
  --(3.378,1.856)--(3.383,1.856)--(3.390,1.856)--(3.397,1.856)--(3.404,1.856)--(3.414,1.856)%
  --(3.432,1.856)--(3.447,1.856)--(3.463,1.856)--(3.477,1.856)--(3.488,1.856)--(3.497,1.856)%
  --(3.512,1.856)--(3.529,1.856)--(3.539,1.856)--(3.555,1.856)--(3.565,1.856)--(3.566,1.856)%
  --(3.567,1.856)--(3.568,1.856)--(3.569,1.856)--(3.571,1.856)--(3.572,1.856)--(3.573,1.856)%
  --(3.574,1.856)--(3.575,1.856)--(3.576,1.856)--(3.578,1.856)--(3.579,1.856)--(3.580,1.856)%
  --(3.581,1.856)--(3.582,1.856)--(3.583,1.856)--(3.585,1.856)--(3.587,1.856)--(3.592,1.856)%
  --(3.596,1.856)--(3.602,1.856)--(3.610,1.856)--(3.623,1.856)--(3.639,1.855)--(3.656,1.855)%
  --(3.681,1.856)--(3.698,1.856)--(3.732,1.856)--(3.764,1.856)--(3.770,1.856)--(3.771,1.856)%
  --(3.773,1.856)--(3.775,1.856)--(3.777,1.856)--(3.778,1.856)--(3.779,1.856)--(3.780,1.856)%
  --(3.782,1.856)--(3.783,1.856)--(3.784,1.856)--(3.786,1.856)--(3.787,1.856)--(3.789,1.856)%
  --(3.790,1.856)--(3.791,1.856)--(3.794,1.856)--(3.800,1.856)--(3.805,1.856)--(3.810,1.856)%
  --(3.818,1.856)--(3.830,1.856)--(3.847,1.855)--(3.868,1.855)--(3.892,1.856)--(3.904,1.856)%
  --(3.918,1.856)--(3.944,1.856)--(3.969,1.856)--(3.973,1.856)--(3.975,1.856)--(3.976,1.856)%
  --(3.977,1.856)--(3.979,1.856)--(3.981,1.856)--(3.982,1.856)--(3.983,1.856)--(3.984,1.856)%
  --(3.985,1.856)--(3.987,1.856)--(3.988,1.856)--(3.989,1.856)--(3.990,1.856)--(3.993,1.856)%
  --(3.995,1.856)--(3.998,1.856)--(4.003,1.856)--(4.014,1.856)--(4.021,1.856)--(4.029,1.856)%
  --(4.042,1.855)--(4.058,1.855)--(4.086,1.856)--(4.100,1.856)--(4.119,1.856)--(4.158,1.856)%
  --(4.174,1.856)--(4.177,1.856)--(4.178,1.856)--(4.180,1.856)--(4.181,1.856)--(4.182,1.856)%
  --(4.183,1.856)--(4.184,1.856)--(4.185,1.856)--(4.187,1.856)--(4.188,1.856)--(4.189,1.856)%
  --(4.190,1.856)--(4.192,1.856)--(4.193,1.856)--(4.194,1.856)--(4.195,1.856)--(4.196,1.856)%
  --(4.199,1.856)--(4.201,1.856)--(4.204,1.856)--(4.208,1.856)--(4.214,1.856)--(4.222,1.856)%
  --(4.236,1.856)--(4.251,1.855)--(4.275,1.855)--(4.295,1.856)--(4.311,1.856)--(4.336,1.856)%
  --(4.358,1.856)--(4.377,1.856)--(4.380,1.856)--(4.384,1.856)--(4.385,1.856)--(4.386,1.856)%
  --(4.387,1.856)--(4.390,1.856)--(4.391,1.856)--(4.392,1.856)--(4.393,1.856)--(4.394,1.856)%
  --(4.395,1.856)--(4.397,1.856)--(4.399,1.856)--(4.401,1.856)--(4.402,1.856)--(4.404,1.856)%
  --(4.408,1.856)--(4.415,1.856)--(4.423,1.856)--(4.432,1.856)--(4.450,1.856)--(4.470,1.855)%
  --(4.486,1.856)--(4.505,1.856)--(4.524,1.856)--(4.557,1.856)--(4.582,1.856)--(4.585,1.856)%
  --(4.588,1.856)--(4.589,1.856)--(4.590,1.856)--(4.591,1.856)--(4.592,1.856)--(4.593,1.856)%
  --(4.594,1.856)--(4.595,1.856)--(4.596,1.856)--(4.597,1.856)--(4.598,1.856)--(4.600,1.856)%
  --(4.603,1.856)--(4.604,1.856)--(4.605,1.856)--(4.608,1.856)--(4.611,1.856)--(4.617,1.856)%
  --(4.622,1.856)--(4.629,1.856)--(4.639,1.856)--(4.651,1.856)--(4.668,1.856)--(4.686,1.856)%
  --(4.702,1.856)--(4.717,1.856)--(4.733,1.856)--(4.776,1.856)--(4.790,1.856)--(4.795,1.856)%
  --(4.797,1.856)--(4.798,1.856)--(4.799,1.856)--(4.800,1.856)--(4.801,1.856)--(4.802,1.856)%
  --(4.803,1.856)--(4.805,1.856)--(4.806,1.856)--(4.808,1.856)--(4.811,1.856)--(4.814,1.856)%
  --(4.820,1.856)--(4.828,1.856)--(4.840,1.856)--(4.851,1.856)--(4.869,1.856)--(4.882,1.856)%
  --(4.903,1.856)--(4.921,1.857)--(4.943,1.857)--(4.949,1.856)--(4.954,1.856)--(4.978,1.857)%
  --(4.999,1.857);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.617,3.445) {$x_{15}(t)$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (4.387,3.445)--(4.842,3.445);
\draw[gp path] (0.900,1.857)--(0.901,1.857)--(0.903,1.857)--(0.906,1.857)--(0.908,1.857)%
  --(0.909,1.857)--(0.911,1.857)--(0.913,1.857)--(0.914,1.857)--(0.916,1.857)--(0.919,1.857)%
  --(0.926,1.857)--(0.933,1.857)--(0.940,1.857)--(0.950,1.857)--(0.960,1.857)--(0.982,1.857)%
  --(0.996,1.857)--(1.028,1.857)--(1.050,1.857)--(1.067,1.857)--(1.087,1.857)--(1.102,1.857)%
  --(1.106,1.857)--(1.108,1.857)--(1.109,1.857)--(1.110,1.857)--(1.111,1.857)--(1.112,1.857)%
  --(1.114,1.857)--(1.115,1.857)--(1.116,1.857)--(1.117,1.857)--(1.120,1.857)--(1.124,1.857)%
  --(1.128,1.857)--(1.135,1.857)--(1.141,1.857)--(1.148,1.856)--(1.157,1.856)--(1.163,1.856)%
  --(1.168,1.856)--(1.181,1.856)--(1.208,1.856)--(1.230,1.856)--(1.245,1.856)--(1.281,1.856)%
  --(1.303,1.856)--(1.311,1.856)--(1.312,1.856)--(1.313,1.856)--(1.315,1.856)--(1.316,1.856)%
  --(1.317,1.856)--(1.318,1.856)--(1.319,1.856)--(1.320,1.856)--(1.323,1.856)--(1.325,1.856)%
  --(1.328,1.856)--(1.331,1.856)--(1.337,1.856)--(1.342,1.856)--(1.348,1.856)--(1.354,1.857)%
  --(1.364,1.857)--(1.380,1.857)--(1.404,1.857)--(1.427,1.857)--(1.436,1.857)--(1.443,1.857)%
  --(1.467,1.857)--(1.493,1.857)--(1.510,1.857)--(1.513,1.857)--(1.515,1.857)--(1.516,1.857)%
  --(1.517,1.857)--(1.518,1.857)--(1.519,1.857)--(1.521,1.857)--(1.522,1.857)--(1.523,1.857)%
  --(1.524,1.857)--(1.525,1.857)--(1.526,1.857)--(1.528,1.857)--(1.530,1.857)--(1.532,1.857)%
  --(1.534,1.857)--(1.535,1.857)--(1.537,1.857)--(1.538,1.857)--(1.540,1.857)--(1.546,1.857)%
  --(1.555,1.857)--(1.565,1.856)--(1.585,1.856)--(1.608,1.856)--(1.634,1.856)--(1.652,1.856)%
  --(1.689,1.856)--(1.716,1.856)--(1.718,1.856)--(1.720,1.856)--(1.721,1.856)--(1.722,1.856)%
  --(1.723,1.856)--(1.724,1.856)--(1.726,1.856)--(1.728,1.856)--(1.729,1.856)--(1.730,1.856)%
  --(1.731,1.856)--(1.733,1.856)--(1.737,1.856)--(1.738,1.856)--(1.740,1.856)--(1.741,1.856)%
  --(1.742,1.856)--(1.744,1.856)--(1.747,1.856)--(1.751,1.856)--(1.757,1.856)--(1.767,1.857)%
  --(1.775,1.857)--(1.781,1.857)--(1.800,1.857)--(1.819,1.857)--(1.836,1.857)--(1.860,1.857)%
  --(1.897,1.857)--(1.921,1.857)--(1.922,1.857)--(1.926,1.857)--(1.927,1.857)--(1.928,1.857)%
  --(1.930,1.857)--(1.932,1.857)--(1.933,1.857)--(1.934,1.857)--(1.935,1.857)--(1.936,1.857)%
  --(1.937,1.857)--(1.939,1.857)--(1.940,1.857)--(1.941,1.857)--(1.943,1.857)--(1.945,1.857)%
  --(1.947,1.857)--(1.950,1.857)--(1.954,1.857)--(1.957,1.857)--(1.961,1.857)--(1.968,1.857)%
  --(1.972,1.856)--(1.989,1.856)--(2.006,1.856)--(2.030,1.856)--(2.037,1.856)--(2.038,1.856)%
  --(2.044,1.856)--(2.062,1.856)--(2.103,1.856)--(2.122,1.856)--(2.127,1.856)--(2.130,1.856)%
  --(2.131,1.856)--(2.132,1.856)--(2.133,1.856)--(2.134,1.856)--(2.135,1.856)--(2.136,1.856)%
  --(2.137,1.856)--(2.138,1.856)--(2.139,1.856)--(2.140,1.856)--(2.142,1.856)--(2.144,1.856)%
  --(2.145,1.856)--(2.146,1.856)--(2.148,1.856)--(2.150,1.856)--(2.153,1.856)--(2.158,1.856)%
  --(2.166,1.856)--(2.175,1.857)--(2.186,1.857)--(2.200,1.857)--(2.219,1.857)--(2.247,1.857)%
  --(2.268,1.857)--(2.307,1.857)--(2.332,1.857)--(2.334,1.857)--(2.336,1.857)--(2.337,1.857)%
  --(2.338,1.857)--(2.339,1.857)--(2.340,1.857)--(2.342,1.857)--(2.343,1.857)--(2.344,1.857)%
  --(2.345,1.857)--(2.346,1.857)--(2.347,1.857)--(2.349,1.857)--(2.350,1.857)--(2.352,1.857)%
  --(2.353,1.857)--(2.354,1.857)--(2.355,1.857)--(2.360,1.857)--(2.366,1.857)--(2.372,1.857)%
  --(2.384,1.856)--(2.395,1.856)--(2.413,1.856)--(2.437,1.856)--(2.463,1.856)--(2.487,1.856)%
  --(2.527,1.856)--(2.539,1.856)--(2.541,1.856)--(2.542,1.856)--(2.543,1.856)--(2.544,1.856)%
  --(2.545,1.856)--(2.546,1.856)--(2.547,1.856)--(2.548,1.856)--(2.549,1.856)--(2.550,1.856)%
  --(2.552,1.856)--(2.555,1.856)--(2.557,1.856)--(2.561,1.856)--(2.566,1.856)--(2.578,1.856)%
  --(2.586,1.857)--(2.593,1.857)--(2.600,1.857)--(2.606,1.857)--(2.622,1.857)--(2.639,1.857)%
  --(2.663,1.857)--(2.666,1.857)--(2.667,1.857)--(2.668,1.857)--(2.669,1.857)--(2.670,1.857)%
  --(2.671,1.857)--(2.673,1.857)--(2.674,1.857)--(2.675,1.857)--(2.676,1.857)--(2.679,1.857)%
  --(2.681,1.857)--(2.684,1.857)--(2.687,1.857)--(2.689,1.857)--(2.694,1.857)--(2.716,1.857)%
  --(2.744,1.857)--(2.748,1.857)--(2.749,1.857)--(2.750,1.857)--(2.751,1.857)--(2.752,1.857)%
  --(2.753,1.857)--(2.754,1.857)--(2.756,1.857)--(2.759,1.857)--(2.763,1.857)--(2.764,1.857)%
  --(2.773,1.857)--(2.787,1.857)--(2.800,1.856)--(2.819,1.856)--(2.836,1.856)--(2.864,1.856)%
  --(2.882,1.856)--(2.917,1.856)--(2.941,1.856)--(2.945,1.856)--(2.952,1.856)--(2.953,1.856)%
  --(2.954,1.856)--(2.955,1.856)--(2.957,1.856)--(2.958,1.856)--(2.961,1.856)--(2.964,1.856)%
  --(2.967,1.856)--(2.973,1.856)--(2.987,1.856)--(3.001,1.856)--(3.011,1.856)--(3.015,1.856)%
  --(3.018,1.856)--(3.021,1.856)--(3.028,1.856)--(3.051,1.856)--(3.069,1.856)--(3.089,1.856)%
  --(3.106,1.856)--(3.108,1.856)--(3.112,1.856)--(3.117,1.856)--(3.125,1.856)--(3.137,1.856)%
  --(3.150,1.856)--(3.156,1.856)--(3.158,1.856)--(3.159,1.856)--(3.160,1.856)--(3.161,1.856)%
  --(3.162,1.856)--(3.163,1.856)--(3.164,1.856)--(3.168,1.856)--(3.171,1.856)--(3.174,1.856)%
  --(3.178,1.856)--(3.188,1.856)--(3.197,1.857)--(3.204,1.857)--(3.220,1.857)--(3.236,1.857)%
  --(3.260,1.857)--(3.290,1.857)--(3.309,1.857)--(3.323,1.857)--(3.350,1.857)--(3.358,1.857)%
  --(3.361,1.857)--(3.362,1.857)--(3.363,1.857)--(3.364,1.857)--(3.365,1.857)--(3.366,1.857)%
  --(3.367,1.857)--(3.368,1.857)--(3.370,1.857)--(3.373,1.857)--(3.374,1.857)--(3.376,1.857)%
  --(3.378,1.857)--(3.383,1.857)--(3.390,1.857)--(3.397,1.857)--(3.404,1.856)--(3.414,1.856)%
  --(3.432,1.856)--(3.447,1.856)--(3.463,1.856)--(3.477,1.856)--(3.488,1.856)--(3.497,1.856)%
  --(3.512,1.856)--(3.529,1.856)--(3.539,1.856)--(3.555,1.856)--(3.565,1.856)--(3.566,1.856)%
  --(3.567,1.856)--(3.568,1.856)--(3.569,1.856)--(3.571,1.856)--(3.572,1.856)--(3.573,1.856)%
  --(3.574,1.856)--(3.575,1.856)--(3.576,1.856)--(3.578,1.856)--(3.579,1.856)--(3.580,1.856)%
  --(3.581,1.856)--(3.582,1.856)--(3.583,1.856)--(3.585,1.856)--(3.587,1.856)--(3.592,1.856)%
  --(3.596,1.856)--(3.602,1.856)--(3.610,1.857)--(3.623,1.857)--(3.639,1.857)--(3.656,1.857)%
  --(3.681,1.857)--(3.698,1.857)--(3.732,1.857)--(3.764,1.857)--(3.770,1.857)--(3.771,1.857)%
  --(3.773,1.857)--(3.775,1.857)--(3.777,1.857)--(3.778,1.857)--(3.779,1.857)--(3.780,1.857)%
  --(3.782,1.857)--(3.783,1.857)--(3.784,1.857)--(3.786,1.857)--(3.787,1.857)--(3.789,1.857)%
  --(3.790,1.857)--(3.791,1.857)--(3.794,1.857)--(3.800,1.857)--(3.805,1.857)--(3.810,1.857)%
  --(3.818,1.856)--(3.830,1.856)--(3.847,1.856)--(3.868,1.856)--(3.892,1.856)--(3.904,1.856)%
  --(3.918,1.856)--(3.944,1.856)--(3.969,1.856)--(3.973,1.856)--(3.975,1.856)--(3.976,1.856)%
  --(3.977,1.856)--(3.979,1.856)--(3.981,1.856)--(3.982,1.856)--(3.983,1.856)--(3.984,1.856)%
  --(3.985,1.856)--(3.987,1.856)--(3.988,1.856)--(3.989,1.856)--(3.990,1.856)--(3.993,1.856)%
  --(3.995,1.856)--(3.998,1.856)--(4.003,1.856)--(4.014,1.856)--(4.021,1.857)--(4.029,1.857)%
  --(4.042,1.857)--(4.058,1.857)--(4.086,1.857)--(4.100,1.857)--(4.119,1.857)--(4.158,1.857)%
  --(4.174,1.857)--(4.177,1.857)--(4.178,1.857)--(4.180,1.857)--(4.181,1.857)--(4.182,1.857)%
  --(4.183,1.857)--(4.184,1.857)--(4.185,1.857)--(4.187,1.857)--(4.188,1.857)--(4.189,1.857)%
  --(4.190,1.857)--(4.192,1.857)--(4.193,1.857)--(4.194,1.857)--(4.195,1.857)--(4.196,1.857)%
  --(4.199,1.857)--(4.201,1.857)--(4.204,1.857)--(4.208,1.857)--(4.214,1.857)--(4.222,1.857)%
  --(4.236,1.856)--(4.251,1.856)--(4.275,1.856)--(4.295,1.856)--(4.311,1.856)--(4.336,1.856)%
  --(4.358,1.856)--(4.377,1.856)--(4.380,1.856)--(4.384,1.856)--(4.385,1.856)--(4.386,1.856)%
  --(4.387,1.856)--(4.390,1.856)--(4.391,1.856)--(4.392,1.856)--(4.393,1.856)--(4.394,1.856)%
  --(4.395,1.856)--(4.397,1.856)--(4.399,1.856)--(4.401,1.856)--(4.402,1.856)--(4.404,1.856)%
  --(4.408,1.856)--(4.415,1.856)--(4.423,1.856)--(4.432,1.857)--(4.450,1.857)--(4.470,1.857)%
  --(4.486,1.857)--(4.505,1.857)--(4.524,1.857)--(4.557,1.857)--(4.582,1.857)--(4.585,1.857)%
  --(4.588,1.857)--(4.589,1.857)--(4.590,1.857)--(4.591,1.857)--(4.592,1.857)--(4.593,1.857)%
  --(4.594,1.857)--(4.595,1.857)--(4.596,1.857)--(4.597,1.857)--(4.598,1.857)--(4.600,1.857)%
  --(4.603,1.857)--(4.604,1.857)--(4.605,1.857)--(4.608,1.857)--(4.611,1.857)--(4.617,1.857)%
  --(4.622,1.857)--(4.629,1.857)--(4.639,1.856)--(4.651,1.856)--(4.668,1.856)--(4.686,1.856)%
  --(4.702,1.856)--(4.717,1.856)--(4.733,1.856)--(4.776,1.856)--(4.790,1.856)--(4.795,1.856)%
  --(4.797,1.856)--(4.798,1.856)--(4.799,1.856)--(4.800,1.856)--(4.801,1.856)--(4.802,1.856)%
  --(4.803,1.856)--(4.805,1.856)--(4.806,1.856)--(4.808,1.856)--(4.811,1.856)--(4.814,1.856)%
  --(4.820,1.856)--(4.828,1.856)--(4.840,1.857)--(4.851,1.857)--(4.869,1.857)--(4.882,1.857)%
  --(4.903,1.857)--(4.921,1.857)--(4.943,1.857)--(4.949,1.857)--(4.954,1.857)--(4.978,1.857)%
  --(4.999,1.857);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.900,3.214)--(0.900,0.499)--(4.999,0.499)--(4.999,3.214)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.900cm}{0.499cm}}{\pgfpoint{4.999cm}{3.214cm}}
\end{tikzpicture}
%% gnuplot variables


==> ringmod_none.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Wed May  8 21:47:13 2019
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.330,4.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.900,0.499)--(0.990,0.499);
\draw[gp path] (4.999,0.499)--(4.909,0.499);
\node[gp node right] at (0.900,0.499) {$-1$};
\draw[gp path] (0.900,1.178)--(0.990,1.178);
\draw[gp path] (4.999,1.178)--(4.909,1.178);
\node[gp node right] at (0.900,1.178) {$-0.5$};
\draw[gp path] (0.900,1.857)--(0.990,1.857);
\draw[gp path] (4.999,1.857)--(4.909,1.857);
\node[gp node right] at (0.900,1.857) {$0$};
\draw[gp path] (0.900,2.535)--(0.990,2.535);
\draw[gp path] (4.999,2.535)--(4.909,2.535);
\node[gp node right] at (0.900,2.535) {$0.5$};
\draw[gp path] (0.900,3.214)--(0.990,3.214);
\draw[gp path] (4.999,3.214)--(4.909,3.214);
\node[gp node right] at (0.900,3.214) {$1$};
\draw[gp path] (0.900,0.499)--(0.900,0.589);
\draw[gp path] (0.900,3.214)--(0.900,3.124);
\node[gp node center] at (0.900,0.314) {$0$};
\draw[gp path] (1.720,0.499)--(1.720,0.589);
\draw[gp path] (1.720,3.214)--(1.720,3.124);
\node[gp node center] at (1.720,0.314) {$0.0002$};
\draw[gp path] (2.540,0.499)--(2.540,0.589);
\draw[gp path] (2.540,3.214)--(2.540,3.124);
\node[gp node center] at (2.540,0.314) {$0.0004$};
\draw[gp path] (3.359,0.499)--(3.359,0.589);
\draw[gp path] (3.359,3.214)--(3.359,3.124);
\node[gp node center] at (3.359,0.314) {$0.0006$};
\draw[gp path] (4.179,0.499)--(4.179,0.589);
\draw[gp path] (4.179,3.214)--(4.179,3.124);
\node[gp node center] at (4.179,0.314) {$0.0008$};
\draw[gp path] (4.999,0.499)--(4.999,0.589);
\draw[gp path] (4.999,3.214)--(4.999,3.124);
\node[gp node center] at (4.999,0.314) {$0.001$};
\draw[gp path] (0.900,3.214)--(0.900,0.499)--(4.999,0.499)--(4.999,3.214)--cycle;
\node[gp node center,rotate=-270] at (0.385,1.856) {$x(t)$};
\node[gp node center] at (2.949,0.129) {$t$};
\node[gp node left] at (0.947,4.345) {$x_1(t)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.717,4.345)--(2.172,4.345);
\draw[gp path] (0.900,1.857)--(0.902,1.857)--(0.903,1.857)--(0.904,1.857)--(0.905,1.857)%
  --(0.906,1.857)--(0.907,1.857)--(0.908,1.857)--(0.909,1.857)--(0.911,1.857)--(0.913,1.857)%
  --(0.917,1.858)--(0.922,1.860)--(0.932,1.865)--(0.940,1.871)--(0.953,1.883)--(0.969,1.899)%
  --(0.988,1.918)--(1.002,1.931)--(1.036,1.966)--(1.074,2.002)--(1.106,2.032)--(1.109,2.035)%
  --(1.110,2.039)--(1.111,2.041)--(1.111,2.042)--(1.111,2.043)--(1.111,2.044)--(1.112,2.048)%
  --(1.113,2.053)--(1.115,2.059)--(1.117,2.069)--(1.119,2.077)--(1.120,2.082)--(1.124,2.092)%
  --(1.130,2.097)--(1.140,2.077)--(1.149,2.043)--(1.161,2.005)--(1.187,2.068)--(1.208,2.168)%
  --(1.229,2.173)--(1.248,2.135)--(1.281,2.172)--(1.310,2.222)--(1.312,2.223)--(1.313,2.224)%
  --(1.315,2.229)--(1.317,2.242)--(1.317,2.243)--(1.317,2.245)--(1.317,2.247)--(1.318,2.251)%
  --(1.320,2.264)--(1.322,2.276)--(1.324,2.289)--(1.328,2.301)--(1.331,2.306)--(1.337,2.296)%
  --(1.343,2.263)--(1.349,2.214)--(1.369,2.085)--(1.389,2.172)--(1.407,2.339)--(1.436,2.348)%
  --(1.457,2.256)--(1.478,2.281)--(1.510,2.378)--(1.516,2.376)--(1.517,2.376)--(1.521,2.391)%
  --(1.523,2.405)--(1.523,2.406)--(1.523,2.407)--(1.523,2.409)--(1.523,2.412)--(1.524,2.418)%
  --(1.525,2.428)--(1.527,2.441)--(1.530,2.455)--(1.534,2.469)--(1.540,2.458)--(1.548,2.398)%
  --(1.557,2.288)--(1.568,2.171)--(1.579,2.146)--(1.595,2.278)--(1.621,2.542)--(1.636,2.511)%
  --(1.655,2.374)--(1.693,2.428)--(1.717,2.483)--(1.721,2.479)--(1.721,2.478)--(1.723,2.479)%
  --(1.727,2.499)--(1.728,2.513)--(1.728,2.514)--(1.728,2.515)--(1.729,2.517)--(1.729,2.519)%
  --(1.729,2.525)--(1.730,2.534)--(1.731,2.542)--(1.733,2.552)--(1.735,2.565)--(1.741,2.574)%
  --(1.748,2.535)--(1.755,2.458)--(1.760,2.382)--(1.770,2.241)--(1.781,2.174)--(1.797,2.284)%
  --(1.812,2.504)--(1.827,2.634)--(1.840,2.595)--(1.876,2.368)--(1.900,2.479)--(1.902,2.490)%
  --(1.916,2.530)--(1.924,2.524)--(1.925,2.521)--(1.926,2.520)--(1.926,2.519)--(1.929,2.524)%
  --(1.933,2.550)--(1.934,2.555)--(1.934,2.556)--(1.934,2.557)--(1.934,2.559)--(1.934,2.563)%
  --(1.935,2.569)--(1.936,2.578)--(1.938,2.590)--(1.942,2.608)--(1.950,2.590)--(1.958,2.509)%
  --(1.970,2.313)--(1.996,2.223)--(2.025,2.614)--(2.042,2.622)--(2.074,2.360)--(2.107,2.475)%
  --(2.126,2.507)--(2.130,2.497)--(2.131,2.496)--(2.132,2.495)--(2.135,2.499)--(2.137,2.515)%
  --(2.138,2.523)--(2.138,2.524)--(2.139,2.526)--(2.139,2.530)--(2.140,2.538)--(2.141,2.546)%
  --(2.144,2.563)--(2.150,2.569)--(2.153,2.557)--(2.156,2.539)--(2.162,2.476)--(2.166,2.422)%
  --(2.170,2.348)--(2.183,2.177)--(2.207,2.263)--(2.229,2.546)--(2.247,2.560)--(2.273,2.323)%
  --(2.311,2.397)--(2.333,2.418)--(2.334,2.414)--(2.336,2.409)--(2.336,2.408)--(2.337,2.407)%
  --(2.340,2.410)--(2.343,2.423)--(2.343,2.424)--(2.343,2.425)--(2.343,2.426)--(2.343,2.427)%
  --(2.343,2.428)--(2.344,2.433)--(2.345,2.438)--(2.346,2.444)--(2.347,2.451)--(2.350,2.458)%
  --(2.353,2.462)--(2.356,2.456)--(2.359,2.444)--(2.361,2.428)--(2.363,2.407)--(2.367,2.370)%
  --(2.374,2.280)--(2.386,2.130)--(2.409,2.147)--(2.429,2.389)--(2.450,2.430)--(2.474,2.244)%
  --(2.509,2.241)--(2.535,2.282)--(2.542,2.265)--(2.542,2.264)--(2.544,2.262)--(2.547,2.268)%
  --(2.547,2.270)--(2.547,2.271)--(2.548,2.273)--(2.548,2.276)--(2.550,2.281)--(2.551,2.286)%
  --(2.552,2.289)--(2.553,2.291)--(2.557,2.294)--(2.562,2.283)--(2.568,2.250)--(2.574,2.192)%
  --(2.586,2.073)--(2.609,2.019)--(2.630,2.193)--(2.647,2.258)--(2.674,2.116)--(2.718,2.094)%
  --(2.739,2.102)--(2.746,2.084)--(2.748,2.080)--(2.748,2.079)--(2.749,2.078)--(2.751,2.078)%
  --(2.751,2.079)--(2.752,2.079)--(2.753,2.081)--(2.754,2.083)--(2.757,2.085)--(2.758,2.085)%
  --(2.760,2.085)--(2.762,2.083)--(2.763,2.082)--(2.768,2.069)--(2.778,2.019)--(2.791,1.947)%
  --(2.809,1.906)--(2.827,1.966)--(2.851,2.026)--(2.881,1.927)--(2.905,1.887)--(2.944,1.896);
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.947,4.120) {$x_2(t)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.717,4.120)--(2.172,4.120);
\draw[gp path] (0.900,1.857)--(0.902,1.856)--(0.903,1.856)--(0.904,1.856)--(0.905,1.856)%
  --(0.906,1.856)--(0.907,1.856)--(0.908,1.856)--(0.909,1.856)--(0.911,1.856)--(0.913,1.856)%
  --(0.917,1.856)--(0.922,1.856)--(0.932,1.856)--(0.940,1.855)--(0.953,1.850)--(0.969,1.840)%
  --(0.988,1.820)--(1.002,1.804)--(1.036,1.772)--(1.074,1.740)--(1.106,1.718)--(1.109,1.717)%
  --(1.110,1.719)--(1.111,1.721)--(1.111,1.722)--(1.111,1.723)--(1.112,1.725)--(1.113,1.729)%
  --(1.115,1.734)--(1.117,1.742)--(1.119,1.750)--(1.120,1.756)--(1.124,1.776)--(1.130,1.810)%
  --(1.140,1.883)--(1.149,1.957)--(1.161,2.037)--(1.187,2.067)--(1.208,2.049)--(1.229,2.091)%
  --(1.248,2.140)--(1.281,2.128)--(1.310,2.123)--(1.312,2.125)--(1.313,2.126)--(1.315,2.123)%
  --(1.317,2.113)--(1.317,2.112)--(1.317,2.111)--(1.317,2.110)--(1.317,2.108)--(1.318,2.104)%
  --(1.320,2.091)--(1.322,2.076)--(1.324,2.055)--(1.328,2.026)--(1.331,1.987)--(1.337,1.920)%
  --(1.343,1.835)--(1.349,1.743)--(1.369,1.514)--(1.389,1.494)--(1.407,1.547)--(1.436,1.470)%
  --(1.457,1.397)--(1.478,1.432)--(1.510,1.489)--(1.516,1.482)--(1.517,1.482)--(1.521,1.494)%
  --(1.523,1.507)--(1.523,1.508)--(1.523,1.509)--(1.523,1.511)--(1.523,1.514)--(1.524,1.521)%
  --(1.525,1.534)--(1.527,1.552)--(1.530,1.581)--(1.534,1.640)--(1.540,1.741)--(1.548,1.888)%
  --(1.557,2.075)--(1.568,2.260)--(1.579,2.347)--(1.595,2.326)--(1.621,2.251)--(1.636,2.320)%
  --(1.655,2.428)--(1.693,2.329)--(1.717,2.294)--(1.721,2.300)--(1.723,2.300)--(1.727,2.279)%
  --(1.728,2.264)--(1.728,2.262)--(1.728,2.261)--(1.729,2.260)--(1.729,2.257)--(1.729,2.250)%
  --(1.730,2.238)--(1.731,2.226)--(1.733,2.207)--(1.735,2.174)--(1.741,2.074)--(1.748,1.933)%
  --(1.755,1.778)--(1.760,1.655)--(1.770,1.442)--(1.781,1.308)--(1.797,1.305)--(1.812,1.391)%
  --(1.827,1.413)--(1.840,1.344)--(1.876,1.219)--(1.900,1.353)--(1.902,1.363)--(1.916,1.397)%
  --(1.924,1.390)--(1.925,1.388)--(1.926,1.388)--(1.926,1.387)--(1.929,1.394)--(1.933,1.424)%
  --(1.934,1.430)--(1.934,1.431)--(1.934,1.433)--(1.934,1.435)--(1.934,1.440)--(1.935,1.449)%
  --(1.936,1.463)--(1.938,1.486)--(1.942,1.551)--(1.950,1.706)--(1.958,1.884)--(1.970,2.187)%
  --(1.996,2.443)--(2.025,2.297)--(2.042,2.353)--(2.074,2.513)--(2.107,2.334)--(2.126,2.299)%
  --(2.130,2.305)--(2.131,2.306)--(2.132,2.306)--(2.135,2.297)--(2.137,2.276)--(2.138,2.267)%
  --(2.138,2.266)--(2.138,2.265)--(2.139,2.263)--(2.139,2.258)--(2.140,2.246)--(2.141,2.231)%
  --(2.144,2.188)--(2.150,2.101)--(2.153,2.035)--(2.156,1.981)--(2.162,1.850)--(2.166,1.760)%
  --(2.170,1.648)--(2.183,1.402)--(2.207,1.337)--(2.229,1.453)--(2.247,1.409)--(2.273,1.261)%
  --(2.311,1.439)--(2.333,1.476)--(2.334,1.474)--(2.336,1.472)--(2.336,1.471)--(2.337,1.471)%
  --(2.340,1.481)--(2.343,1.498)--(2.343,1.500)--(2.343,1.501)--(2.343,1.502)--(2.343,1.503)%
  --(2.343,1.506)--(2.344,1.513)--(2.345,1.521)--(2.346,1.533)--(2.347,1.549)--(2.350,1.576)%
  --(2.353,1.625)--(2.356,1.666)--(2.359,1.710)--(2.361,1.752)--(2.363,1.799)--(2.367,1.865)%
  --(2.374,2.003)--(2.386,2.212)--(2.409,2.301)--(2.429,2.192)--(2.450,2.212)--(2.474,2.327)%
  --(2.509,2.206)--(2.535,2.134)--(2.542,2.140)--(2.544,2.137)--(2.547,2.126)--(2.547,2.124)%
  --(2.547,2.123)--(2.547,2.122)--(2.548,2.119)--(2.548,2.113)--(2.550,2.103)--(2.551,2.092)%
  --(2.552,2.081)--(2.553,2.073)--(2.557,2.041)--(2.562,1.981)--(2.568,1.907)--(2.574,1.814)%
  --(2.586,1.653)--(2.609,1.538)--(2.630,1.623)--(2.647,1.644)--(2.674,1.553)--(2.718,1.667)%
  --(2.739,1.707)--(2.746,1.703)--(2.748,1.702)--(2.749,1.702)--(2.751,1.706)--(2.751,1.707)%
  --(2.751,1.708)--(2.752,1.710)--(2.753,1.715)--(2.754,1.722)--(2.757,1.732)--(2.758,1.740)%
  --(2.760,1.746)--(2.762,1.758)--(2.763,1.765)--(2.768,1.795)--(2.778,1.869)--(2.791,1.954)%
  --(2.809,2.008)--(2.827,1.972)--(2.851,1.935)--(2.881,1.976)--(2.905,1.945)--(2.944,1.864);
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.947,3.895) {$x_3(t)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.717,3.895)--(2.172,3.895);
\draw[gp path] (0.900,1.857)--(0.902,1.857)--(0.903,1.857)--(0.904,1.857)--(0.905,1.857)%
  --(0.905,1.858)--(0.906,1.858)--(0.907,1.859)--(0.907,1.860)--(0.908,1.860)--(0.908,1.861)%
  --(0.909,1.862)--(0.911,1.870)--(0.913,1.884)--(0.917,1.909)--(0.922,1.972)--(0.932,2.077)%
  --(0.940,2.156)--(0.953,2.250)--(0.969,2.307)--(0.988,2.302)--(1.002,2.256)--(1.036,2.036)%
  --(1.074,1.698)--(1.106,1.501)--(1.109,1.609)--(1.109,1.722)--(1.109,1.849)--(1.109,1.894)%
  --(1.109,1.921)--(1.109,1.931)--(1.109,1.941)--(1.109,1.945)--(1.109,1.946)--(1.110,1.948)%
  --(1.111,1.946)--(1.111,1.934)--(1.111,1.912)--(1.111,1.880)--(1.111,1.869)--(1.111,1.860)%
  --(1.111,1.857)--(1.111,1.847)--(1.111,1.840)--(1.111,1.843)--(1.111,1.851)--(1.111,1.855)%
  --(1.111,1.863)--(1.111,1.876)--(1.111,1.888)--(1.111,1.905)--(1.111,1.919)--(1.111,1.928)%
  --(1.112,1.936)--(1.113,1.935)--(1.115,1.930)--(1.117,1.915)--(1.119,1.900)--(1.120,1.886)%
  --(1.124,1.844)--(1.130,1.782)--(1.140,1.685)--(1.149,1.612)--(1.161,1.544)--(1.187,1.530)%
  --(1.208,1.623)--(1.229,1.769)--(1.248,1.931)--(1.281,2.250)--(1.310,2.480)--(1.312,2.488)%
  --(1.313,2.488)--(1.313,2.486)--(1.313,2.485)--(1.313,2.482)--(1.313,2.463)--(1.313,2.469)%
  --(1.313,2.478)--(1.313,2.485)--(1.313,2.488)--(1.315,2.486)--(1.317,2.385)--(1.317,2.248)%
  --(1.317,2.110)--(1.317,2.091)--(1.317,2.080)--(1.317,2.072)--(1.317,2.066)--(1.317,2.061)%
  --(1.317,2.052)--(1.317,2.050)--(1.317,2.051)--(1.317,2.052)--(1.318,2.054)--(1.320,2.060)%
  --(1.322,2.067)--(1.324,2.075)--(1.328,2.086)--(1.331,2.108)--(1.337,2.155)--(1.343,2.215)%
  --(1.349,2.274)--(1.369,2.411)--(1.389,2.463)--(1.407,2.446)--(1.436,2.290)--(1.457,2.103)%
  --(1.478,1.902)--(1.510,1.657)--(1.516,1.722)--(1.517,1.825)--(1.517,1.873)--(1.517,1.957)%
  --(1.517,2.026)--(1.517,2.044)--(1.517,2.062)--(1.517,2.084)--(1.517,2.107)--(1.517,2.115)%
  --(1.517,2.116)--(1.521,2.121)--(1.523,2.096)--(1.523,2.022)--(1.523,1.954)--(1.523,1.946)%
  --(1.523,1.951)--(1.523,1.962)--(1.523,1.977)--(1.523,1.993)--(1.524,2.005)--(1.525,2.011)%
  --(1.527,2.005)--(1.530,1.988)--(1.534,1.949)--(1.540,1.887)--(1.548,1.813)--(1.557,1.736)%
  --(1.568,1.668)--(1.579,1.636)--(1.595,1.649)--(1.621,1.787)--(1.636,1.894)--(1.655,2.044)%
  --(1.693,2.389)--(1.717,2.579)--(1.721,2.601)--(1.721,2.602)--(1.721,2.600)--(1.721,2.574)%
  --(1.721,2.553)--(1.721,2.559)--(1.721,2.574)--(1.721,2.587)--(1.721,2.598)--(1.721,2.604)%
  --(1.723,2.611)--(1.727,2.613)--(1.728,2.515)--(1.728,2.392)--(1.728,2.241)--(1.728,2.191)%
  --(1.728,2.186)--(1.729,2.187)--(1.729,2.188)--(1.729,2.191)--(1.730,2.195)--(1.731,2.199)%
  --(1.733,2.204)--(1.735,2.211)--(1.741,2.220)--(1.748,2.250)--(1.755,2.306)--(1.760,2.351)%
  --(1.770,2.430)--(1.781,2.491)--(1.797,2.537)--(1.812,2.543)--(1.827,2.501)--(1.840,2.424)%
  --(1.876,2.090)--(1.900,1.863)--(1.902,1.844)--(1.916,1.742)--(1.924,1.733)--(1.925,1.782)%
  --(1.926,1.833)--(1.926,1.859)--(1.926,1.881)--(1.926,1.949)--(1.926,1.995)--(1.926,2.066)%
  --(1.926,2.081)--(1.926,2.103)--(1.926,2.134)--(1.926,2.162)--(1.926,2.183)--(1.926,2.186)%
  --(1.929,2.186)--(1.933,2.170)--(1.934,2.101)--(1.934,2.046)--(1.934,1.995)--(1.934,1.989)%
  --(1.934,1.988)--(1.934,1.989)--(1.934,1.990)--(1.934,1.998)--(1.934,2.008)--(1.934,2.018)%
  --(1.935,2.026)--(1.936,2.029)--(1.938,2.025)--(1.942,1.997)--(1.950,1.925)--(1.958,1.853)%
  --(1.970,1.751)--(1.996,1.668)--(2.025,1.785)--(2.042,1.904)--(2.074,2.142)--(2.107,2.431)%
  --(2.126,2.585)--(2.130,2.607)--(2.131,2.609)--(2.131,2.608)--(2.131,2.606)--(2.131,2.571)%
  --(2.131,2.556)--(2.131,2.564)--(2.131,2.577)--(2.131,2.587)--(2.131,2.599)--(2.131,2.608)%
  --(2.132,2.613)--(2.135,2.627)--(2.137,2.601)--(2.138,2.462)--(2.138,2.278)--(2.138,2.225)%
  --(2.138,2.201)--(2.138,2.191)--(2.138,2.190)--(2.138,2.191)--(2.139,2.191)--(2.139,2.193)%
  --(2.140,2.197)--(2.141,2.201)--(2.144,2.210)--(2.150,2.216)--(2.153,2.221)--(2.156,2.231)%
  --(2.162,2.273)--(2.166,2.306)--(2.170,2.347)--(2.183,2.439)--(2.207,2.523)--(2.229,2.511)%
  --(2.247,2.425)--(2.273,2.183)--(2.311,1.805)--(2.333,1.670)--(2.334,1.678)--(2.336,1.743)%
  --(2.336,1.834)--(2.336,1.876)--(2.336,1.958)--(2.336,2.040)--(2.336,2.067)--(2.336,2.082)%
  --(2.336,2.097)--(2.336,2.122)--(2.336,2.131)--(2.337,2.131)--(2.340,2.131)--(2.343,2.116)%
  --(2.343,2.078)--(2.343,2.018)--(2.343,1.967)--(2.343,1.957)--(2.343,1.951)--(2.343,1.950)%
  --(2.343,1.958)--(2.343,1.968)--(2.343,1.978)--(2.343,1.991)--(2.344,2.005)--(2.345,2.010)%
  --(2.346,2.009)--(2.347,2.002)--(2.350,1.986)--(2.353,1.952)--(2.356,1.925)--(2.359,1.896)%
  --(2.361,1.872)--(2.363,1.845)--(2.367,1.811)--(2.374,1.747)--(2.386,1.658)--(2.409,1.608)%
  --(2.429,1.677)--(2.450,1.806)--(2.474,1.972)--(2.509,2.273)--(2.535,2.479)--(2.542,2.504)%
  --(2.542,2.502)--(2.542,2.480)--(2.542,2.476)--(2.542,2.479)--(2.542,2.484)--(2.542,2.492)%
  --(2.542,2.499)--(2.542,2.504)--(2.542,2.505)--(2.544,2.505)--(2.547,2.448)--(2.547,2.362)%
  --(2.547,2.273)--(2.547,2.180)--(2.547,2.113)--(2.547,2.086)--(2.547,2.070)--(2.547,2.065)%
  --(2.547,2.064)--(2.548,2.065)--(2.548,2.067)--(2.550,2.069)--(2.551,2.072)--(2.552,2.074)%
  --(2.553,2.075)--(2.557,2.081)--(2.562,2.107)--(2.568,2.155)--(2.574,2.216)--(2.586,2.312)%
  --(2.609,2.411)--(2.630,2.412)--(2.647,2.352)--(2.674,2.137)--(2.718,1.695)--(2.739,1.529)%
  --(2.746,1.526)--(2.748,1.635)--(2.748,1.760)--(2.748,1.853)--(2.748,1.863)--(2.748,1.916)%
  --(2.748,1.945)--(2.748,1.959)--(2.748,1.964)--(2.748,1.967)--(2.748,1.968)--(2.749,1.967)%
  --(2.751,1.966)--(2.751,1.960)--(2.751,1.936)--(2.751,1.891)--(2.751,1.867)--(2.751,1.863)%
  --(2.751,1.857)--(2.751,1.851)--(2.751,1.850)--(2.751,1.854)--(2.751,1.858)--(2.751,1.865)%
  --(2.751,1.878)--(2.751,1.891)--(2.751,1.901)--(2.751,1.914)--(2.751,1.927)--(2.752,1.941)%
  --(2.753,1.945)--(2.754,1.937)--(2.757,1.917)--(2.758,1.902)--(2.760,1.890)--(2.762,1.864)%
  --(2.763,1.849)--(2.768,1.791)--(2.778,1.677)--(2.791,1.569)--(2.809,1.482)--(2.827,1.480)%
  --(2.851,1.574)--(2.881,1.778)--(2.905,1.981)--(2.944,2.298);
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.947,3.670) {$x_4(t)$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.717,3.670)--(2.172,3.670);
\draw[gp path] (0.900,1.857)--(0.900,1.856)--(0.902,1.856)--(0.903,1.856)--(0.904,1.856)%
  --(0.905,1.856)--(0.905,1.855)--(0.906,1.855)--(0.907,1.854)--(0.908,1.853)--(0.908,1.852)%
  --(0.909,1.851)--(0.911,1.844)--(0.913,1.830)--(0.917,1.805)--(0.922,1.743)--(0.932,1.640)%
  --(0.940,1.566)--(0.953,1.480)--(0.969,1.437)--(0.988,1.461)--(1.002,1.521)--(1.036,1.775)%
  --(1.074,2.149)--(1.106,2.397)--(1.109,2.390)--(1.109,2.389)--(1.109,2.384)--(1.109,2.379)%
  --(1.109,2.382)--(1.109,2.386)--(1.109,2.388)--(1.110,2.360)--(1.111,2.276)--(1.111,2.198)%
  --(1.111,2.136)--(1.111,2.068)--(1.111,2.048)--(1.111,2.033)--(1.111,2.026)--(1.111,2.007)%
  --(1.111,1.984)--(1.111,1.974)--(1.111,1.963)--(1.111,1.959)--(1.111,1.954)--(1.111,1.951)%
  --(1.111,1.950)--(1.111,1.951)--(1.112,1.953)--(1.113,1.956)--(1.115,1.959)--(1.117,1.966)%
  --(1.119,1.975)--(1.120,1.983)--(1.124,2.015)--(1.130,2.074)--(1.140,2.178)--(1.149,2.261)%
  --(1.161,2.342)--(1.187,2.396)--(1.208,2.345)--(1.229,2.223)--(1.248,2.066)--(1.281,1.760)%
  --(1.310,1.585)--(1.312,1.674)--(1.313,1.787)--(1.313,1.854)--(1.313,1.863)--(1.313,1.893)%
  --(1.313,1.981)--(1.313,2.000)--(1.313,2.020)--(1.313,2.034)--(1.313,2.039)--(1.313,2.040)%
  --(1.315,2.042)--(1.317,2.037)--(1.317,1.988)--(1.317,1.919)--(1.317,1.909)--(1.317,1.904)%
  --(1.317,1.901)--(1.317,1.899)--(1.317,1.898)--(1.317,1.899)--(1.317,1.904)--(1.317,1.910)%
  --(1.317,1.923)--(1.317,1.934)--(1.317,1.952)--(1.317,1.969)--(1.318,1.982)--(1.320,1.985)%
  --(1.322,1.974)--(1.324,1.952)--(1.328,1.922)--(1.331,1.883)--(1.337,1.826)--(1.343,1.767)%
  --(1.349,1.713)--(1.369,1.600)--(1.389,1.593)--(1.407,1.667)--(1.436,1.868)--(1.457,2.044)%
  --(1.478,2.240)--(1.510,2.526)--(1.516,2.557)--(1.517,2.558)--(1.517,2.557)--(1.517,2.544)%
  --(1.517,2.519)--(1.517,2.523)--(1.517,2.532)--(1.517,2.543)--(1.517,2.554)--(1.517,2.559)%
  --(1.517,2.561)--(1.521,2.564)--(1.523,2.458)--(1.523,2.292)--(1.523,2.156)--(1.523,2.135)%
  --(1.523,2.132)--(1.523,2.133)--(1.523,2.134)--(1.524,2.137)--(1.525,2.142)--(1.527,2.149)%
  --(1.530,2.156)--(1.534,2.167)--(1.540,2.196)--(1.548,2.262)--(1.557,2.345)--(1.568,2.426)%
  --(1.579,2.478)--(1.595,2.514)--(1.621,2.472)--(1.636,2.386)--(1.655,2.220)--(1.693,1.852)%
  --(1.717,1.703)--(1.721,1.770)--(1.721,1.816)--(1.721,1.859)--(1.721,1.878)--(1.721,1.920)%
  --(1.721,2.011)--(1.721,2.057)--(1.721,2.078)--(1.721,2.109)--(1.721,2.136)--(1.721,2.157)%
  --(1.721,2.166)--(1.723,2.166)--(1.727,2.168)--(1.728,2.134)--(1.728,2.077)--(1.728,2.003)%
  --(1.728,1.978)--(1.728,1.977)--(1.728,1.983)--(1.729,1.991)--(1.729,2.004)--(1.729,2.016)%
  --(1.730,2.024)--(1.731,2.024)--(1.733,2.019)--(1.735,2.005)--(1.741,1.954)--(1.748,1.887)%
  --(1.755,1.825)--(1.760,1.782)--(1.770,1.713)--(1.781,1.670)--(1.797,1.671)--(1.812,1.730)%
  --(1.827,1.828)--(1.840,1.922)--(1.876,2.204)--(1.900,2.420)--(1.902,2.439)--(1.916,2.557)%
  --(1.924,2.611)--(1.925,2.618)--(1.926,2.620)--(1.926,2.619)--(1.926,2.614)--(1.926,2.601)%
  --(1.926,2.566)--(1.926,2.568)--(1.926,2.578)--(1.926,2.593)--(1.926,2.608)--(1.926,2.619)%
  --(1.926,2.624)--(1.929,2.638)--(1.933,2.591)--(1.934,2.436)--(1.934,2.324)--(1.934,2.222)%
  --(1.934,2.208)--(1.934,2.207)--(1.934,2.206)--(1.934,2.207)--(1.934,2.208)--(1.934,2.210)%
  --(1.935,2.213)--(1.936,2.217)--(1.938,2.223)--(1.942,2.233)--(1.950,2.244)--(1.958,2.294)%
  --(1.970,2.399)--(1.996,2.529)--(2.025,2.532)--(2.042,2.448)--(2.074,2.158)--(2.107,1.837)%
  --(2.126,1.711)--(2.130,1.766)--(2.131,1.827)--(2.131,1.866)--(2.131,1.920)--(2.131,2.031)%
  --(2.131,2.064)--(2.131,2.085)--(2.131,2.111)--(2.131,2.131)--(2.131,2.156)--(2.131,2.172)%
  --(2.132,2.174)--(2.135,2.174)--(2.137,2.167)--(2.138,2.110)--(2.138,2.021)--(2.138,1.994)%
  --(2.138,1.983)--(2.138,1.979)--(2.138,1.984)--(2.139,1.995)--(2.139,2.011)--(2.140,2.022)%
  --(2.141,2.024)--(2.144,2.009)--(2.150,1.963)--(2.153,1.930)--(2.156,1.904)--(2.162,1.846)%
  --(2.166,1.811)--(2.170,1.770)--(2.183,1.685)--(2.207,1.657)--(2.229,1.753)--(2.247,1.870)%
  --(2.273,2.068)--(2.311,2.393)--(2.333,2.554)--(2.334,2.562)--(2.336,2.569)--(2.336,2.557)%
  --(2.336,2.527)--(2.336,2.537)--(2.336,2.545)--(2.336,2.553)--(2.336,2.565)--(2.336,2.570)%
  --(2.337,2.573)--(2.340,2.580)--(2.343,2.506)--(2.343,2.410)--(2.343,2.283)--(2.343,2.182)%
  --(2.343,2.162)--(2.343,2.148)--(2.343,2.142)--(2.343,2.141)--(2.343,2.142)--(2.343,2.143)%
  --(2.344,2.145)--(2.345,2.147)--(2.346,2.150)--(2.347,2.154)--(2.350,2.158)--(2.353,2.162)%
  --(2.356,2.167)--(2.359,2.177)--(2.361,2.192)--(2.363,2.211)--(2.367,2.240)--(2.374,2.301)%
  --(2.386,2.392)--(2.409,2.477)--(2.429,2.472)--(2.450,2.377)--(2.474,2.176)--(2.509,1.810)%
  --(2.535,1.606)--(2.542,1.667)--(2.542,1.756)--(2.542,1.803)--(2.542,1.830)--(2.542,1.872)%
  --(2.542,1.974)--(2.542,1.990)--(2.542,2.006)--(2.542,2.019)--(2.542,2.036)--(2.542,2.049)%
  --(2.542,2.059)--(2.542,2.060)--(2.544,2.059)--(2.547,2.057)--(2.547,2.036)--(2.547,2.000)%
  --(2.547,1.956)--(2.547,1.921)--(2.547,1.907)--(2.547,1.904)--(2.547,1.905)--(2.547,1.914)%
  --(2.547,1.928)--(2.547,1.943)--(2.547,1.958)--(2.548,1.975)--(2.548,1.985)--(2.550,1.986)%
  --(2.551,1.979)--(2.552,1.969)--(2.553,1.961)--(2.557,1.926)--(2.562,1.865)--(2.568,1.801)%
  --(2.574,1.733)--(2.586,1.633)--(2.609,1.546)--(2.630,1.588)--(2.647,1.671)--(2.674,1.862)%
  --(2.718,2.232)--(2.739,2.391)--(2.746,2.416)--(2.748,2.413)--(2.748,2.412)--(2.748,2.409)%
  --(2.748,2.408)--(2.748,2.400)--(2.748,2.403)--(2.748,2.408)--(2.748,2.411)--(2.748,2.412)%
  --(2.748,2.413)--(2.749,2.406)--(2.751,2.335)--(2.751,2.266)--(2.751,2.182)--(2.751,2.085)%
  --(2.751,2.042)--(2.751,2.034)--(2.751,2.022)--(2.751,2.008)--(2.751,1.994)--(2.751,1.985)%
  --(2.751,1.980)--(2.751,1.974)--(2.751,1.969)--(2.751,1.968)--(2.752,1.968)--(2.753,1.969)%
  --(2.754,1.971)--(2.757,1.975)--(2.758,1.979)--(2.760,1.983)--(2.762,1.996)--(2.763,2.004)%
  --(2.768,2.047)--(2.778,2.148)--(2.791,2.249)--(2.809,2.333)--(2.827,2.345)--(2.851,2.265)%
  --(2.881,2.032)--(2.905,1.791)--(2.944,1.439);
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.947,3.445) {$x_5(t)$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.717,3.445)--(2.172,3.445);
\draw[gp path] (0.900,1.857)--(0.900,1.856)--(0.902,1.856)--(0.903,1.856)--(0.904,1.856)%
  --(0.905,1.856)--(0.905,1.855)--(0.906,1.855)--(0.907,1.854)--(0.908,1.853)--(0.908,1.852)%
  --(0.909,1.851)--(0.911,1.844)--(0.913,1.829)--(0.917,1.804)--(0.922,1.741)--(0.932,1.636)%
  --(0.940,1.558)--(0.953,1.463)--(0.969,1.407)--(0.988,1.412)--(1.002,1.458)--(1.036,1.678)%
  --(1.074,2.017)--(1.106,2.239)--(1.109,2.231)--(1.109,2.230)--(1.109,2.234)--(1.109,2.240)%
  --(1.109,2.239)--(1.109,2.236)--(1.109,2.232)--(1.109,2.230)--(1.109,2.229)--(1.110,2.200)%
  --(1.111,2.118)--(1.111,2.052)--(1.111,2.008)--(1.111,1.961)--(1.111,1.947)--(1.111,1.935)%
  --(1.111,1.931)--(1.111,1.917)--(1.111,1.902)--(1.111,1.896)--(1.111,1.887)--(1.111,1.883)%
  --(1.111,1.875)--(1.111,1.863)--(1.111,1.850)--(1.111,1.834)--(1.111,1.820)--(1.111,1.812)%
  --(1.112,1.807)--(1.113,1.813)--(1.115,1.823)--(1.117,1.847)--(1.119,1.870)--(1.120,1.890)%
  --(1.124,1.947)--(1.130,2.028)--(1.140,2.151)--(1.149,2.245)--(1.161,2.333)--(1.187,2.394)%
  --(1.208,2.342)--(1.229,2.219)--(1.248,2.063)--(1.281,1.756)--(1.310,1.549)--(1.312,1.543)%
  --(1.313,1.543)--(1.313,1.541)--(1.313,1.538)--(1.313,1.519)--(1.313,1.524)--(1.313,1.533)%
  --(1.313,1.540)--(1.313,1.543)--(1.315,1.546)--(1.317,1.637)--(1.317,1.724)--(1.317,1.803)%
  --(1.317,1.814)--(1.317,1.820)--(1.317,1.824)--(1.317,1.827)--(1.317,1.829)--(1.317,1.833)%
  --(1.317,1.838)--(1.317,1.844)--(1.317,1.857)--(1.317,1.868)--(1.317,1.885)--(1.317,1.899)%
  --(1.318,1.908)--(1.320,1.898)--(1.322,1.874)--(1.324,1.835)--(1.328,1.785)--(1.331,1.724)%
  --(1.337,1.639)--(1.343,1.553)--(1.349,1.477)--(1.369,1.314)--(1.389,1.253)--(1.407,1.271)%
  --(1.436,1.429)--(1.457,1.615)--(1.478,1.815)--(1.510,2.081)--(1.516,2.110)--(1.517,2.112)%
  --(1.517,2.113)--(1.517,2.125)--(1.517,2.151)--(1.517,2.147)--(1.517,2.138)--(1.517,2.127)%
  --(1.517,2.116)--(1.517,2.112)--(1.517,2.114)--(1.521,2.118)--(1.523,2.044)--(1.523,1.952)%
  --(1.523,1.880)--(1.523,1.870)--(1.523,1.868)--(1.523,1.864)--(1.523,1.853)--(1.523,1.839)%
  --(1.523,1.826)--(1.524,1.820)--(1.525,1.827)--(1.527,1.848)--(1.530,1.886)--(1.534,1.962)%
  --(1.540,2.069)--(1.548,2.187)--(1.557,2.302)--(1.568,2.404)--(1.579,2.467)--(1.595,2.510)%
  --(1.621,2.467)--(1.636,2.378)--(1.655,2.213)--(1.693,1.846)--(1.717,1.666)--(1.721,1.644)%
  --(1.721,1.643)--(1.721,1.642)--(1.721,1.639)--(1.721,1.614)--(1.721,1.592)--(1.721,1.598)%
  --(1.721,1.614)--(1.721,1.627)--(1.721,1.637)--(1.721,1.640)--(1.723,1.633)--(1.727,1.623)%
  --(1.728,1.679)--(1.728,1.745)--(1.728,1.822)--(1.728,1.848)--(1.728,1.850)--(1.728,1.851)%
  --(1.728,1.856)--(1.729,1.863)--(1.729,1.872)--(1.729,1.879)--(1.730,1.876)--(1.731,1.866)%
  --(1.733,1.847)--(1.735,1.810)--(1.741,1.704)--(1.748,1.586)--(1.755,1.486)--(1.760,1.418)%
  --(1.770,1.313)--(1.781,1.237)--(1.797,1.181)--(1.812,1.173)--(1.827,1.218)--(1.840,1.297)%
  --(1.876,1.629)--(1.900,1.857)--(1.902,1.876)--(1.916,1.990)--(1.924,2.044)--(1.925,2.052)%
  --(1.926,2.054)--(1.926,2.055)--(1.926,2.060)--(1.926,2.073)--(1.926,2.109)--(1.926,2.107)%
  --(1.926,2.096)--(1.926,2.081)--(1.926,2.067)--(1.926,2.058)--(1.926,2.059)--(1.929,2.078)%
  --(1.933,2.062)--(1.934,1.978)--(1.934,1.921)--(1.934,1.870)--(1.934,1.863)--(1.934,1.862)%
  --(1.934,1.861)--(1.934,1.860)--(1.934,1.853)--(1.934,1.846)--(1.934,1.841)--(1.935,1.840)%
  --(1.936,1.848)--(1.938,1.869)--(1.942,1.939)--(1.950,2.079)--(1.958,2.200)--(1.970,2.356)%
  --(1.996,2.522)--(2.025,2.527)--(2.042,2.440)--(2.074,2.151)--(2.107,1.830)--(2.126,1.675)%
  --(2.130,1.651)--(2.131,1.649)--(2.131,1.648)--(2.131,1.645)--(2.131,1.610)--(2.131,1.596)%
  --(2.131,1.603)--(2.131,1.616)--(2.131,1.626)--(2.131,1.638)--(2.131,1.645)--(2.132,1.643)%
  --(2.135,1.624)--(2.137,1.633)--(2.138,1.710)--(2.138,1.805)--(2.138,1.832)--(2.138,1.844)%
  --(2.138,1.849)--(2.138,1.850)--(2.138,1.855)--(2.139,1.863)--(2.139,1.875)--(2.140,1.876)%
  --(2.141,1.866)--(2.144,1.822)--(2.150,1.729)--(2.153,1.669)--(2.156,1.625)--(2.162,1.533)%
  --(2.166,1.480)--(2.170,1.420)--(2.183,1.298)--(2.207,1.194)--(2.229,1.206)--(2.247,1.295)%
  --(2.273,1.537)--(2.311,1.914)--(2.333,2.083)--(2.334,2.092)--(2.336,2.100)--(2.336,2.102)%
  --(2.336,2.103)--(2.336,2.115)--(2.336,2.145)--(2.336,2.134)--(2.336,2.126)--(2.336,2.119)%
  --(2.336,2.107)--(2.336,2.103)--(2.337,2.105)--(2.340,2.118)--(2.343,2.067)--(2.343,2.011)%
  --(2.343,1.943)--(2.343,1.890)--(2.343,1.880)--(2.343,1.873)--(2.343,1.871)--(2.343,1.869)%
  --(2.343,1.861)--(2.343,1.852)--(2.343,1.843)--(2.343,1.833)--(2.344,1.824)--(2.345,1.826)%
  --(2.346,1.836)--(2.347,1.854)--(2.350,1.888)--(2.353,1.948)--(2.356,1.993)--(2.359,2.037)%
  --(2.361,2.075)--(2.363,2.114)--(2.367,2.163)--(2.374,2.252)--(2.386,2.369)--(2.409,2.473)%
  --(2.429,2.469)--(2.450,2.371)--(2.474,2.170)--(2.509,1.807)--(2.535,1.586)--(2.542,1.555)%
  --(2.542,1.554)--(2.542,1.552)--(2.542,1.530)--(2.542,1.526)--(2.542,1.529)--(2.542,1.534)%
  --(2.542,1.542)--(2.542,1.549)--(2.542,1.554)--(2.544,1.551)--(2.547,1.601)--(2.547,1.664)%
  --(2.547,1.718)--(2.547,1.770)--(2.547,1.808)--(2.547,1.823)--(2.547,1.829)--(2.547,1.832)%
  --(2.547,1.840)--(2.547,1.854)--(2.547,1.869)--(2.547,1.883)--(2.548,1.898)--(2.548,1.904)%
  --(2.550,1.897)--(2.551,1.882)--(2.552,1.865)--(2.553,1.852)--(2.557,1.800)--(2.562,1.714)%
  --(2.568,1.629)--(2.574,1.544)--(2.586,1.423)--(2.609,1.306)--(2.630,1.303)--(2.647,1.364)%
  --(2.674,1.580)--(2.718,2.019)--(2.739,2.194)--(2.746,2.226)--(2.748,2.224)--(2.748,2.228)%
  --(2.748,2.229)--(2.748,2.236)--(2.748,2.234)--(2.748,2.228)--(2.748,2.226)--(2.748,2.224)%
  --(2.749,2.218)--(2.751,2.150)--(2.751,2.088)--(2.751,2.026)--(2.751,1.961)--(2.751,1.931)%
  --(2.751,1.925)--(2.751,1.917)--(2.751,1.909)--(2.751,1.901)--(2.751,1.896)--(2.751,1.891)%
  --(2.751,1.885)--(2.751,1.871)--(2.751,1.858)--(2.751,1.848)--(2.751,1.836)--(2.751,1.823)%
  --(2.752,1.811)--(2.753,1.810)--(2.754,1.822)--(2.757,1.848)--(2.758,1.867)--(2.760,1.882)%
  --(2.762,1.913)--(2.763,1.930)--(2.768,1.998)--(2.778,2.123)--(2.791,2.238)--(2.809,2.331)%
  --(2.827,2.345)--(2.851,2.264)--(2.881,2.030)--(2.905,1.791)--(2.944,1.438);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.282,4.345) {$x_6(t)$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (3.052,4.345)--(3.507,4.345);
\draw[gp path] (0.900,1.857)--(0.902,1.857)--(0.903,1.857)--(0.904,1.857)--(0.905,1.857)%
  --(0.905,1.858)--(0.906,1.858)--(0.907,1.859)--(0.908,1.860)--(0.908,1.861)--(0.909,1.862)%
  --(0.911,1.869)--(0.913,1.883)--(0.917,1.908)--(0.922,1.971)--(0.932,2.073)--(0.940,2.148)%
  --(0.953,2.234)--(0.969,2.277)--(0.988,2.253)--(1.002,2.193)--(1.036,1.939)--(1.074,1.567)%
  --(1.106,1.343)--(1.109,1.450)--(1.109,1.564)--(1.109,1.698)--(1.109,1.755)--(1.109,1.781)%
  --(1.109,1.785)--(1.109,1.786)--(1.109,1.787)--(1.110,1.788)--(1.111,1.788)--(1.111,1.785)%
  --(1.111,1.773)--(1.111,1.767)--(1.111,1.763)--(1.111,1.761)--(1.111,1.757)--(1.111,1.758)%
  --(1.111,1.765)--(1.111,1.775)--(1.111,1.779)--(1.111,1.784)--(1.111,1.787)--(1.111,1.788)%
  --(1.111,1.789)--(1.112,1.790)--(1.113,1.792)--(1.115,1.794)--(1.117,1.796)--(1.119,1.795)%
  --(1.120,1.793)--(1.124,1.776)--(1.130,1.736)--(1.140,1.659)--(1.149,1.595)--(1.161,1.536)%
  --(1.187,1.528)--(1.208,1.621)--(1.229,1.766)--(1.248,1.928)--(1.281,2.246)--(1.310,2.444)%
  --(1.312,2.357)--(1.313,2.244)--(1.313,2.173)--(1.313,2.163)--(1.313,2.127)--(1.313,2.001)%
  --(1.313,1.993)--(1.313,1.991)--(1.315,1.990)--(1.317,1.985)--(1.317,1.994)--(1.317,1.996)%
  --(1.317,1.995)--(1.317,1.994)--(1.317,1.992)--(1.317,1.986)--(1.317,1.984)--(1.317,1.983)%
  --(1.317,1.982)--(1.318,1.980)--(1.320,1.974)--(1.322,1.967)--(1.324,1.958)--(1.328,1.949)%
  --(1.331,1.949)--(1.337,1.967)--(1.343,2.001)--(1.349,2.039)--(1.369,2.125)--(1.389,2.124)%
  --(1.407,2.050)--(1.436,1.851)--(1.457,1.674)--(1.478,1.478)--(1.510,1.213)--(1.516,1.275)%
  --(1.517,1.378)--(1.517,1.428)--(1.517,1.538)--(1.517,1.657)--(1.517,1.667)--(1.517,1.668)%
  --(1.517,1.669)--(1.521,1.675)--(1.523,1.682)--(1.523,1.679)--(1.523,1.681)--(1.523,1.682)%
  --(1.523,1.683)--(1.523,1.684)--(1.523,1.685)--(1.524,1.689)--(1.525,1.695)--(1.527,1.704)%
  --(1.530,1.718)--(1.534,1.744)--(1.540,1.760)--(1.548,1.738)--(1.557,1.692)--(1.568,1.646)%
  --(1.579,1.625)--(1.595,1.645)--(1.621,1.781)--(1.636,1.886)--(1.655,2.037)--(1.693,2.382)%
  --(1.717,2.542)--(1.721,2.476)--(1.721,2.429)--(1.721,2.386)--(1.721,2.366)--(1.721,2.318)%
  --(1.721,2.177)--(1.721,2.088)--(1.721,2.079)--(1.721,2.078)--(1.723,2.078)--(1.727,2.068)%
  --(1.728,2.060)--(1.728,2.059)--(1.728,2.060)--(1.728,2.059)--(1.729,2.058)--(1.729,2.057)%
  --(1.729,2.053)--(1.730,2.047)--(1.731,2.041)--(1.733,2.032)--(1.735,2.016)--(1.741,1.971)%
  --(1.748,1.949)--(1.755,1.966)--(1.760,1.988)--(1.770,2.031)--(1.781,2.058)--(1.797,2.047)%
  --(1.812,1.987)--(1.827,1.891)--(1.840,1.799)--(1.876,1.515)--(1.900,1.300)--(1.902,1.281)%
  --(1.916,1.176)--(1.924,1.166)--(1.925,1.215)--(1.926,1.267)--(1.926,1.293)--(1.926,1.316)%
  --(1.926,1.395)--(1.926,1.467)--(1.926,1.610)--(1.926,1.620)--(1.926,1.621)--(1.926,1.622)%
  --(1.929,1.625)--(1.933,1.640)--(1.934,1.643)--(1.934,1.644)--(1.934,1.645)--(1.934,1.646)%
  --(1.934,1.648)--(1.935,1.653)--(1.936,1.660)--(1.938,1.671)--(1.942,1.703)--(1.950,1.760)%
  --(1.958,1.759)--(1.970,1.708)--(1.996,1.661)--(2.025,1.780)--(2.042,1.896)--(2.074,2.135)%
  --(2.107,2.424)--(2.126,2.548)--(2.130,2.492)--(2.131,2.430)--(2.131,2.391)--(2.131,2.331)%
  --(2.131,2.150)--(2.131,2.088)--(2.131,2.082)--(2.131,2.081)--(2.132,2.081)--(2.135,2.077)%
  --(2.137,2.066)--(2.138,2.062)--(2.138,2.063)--(2.138,2.062)--(2.138,2.061)--(2.139,2.060)%
  --(2.139,2.057)--(2.140,2.051)--(2.141,2.044)--(2.144,2.023)--(2.150,1.982)--(2.153,1.960)%
  --(2.156,1.952)--(2.162,1.960)--(2.166,1.974)--(2.170,1.997)--(2.183,2.051)--(2.207,2.060)%
  --(2.229,1.965)--(2.247,1.850)--(2.273,1.652)--(2.311,1.326)--(2.333,1.199)--(2.334,1.208)%
  --(2.336,1.274)--(2.336,1.366)--(2.336,1.410)--(2.336,1.516)--(2.336,1.658)--(2.336,1.663)%
  --(2.336,1.664)--(2.337,1.664)--(2.340,1.669)--(2.343,1.677)--(2.343,1.678)--(2.343,1.676)%
  --(2.343,1.675)--(2.343,1.677)--(2.343,1.678)--(2.343,1.679)--(2.343,1.680)--(2.343,1.681)%
  --(2.344,1.685)--(2.345,1.689)--(2.346,1.695)--(2.347,1.703)--(2.350,1.716)--(2.353,1.738)%
  --(2.356,1.751)--(2.359,1.757)--(2.361,1.755)--(2.363,1.749)--(2.367,1.734)--(2.374,1.697)%
  --(2.386,1.635)--(2.409,1.604)--(2.429,1.674)--(2.450,1.800)--(2.474,1.966)--(2.509,2.270)%
  --(2.535,2.458)--(2.542,2.392)--(2.542,2.302)--(2.542,2.255)--(2.542,2.227)--(2.542,2.182)%
  --(2.542,2.036)--(2.542,2.012)--(2.542,2.001)--(2.542,2.000)--(2.542,1.999)--(2.542,1.998)%
  --(2.544,1.997)--(2.547,1.991)--(2.547,1.990)--(2.547,1.991)--(2.547,1.994)--(2.547,2.001)%
  --(2.547,1.995)--(2.547,1.992)--(2.547,1.990)--(2.547,1.989)--(2.548,1.988)--(2.548,1.985)%
  --(2.550,1.980)--(2.551,1.975)--(2.552,1.970)--(2.553,1.966)--(2.557,1.955)--(2.562,1.956)%
  --(2.568,1.983)--(2.574,2.026)--(2.586,2.102)--(2.609,2.170)--(2.630,2.127)--(2.647,2.045)%
  --(2.674,1.855)--(2.718,1.482)--(2.739,1.332)--(2.746,1.336)--(2.748,1.446)--(2.748,1.572)%
  --(2.748,1.672)--(2.748,1.684)--(2.748,1.752)--(2.748,1.776)--(2.748,1.779)--(2.749,1.779)%
  --(2.751,1.781)--(2.751,1.782)--(2.751,1.780)--(2.751,1.767)--(2.751,1.756)--(2.751,1.754)%
  --(2.751,1.752)--(2.751,1.757)--(2.751,1.765)--(2.751,1.770)--(2.751,1.775)--(2.751,1.780)%
  --(2.751,1.782)--(2.752,1.783)--(2.753,1.785)--(2.754,1.788)--(2.757,1.791)--(2.758,1.790)%
  --(2.760,1.789)--(2.762,1.781)--(2.763,1.776)--(2.768,1.741)--(2.778,1.652)--(2.791,1.558)%
  --(2.809,1.480)--(2.827,1.480)--(2.851,1.572)--(2.881,1.776)--(2.905,1.981)--(2.944,2.298);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.282,4.120) {$x_7(t)$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (3.052,4.120)--(3.507,4.120);
\draw[gp path] (0.900,1.857)--(0.900,1.856)--(0.902,1.856)--(0.903,1.856)--(0.904,1.856)%
  --(0.905,1.856)--(0.906,1.856)--(0.907,1.856)--(0.908,1.856)--(0.909,1.856)--(0.911,1.856)%
  --(0.913,1.854)--(0.917,1.851)--(0.922,1.833)--(0.932,1.770)--(0.940,1.685)--(0.953,1.501)%
  --(0.969,1.253)--(0.988,0.967)--(1.002,0.807)--(1.036,0.685)--(1.074,1.065)--(1.106,1.741)%
  --(1.109,1.789)--(1.109,1.791)--(1.109,1.792)--(1.110,1.817)--(1.111,1.826)--(1.111,1.827)%
  --(1.111,1.828)--(1.111,1.829)--(1.111,1.831)--(1.111,1.834)--(1.112,1.841)--(1.113,1.848)%
  --(1.115,1.853)--(1.117,1.858)--(1.119,1.861)--(1.120,1.863)--(1.124,1.873)--(1.130,1.898)%
  --(1.140,1.974)--(1.149,2.081)--(1.161,2.262)--(1.187,2.662)--(1.208,2.918)--(1.229,3.034)%
  --(1.248,3.000)--(1.281,2.612)--(1.310,2.016)--(1.312,1.952)--(1.313,1.948)--(1.313,1.947)%
  --(1.313,1.945)--(1.315,1.910)--(1.317,1.882)--(1.317,1.880)--(1.317,1.879)--(1.317,1.877)%
  --(1.317,1.874)--(1.318,1.869)--(1.320,1.859)--(1.322,1.853)--(1.324,1.846)--(1.328,1.836)%
  --(1.331,1.822)--(1.337,1.793)--(1.343,1.746)--(1.349,1.684)--(1.369,1.407)--(1.389,1.098)%
  --(1.407,0.858)--(1.436,0.676)--(1.457,0.738)--(1.478,0.969)--(1.510,1.603)--(1.516,1.737)%
  --(1.517,1.744)--(1.517,1.745)--(1.517,1.746)--(1.517,1.747)--(1.517,1.760)--(1.521,1.813)%
  --(1.523,1.833)--(1.523,1.835)--(1.523,1.836)--(1.523,1.838)--(1.523,1.841)--(1.524,1.846)%
  --(1.525,1.855)--(1.527,1.863)--(1.530,1.873)--(1.534,1.891)--(1.540,1.924)--(1.548,1.982)%
  --(1.557,2.080)--(1.568,2.233)--(1.579,2.400)--(1.595,2.638)--(1.621,2.947)--(1.636,3.029)%
  --(1.655,3.013)--(1.693,2.567)--(1.717,2.083)--(1.721,1.990)--(1.721,1.984)--(1.721,1.983)%
  --(1.721,1.982)--(1.721,1.981)--(1.721,1.980)--(1.721,1.975)--(1.723,1.951)--(1.727,1.896)%
  --(1.728,1.879)--(1.728,1.877)--(1.728,1.876)--(1.729,1.875)--(1.729,1.872)--(1.729,1.867)%
  --(1.730,1.860)--(1.731,1.854)--(1.733,1.846)--(1.735,1.835)--(1.741,1.804)--(1.748,1.760)%
  --(1.755,1.704)--(1.760,1.650)--(1.770,1.519)--(1.781,1.353)--(1.797,1.120)--(1.812,0.914)%
  --(1.827,0.757)--(1.840,0.686)--(1.876,0.819)--(1.900,1.168)--(1.902,1.208)--(1.916,1.499)%
  --(1.924,1.683)--(1.925,1.716)--(1.926,1.723)--(1.926,1.725)--(1.926,1.726)--(1.926,1.727)%
  --(1.926,1.731)--(1.926,1.741)--(1.929,1.785)--(1.933,1.830)--(1.934,1.836)--(1.934,1.837)%
  --(1.934,1.838)--(1.934,1.840)--(1.934,1.844)--(1.935,1.850)--(1.936,1.858)--(1.938,1.867)%
  --(1.942,1.889)--(1.950,1.935)--(1.958,1.993)--(1.970,2.129)--(1.996,2.513)--(2.025,2.894)%
  --(2.042,3.017)--(2.074,2.958)--(2.107,2.506)--(2.126,2.089)--(2.130,1.995)--(2.131,1.987)%
  --(2.131,1.985)--(2.131,1.984)--(2.131,1.983)--(2.131,1.980)--(2.132,1.969)--(2.135,1.920)%
  --(2.137,1.888)--(2.138,1.878)--(2.138,1.877)--(2.138,1.876)--(2.139,1.875)--(2.139,1.870)%
  --(2.140,1.862)--(2.141,1.854)--(2.144,1.838)--(2.150,1.811)--(2.153,1.791)--(2.156,1.775)%
  --(2.162,1.731)--(2.166,1.696)--(2.170,1.645)--(2.183,1.473)--(2.207,1.108)--(2.229,0.832)%
  --(2.247,0.700)--(2.273,0.718)--(2.311,1.201)--(2.333,1.659)--(2.334,1.694)--(2.336,1.733)%
  --(2.336,1.739)--(2.336,1.740)--(2.336,1.741)--(2.336,1.742)--(2.337,1.755)--(2.340,1.805)%
  --(2.343,1.832)--(2.343,1.834)--(2.343,1.835)--(2.343,1.836)--(2.343,1.838)--(2.343,1.840)%
  --(2.344,1.847)--(2.345,1.851)--(2.346,1.858)--(2.347,1.864)--(2.350,1.873)--(2.353,1.888)%
  --(2.356,1.901)--(2.359,1.915)--(2.361,1.930)--(2.363,1.947)--(2.367,1.974)--(2.374,2.041)%
  --(2.386,2.201)--(2.409,2.545)--(2.429,2.832)--(2.450,3.007)--(2.474,3.019)--(2.509,2.638)%
  --(2.535,2.104)--(2.542,1.963)--(2.542,1.956)--(2.542,1.955)--(2.542,1.954)--(2.542,1.951)%
  --(2.544,1.912)--(2.547,1.884)--(2.547,1.880)--(2.547,1.879)--(2.547,1.878)--(2.547,1.876)%
  --(2.548,1.872)--(2.548,1.867)--(2.550,1.859)--(2.551,1.854)--(2.552,1.850)--(2.553,1.848)%
  --(2.557,1.838)--(2.562,1.817)--(2.568,1.783)--(2.574,1.729)--(2.586,1.590)--(2.609,1.248)%
  --(2.630,0.931)--(2.647,0.762)--(2.674,0.682)--(2.718,1.147)--(2.739,1.583)--(2.746,1.744)%
  --(2.748,1.781)--(2.748,1.782)--(2.748,1.783)--(2.749,1.801)--(2.751,1.827)--(2.751,1.829)%
  --(2.751,1.830)--(2.751,1.831)--(2.751,1.832)--(2.751,1.834)--(2.752,1.838)--(2.753,1.847)%
  --(2.754,1.853)--(2.757,1.858)--(2.758,1.861)--(2.760,1.863)--(2.762,1.868)--(2.763,1.871)%
  --(2.768,1.890)--(2.778,1.964)--(2.791,2.108)--(2.809,2.389)--(2.827,2.665)--(2.851,2.942)%
  --(2.881,3.028)--(2.905,2.848)--(2.944,2.138);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.282,3.895) {$x_8(t)$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.052,3.895)--(3.507,3.895);
\draw[gp path] (0.900,1.857)--(0.902,1.856)--(0.903,1.856)--(0.904,1.856)--(0.905,1.856)%
  --(0.906,1.856)--(0.907,1.856)--(0.908,1.856)--(0.909,1.856)--(0.911,1.856)--(0.913,1.856)%
  --(0.917,1.856)--(0.922,1.856)--(0.932,1.856)--(0.940,1.856)--(0.953,1.856)--(0.969,1.856)%
  --(0.988,1.856)--(1.002,1.856)--(1.036,1.856)--(1.074,1.856)--(1.106,1.856)--(1.109,1.856)%
  --(1.110,1.856)--(1.111,1.856)--(1.112,1.856)--(1.113,1.856)--(1.115,1.856)--(1.117,1.856)%
  --(1.119,1.856)--(1.120,1.856)--(1.124,1.856)--(1.130,1.856)--(1.140,1.856)--(1.149,1.856)%
  --(1.161,1.856)--(1.187,1.856)--(1.208,1.856)--(1.229,1.856)--(1.248,1.856)--(1.281,1.856)%
  --(1.310,1.856)--(1.312,1.856)--(1.313,1.856)--(1.315,1.856)--(1.317,1.856)--(1.318,1.856)%
  --(1.320,1.856)--(1.322,1.856)--(1.324,1.856)--(1.328,1.856)--(1.331,1.856)--(1.337,1.856)%
  --(1.343,1.856)--(1.349,1.856)--(1.369,1.856)--(1.389,1.856)--(1.407,1.856)--(1.436,1.856)%
  --(1.457,1.856)--(1.478,1.856)--(1.510,1.856)--(1.516,1.856)--(1.517,1.856)--(1.521,1.856)%
  --(1.523,1.856)--(1.524,1.856)--(1.525,1.856)--(1.527,1.856)--(1.530,1.856)--(1.534,1.856)%
  --(1.540,1.856)--(1.548,1.856)--(1.557,1.856)--(1.568,1.856)--(1.579,1.856)--(1.595,1.856)%
  --(1.621,1.856)--(1.636,1.856)--(1.655,1.856)--(1.693,1.856)--(1.717,1.856)--(1.721,1.856)%
  --(1.723,1.856)--(1.727,1.856)--(1.728,1.856)--(1.729,1.856)--(1.730,1.856)--(1.731,1.856)%
  --(1.733,1.856)--(1.735,1.856)--(1.741,1.856)--(1.748,1.856)--(1.755,1.856)--(1.760,1.856)%
  --(1.770,1.856)--(1.781,1.856)--(1.797,1.856)--(1.812,1.856)--(1.827,1.856)--(1.840,1.856)%
  --(1.876,1.856)--(1.900,1.856)--(1.902,1.856)--(1.916,1.856)--(1.924,1.856)--(1.925,1.856)%
  --(1.926,1.856)--(1.929,1.856)--(1.933,1.856)--(1.934,1.856)--(1.935,1.856)--(1.936,1.856)%
  --(1.938,1.856)--(1.942,1.856)--(1.950,1.856)--(1.958,1.856)--(1.970,1.856)--(1.996,1.856)%
  --(2.025,1.856)--(2.042,1.856)--(2.074,1.856)--(2.107,1.856)--(2.126,1.856)--(2.130,1.856)%
  --(2.131,1.856)--(2.132,1.856)--(2.135,1.856)--(2.137,1.856)--(2.138,1.856)--(2.139,1.856)%
  --(2.140,1.856)--(2.141,1.856)--(2.144,1.856)--(2.150,1.856)--(2.153,1.856)--(2.156,1.856)%
  --(2.162,1.856)--(2.166,1.856)--(2.170,1.856)--(2.183,1.856)--(2.207,1.856)--(2.229,1.856)%
  --(2.247,1.856)--(2.273,1.856)--(2.311,1.856)--(2.333,1.856)--(2.334,1.856)--(2.336,1.856)%
  --(2.337,1.856)--(2.340,1.856)--(2.343,1.856)--(2.344,1.856)--(2.345,1.856)--(2.346,1.856)%
  --(2.347,1.856)--(2.350,1.856)--(2.353,1.856)--(2.356,1.856)--(2.359,1.856)--(2.361,1.856)%
  --(2.363,1.856)--(2.367,1.856)--(2.374,1.856)--(2.386,1.856)--(2.409,1.856)--(2.429,1.856)%
  --(2.450,1.856)--(2.474,1.856)--(2.509,1.856)--(2.535,1.856)--(2.542,1.856)--(2.544,1.856)%
  --(2.547,1.856)--(2.548,1.856)--(2.550,1.856)--(2.551,1.856)--(2.552,1.856)--(2.553,1.856)%
  --(2.557,1.856)--(2.562,1.856)--(2.568,1.856)--(2.574,1.856)--(2.586,1.856)--(2.609,1.856)%
  --(2.630,1.856)--(2.647,1.856)--(2.674,1.856)--(2.718,1.856)--(2.739,1.856)--(2.746,1.856)%
  --(2.748,1.856)--(2.749,1.856)--(2.751,1.856)--(2.752,1.856)--(2.753,1.856)--(2.754,1.856)%
  --(2.757,1.856)--(2.758,1.856)--(2.760,1.856)--(2.762,1.856)--(2.763,1.856)--(2.768,1.856)%
  --(2.778,1.856)--(2.791,1.856)--(2.809,1.856)--(2.827,1.856)--(2.851,1.856)--(2.881,1.856)%
  --(2.905,1.856)--(2.944,1.856);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.282,3.670) {$x_9(t)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (3.052,3.670)--(3.507,3.670);
\draw[gp path] (0.900,1.857)--(0.902,1.857)--(0.903,1.857)--(0.904,1.857)--(0.905,1.857)%
  --(0.906,1.857)--(0.907,1.857)--(0.908,1.857)--(0.909,1.857)--(0.911,1.857)--(0.913,1.857)%
  --(0.917,1.857)--(0.922,1.857)--(0.932,1.857)--(0.940,1.857)--(0.953,1.857)--(0.969,1.857)%
  --(0.988,1.857)--(1.002,1.857)--(1.036,1.857)--(1.074,1.857)--(1.106,1.857)--(1.109,1.857)%
  --(1.110,1.857)--(1.111,1.857)--(1.112,1.857)--(1.113,1.857)--(1.115,1.857)--(1.117,1.857)%
  --(1.119,1.857)--(1.120,1.857)--(1.124,1.857)--(1.130,1.857)--(1.140,1.857)--(1.149,1.857)%
  --(1.161,1.857)--(1.187,1.857)--(1.208,1.857)--(1.229,1.856)--(1.248,1.856)--(1.281,1.856)%
  --(1.310,1.856)--(1.312,1.856)--(1.313,1.856)--(1.315,1.856)--(1.317,1.856)--(1.318,1.856)%
  --(1.320,1.856)--(1.322,1.856)--(1.324,1.856)--(1.328,1.856)--(1.331,1.856)--(1.337,1.856)%
  --(1.343,1.856)--(1.349,1.856)--(1.369,1.856)--(1.389,1.856)--(1.407,1.856)--(1.436,1.856)%
  --(1.457,1.857)--(1.478,1.857)--(1.510,1.857)--(1.516,1.857)--(1.517,1.857)--(1.521,1.857)%
  --(1.523,1.857)--(1.524,1.857)--(1.525,1.857)--(1.527,1.857)--(1.530,1.857)--(1.534,1.857)%
  --(1.540,1.857)--(1.548,1.857)--(1.557,1.857)--(1.568,1.857)--(1.579,1.857)--(1.595,1.857)%
  --(1.621,1.857)--(1.636,1.857)--(1.655,1.856)--(1.693,1.856)--(1.717,1.856)--(1.721,1.856)%
  --(1.723,1.856)--(1.727,1.856)--(1.728,1.856)--(1.729,1.856)--(1.730,1.856)--(1.731,1.856)%
  --(1.733,1.856)--(1.735,1.856)--(1.741,1.856)--(1.748,1.856)--(1.755,1.856)--(1.760,1.856)%
  --(1.770,1.856)--(1.781,1.856)--(1.797,1.856)--(1.812,1.856)--(1.827,1.856)--(1.840,1.856)%
  --(1.876,1.857)--(1.900,1.857)--(1.902,1.857)--(1.916,1.857)--(1.924,1.857)--(1.925,1.857)%
  --(1.926,1.857)--(1.929,1.857)--(1.933,1.857)--(1.934,1.857)--(1.935,1.857)--(1.936,1.857)%
  --(1.938,1.857)--(1.942,1.857)--(1.950,1.857)--(1.958,1.857)--(1.970,1.857)--(1.996,1.857)%
  --(2.025,1.857)--(2.042,1.857)--(2.074,1.856)--(2.107,1.856)--(2.126,1.856)--(2.130,1.856)%
  --(2.131,1.856)--(2.132,1.856)--(2.135,1.856)--(2.137,1.856)--(2.138,1.856)--(2.139,1.856)%
  --(2.140,1.856)--(2.141,1.856)--(2.144,1.856)--(2.150,1.856)--(2.153,1.856)--(2.156,1.856)%
  --(2.162,1.856)--(2.166,1.856)--(2.170,1.856)--(2.183,1.856)--(2.207,1.856)--(2.229,1.856)%
  --(2.247,1.856)--(2.273,1.857)--(2.311,1.857)--(2.333,1.857)--(2.334,1.857)--(2.336,1.857)%
  --(2.337,1.857)--(2.340,1.857)--(2.343,1.857)--(2.344,1.857)--(2.345,1.857)--(2.346,1.857)%
  --(2.347,1.857)--(2.350,1.857)--(2.353,1.857)--(2.356,1.857)--(2.359,1.857)--(2.361,1.857)%
  --(2.363,1.857)--(2.367,1.857)--(2.374,1.857)--(2.386,1.857)--(2.409,1.857)--(2.429,1.857)%
  --(2.450,1.857)--(2.474,1.857)--(2.509,1.856)--(2.535,1.856)--(2.542,1.856)--(2.544,1.856)%
  --(2.547,1.856)--(2.548,1.856)--(2.550,1.856)--(2.551,1.856)--(2.552,1.856)--(2.553,1.856)%
  --(2.557,1.856)--(2.562,1.856)--(2.568,1.856)--(2.574,1.856)--(2.586,1.856)--(2.609,1.856)%
  --(2.630,1.856)--(2.647,1.856)--(2.674,1.856)--(2.718,1.857)--(2.739,1.857)--(2.746,1.857)%
  --(2.748,1.857)--(2.749,1.857)--(2.751,1.857)--(2.752,1.857)--(2.753,1.857)--(2.754,1.857)%
  --(2.757,1.857)--(2.758,1.857)--(2.760,1.857)--(2.762,1.857)--(2.763,1.857)--(2.768,1.857)%
  --(2.778,1.857)--(2.791,1.857)--(2.809,1.857)--(2.827,1.857)--(2.851,1.857)--(2.881,1.857)%
  --(2.905,1.857)--(2.944,1.856);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.282,3.445) {$x_{10}(t)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.052,3.445)--(3.507,3.445);
\draw[gp path] (0.900,1.857)--(0.900,1.856)--(0.902,1.856)--(0.903,1.856)--(0.904,1.856)%
  --(0.905,1.856)--(0.906,1.856)--(0.907,1.856)--(0.908,1.856)--(0.909,1.856)--(0.911,1.856)%
  --(0.913,1.856)--(0.917,1.856)--(0.922,1.856)--(0.932,1.855)--(0.940,1.855)--(0.953,1.853)%
  --(0.969,1.850)--(0.988,1.847)--(1.002,1.846)--(1.036,1.845)--(1.074,1.849)--(1.106,1.856)%
  --(1.109,1.856)--(1.109,1.857)--(1.110,1.857)--(1.111,1.857)--(1.112,1.857)--(1.113,1.857)%
  --(1.115,1.857)--(1.117,1.857)--(1.119,1.857)--(1.120,1.857)--(1.124,1.857)--(1.130,1.857)%
  --(1.140,1.858)--(1.149,1.860)--(1.161,1.861)--(1.187,1.865)--(1.208,1.868)--(1.229,1.869)%
  --(1.248,1.868)--(1.281,1.864)--(1.310,1.858)--(1.312,1.857)--(1.313,1.857)--(1.315,1.857)%
  --(1.317,1.857)--(1.317,1.856)--(1.318,1.856)--(1.320,1.856)--(1.322,1.856)--(1.324,1.856)%
  --(1.328,1.856)--(1.331,1.856)--(1.337,1.856)--(1.343,1.856)--(1.349,1.855)--(1.369,1.852)%
  --(1.389,1.849)--(1.407,1.847)--(1.436,1.846)--(1.457,1.846)--(1.478,1.848)--(1.510,1.855)%
  --(1.516,1.856)--(1.517,1.856)--(1.517,1.857)--(1.521,1.857)--(1.523,1.857)--(1.524,1.857)%
  --(1.525,1.857)--(1.527,1.857)--(1.530,1.857)--(1.534,1.857)--(1.540,1.858)--(1.548,1.859)%
  --(1.557,1.860)--(1.568,1.862)--(1.579,1.863)--(1.595,1.865)--(1.621,1.868)--(1.636,1.869)%
  --(1.655,1.869)--(1.693,1.864)--(1.717,1.859)--(1.721,1.858)--(1.723,1.858)--(1.727,1.857)%
  --(1.728,1.857)--(1.729,1.857)--(1.730,1.856)--(1.731,1.856)--(1.733,1.856)--(1.735,1.856)%
  --(1.741,1.856)--(1.748,1.856)--(1.755,1.856)--(1.760,1.856)--(1.770,1.854)--(1.781,1.852)%
  --(1.797,1.849)--(1.812,1.847)--(1.827,1.846)--(1.840,1.846)--(1.876,1.847)--(1.900,1.851)%
  --(1.902,1.851)--(1.916,1.854)--(1.924,1.856)--(1.925,1.856)--(1.926,1.856)--(1.926,1.857)%
  --(1.929,1.857)--(1.933,1.857)--(1.934,1.857)--(1.935,1.857)--(1.936,1.857)--(1.938,1.857)%
  --(1.942,1.857)--(1.950,1.858)--(1.958,1.859)--(1.970,1.861)--(1.996,1.864)--(2.025,1.868)%
  --(2.042,1.869)--(2.074,1.868)--(2.107,1.863)--(2.126,1.859)--(2.130,1.858)--(2.131,1.858)%
  --(2.132,1.858)--(2.135,1.857)--(2.137,1.857)--(2.138,1.857)--(2.139,1.857)--(2.140,1.856)%
  --(2.141,1.856)--(2.144,1.856)--(2.150,1.856)--(2.153,1.856)--(2.156,1.856)--(2.162,1.856)%
  --(2.166,1.856)--(2.170,1.856)--(2.183,1.854)--(2.207,1.849)--(2.229,1.847)--(2.247,1.846)%
  --(2.273,1.846)--(2.311,1.851)--(2.333,1.856)--(2.334,1.856)--(2.336,1.856)--(2.336,1.857)%
  --(2.337,1.857)--(2.340,1.857)--(2.343,1.857)--(2.344,1.857)--(2.345,1.857)--(2.346,1.857)%
  --(2.347,1.857)--(2.350,1.857)--(2.353,1.857)--(2.356,1.858)--(2.359,1.858)--(2.361,1.858)%
  --(2.363,1.858)--(2.367,1.859)--(2.374,1.860)--(2.386,1.861)--(2.409,1.864)--(2.429,1.867)%
  --(2.450,1.869)--(2.474,1.869)--(2.509,1.864)--(2.535,1.859)--(2.542,1.858)--(2.544,1.857)%
  --(2.547,1.857)--(2.547,1.856)--(2.548,1.856)--(2.550,1.856)--(2.551,1.856)--(2.552,1.856)%
  --(2.553,1.856)--(2.557,1.856)--(2.562,1.856)--(2.568,1.856)--(2.574,1.856)--(2.586,1.854)%
  --(2.609,1.850)--(2.630,1.847)--(2.647,1.846)--(2.674,1.845)--(2.718,1.850)--(2.739,1.855)%
  --(2.746,1.856)--(2.748,1.856)--(2.748,1.857)--(2.749,1.857)--(2.751,1.857)--(2.752,1.857)%
  --(2.753,1.857)--(2.754,1.857)--(2.757,1.857)--(2.758,1.857)--(2.760,1.857)--(2.762,1.857)%
  --(2.763,1.857)--(2.768,1.857)--(2.778,1.858)--(2.791,1.860)--(2.809,1.862)--(2.827,1.865)%
  --(2.851,1.868)--(2.881,1.868)--(2.905,1.866)--(2.944,1.859);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.617,4.345) {$x_{11}(t)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.387,4.345)--(4.842,4.345);
\draw[gp path] (0.900,1.857)--(0.900,1.856)--(0.902,1.856)--(0.903,1.856)--(0.904,1.856)%
  --(0.905,1.856)--(0.906,1.856)--(0.907,1.856)--(0.908,1.856)--(0.909,1.856)--(0.911,1.856)%
  --(0.913,1.856)--(0.917,1.856)--(0.922,1.856)--(0.932,1.855)--(0.940,1.855)--(0.953,1.853)%
  --(0.969,1.850)--(0.988,1.847)--(1.002,1.846)--(1.036,1.845)--(1.074,1.849)--(1.106,1.856)%
  --(1.109,1.856)--(1.110,1.856)--(1.111,1.856)--(1.111,1.857)--(1.112,1.857)--(1.113,1.857)%
  --(1.115,1.857)--(1.117,1.857)--(1.119,1.857)--(1.120,1.857)--(1.124,1.857)--(1.130,1.857)%
  --(1.140,1.857)--(1.149,1.858)--(1.161,1.860)--(1.187,1.865)--(1.208,1.867)--(1.229,1.868)%
  --(1.248,1.867)--(1.281,1.863)--(1.310,1.857)--(1.312,1.857)--(1.313,1.857)--(1.313,1.856)%
  --(1.315,1.856)--(1.317,1.856)--(1.318,1.856)--(1.320,1.856)--(1.322,1.856)--(1.324,1.856)%
  --(1.328,1.856)--(1.331,1.856)--(1.337,1.855)--(1.343,1.854)--(1.349,1.854)--(1.369,1.851)%
  --(1.389,1.848)--(1.407,1.846)--(1.436,1.844)--(1.457,1.845)--(1.478,1.847)--(1.510,1.854)%
  --(1.516,1.855)--(1.517,1.855)--(1.521,1.856)--(1.523,1.856)--(1.523,1.857)--(1.524,1.857)%
  --(1.525,1.857)--(1.527,1.857)--(1.530,1.857)--(1.534,1.857)--(1.540,1.857)--(1.548,1.857)%
  --(1.557,1.858)--(1.568,1.859)--(1.579,1.861)--(1.595,1.864)--(1.621,1.867)--(1.636,1.867)%
  --(1.655,1.867)--(1.693,1.863)--(1.717,1.857)--(1.721,1.857)--(1.721,1.856)--(1.723,1.856)%
  --(1.727,1.856)--(1.728,1.856)--(1.729,1.856)--(1.730,1.856)--(1.731,1.856)--(1.733,1.856)%
  --(1.735,1.856)--(1.741,1.855)--(1.748,1.854)--(1.755,1.853)--(1.760,1.853)--(1.770,1.851)%
  --(1.781,1.850)--(1.797,1.848)--(1.812,1.846)--(1.827,1.844)--(1.840,1.843)--(1.876,1.846)%
  --(1.900,1.849)--(1.902,1.850)--(1.916,1.853)--(1.924,1.854)--(1.925,1.855)--(1.926,1.855)%
  --(1.929,1.856)--(1.933,1.856)--(1.934,1.856)--(1.935,1.856)--(1.936,1.857)--(1.938,1.857)%
  --(1.942,1.857)--(1.950,1.857)--(1.958,1.857)--(1.970,1.858)--(1.996,1.863)--(2.025,1.866)%
  --(2.042,1.867)--(2.074,1.866)--(2.107,1.862)--(2.126,1.858)--(2.130,1.857)--(2.131,1.857)%
  --(2.131,1.856)--(2.132,1.856)--(2.135,1.856)--(2.137,1.856)--(2.138,1.856)--(2.139,1.856)%
  --(2.140,1.856)--(2.141,1.856)--(2.144,1.856)--(2.150,1.855)--(2.153,1.855)--(2.156,1.855)%
  --(2.162,1.854)--(2.166,1.853)--(2.170,1.853)--(2.183,1.851)--(2.207,1.848)--(2.229,1.845)%
  --(2.247,1.844)--(2.273,1.844)--(2.311,1.850)--(2.333,1.854)--(2.334,1.855)--(2.336,1.855)%
  --(2.337,1.855)--(2.340,1.856)--(2.343,1.856)--(2.343,1.857)--(2.344,1.857)--(2.345,1.857)%
  --(2.346,1.857)--(2.347,1.857)--(2.350,1.857)--(2.353,1.857)--(2.356,1.857)--(2.359,1.857)%
  --(2.361,1.857)--(2.363,1.857)--(2.367,1.857)--(2.374,1.857)--(2.386,1.859)--(2.409,1.863)%
  --(2.429,1.866)--(2.450,1.867)--(2.474,1.867)--(2.509,1.864)--(2.535,1.858)--(2.542,1.857)%
  --(2.542,1.856)--(2.544,1.856)--(2.547,1.856)--(2.548,1.856)--(2.550,1.856)--(2.551,1.856)%
  --(2.552,1.856)--(2.553,1.856)--(2.557,1.856)--(2.562,1.856)--(2.568,1.855)--(2.574,1.854)%
  --(2.586,1.853)--(2.609,1.850)--(2.630,1.847)--(2.647,1.845)--(2.674,1.844)--(2.718,1.850)%
  --(2.739,1.854)--(2.746,1.856)--(2.748,1.856)--(2.749,1.856)--(2.751,1.856)--(2.751,1.857)%
  --(2.752,1.857)--(2.753,1.857)--(2.754,1.857)--(2.757,1.857)--(2.758,1.857)--(2.760,1.857)%
  --(2.762,1.857)--(2.763,1.857)--(2.768,1.857)--(2.778,1.857)--(2.791,1.859)--(2.809,1.862)%
  --(2.827,1.865)--(2.851,1.867)--(2.881,1.868)--(2.905,1.866)--(2.944,1.859);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.617,4.120) {$x_{12}(t)$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (4.387,4.120)--(4.842,4.120);
\draw[gp path] (0.900,1.857)--(0.902,1.857)--(0.903,1.857)--(0.904,1.857)--(0.905,1.857)%
  --(0.906,1.857)--(0.907,1.857)--(0.908,1.857)--(0.909,1.857)--(0.911,1.857)--(0.913,1.857)%
  --(0.917,1.857)--(0.922,1.857)--(0.932,1.858)--(0.940,1.858)--(0.953,1.860)--(0.969,1.863)%
  --(0.988,1.866)--(1.002,1.867)--(1.036,1.868)--(1.074,1.864)--(1.106,1.857)--(1.109,1.857)%
  --(1.110,1.857)--(1.111,1.857)--(1.111,1.856)--(1.112,1.856)--(1.113,1.856)--(1.115,1.856)%
  --(1.117,1.856)--(1.119,1.856)--(1.120,1.856)--(1.124,1.856)--(1.130,1.856)--(1.140,1.855)%
  --(1.149,1.853)--(1.161,1.852)--(1.187,1.848)--(1.208,1.845)--(1.229,1.844)--(1.248,1.845)%
  --(1.281,1.849)--(1.310,1.855)--(1.312,1.856)--(1.313,1.856)--(1.315,1.856)--(1.317,1.856)%
  --(1.317,1.857)--(1.318,1.857)--(1.320,1.857)--(1.322,1.857)--(1.324,1.857)--(1.328,1.857)%
  --(1.331,1.857)--(1.337,1.858)--(1.343,1.859)--(1.349,1.859)--(1.369,1.862)--(1.389,1.865)%
  --(1.407,1.867)--(1.436,1.869)--(1.457,1.868)--(1.478,1.866)--(1.510,1.859)--(1.516,1.858)%
  --(1.517,1.858)--(1.521,1.857)--(1.523,1.857)--(1.523,1.856)--(1.524,1.856)--(1.525,1.856)%
  --(1.527,1.856)--(1.530,1.856)--(1.534,1.856)--(1.540,1.855)--(1.548,1.854)--(1.557,1.853)%
  --(1.568,1.851)--(1.579,1.850)--(1.595,1.848)--(1.621,1.845)--(1.636,1.844)--(1.655,1.844)%
  --(1.693,1.849)--(1.717,1.854)--(1.721,1.855)--(1.723,1.855)--(1.727,1.856)--(1.728,1.857)%
  --(1.729,1.857)--(1.730,1.857)--(1.731,1.857)--(1.733,1.857)--(1.735,1.857)--(1.741,1.858)%
  --(1.748,1.859)--(1.755,1.860)--(1.760,1.860)--(1.770,1.862)--(1.781,1.863)--(1.797,1.865)%
  --(1.812,1.867)--(1.827,1.869)--(1.840,1.870)--(1.876,1.867)--(1.900,1.864)--(1.902,1.863)%
  --(1.916,1.860)--(1.924,1.859)--(1.925,1.858)--(1.926,1.858)--(1.929,1.857)--(1.933,1.857)%
  --(1.934,1.856)--(1.935,1.856)--(1.936,1.856)--(1.938,1.856)--(1.942,1.856)--(1.950,1.855)%
  --(1.958,1.854)--(1.970,1.852)--(1.996,1.849)--(2.025,1.845)--(2.042,1.844)--(2.074,1.845)%
  --(2.107,1.850)--(2.126,1.854)--(2.130,1.855)--(2.131,1.855)--(2.132,1.855)--(2.135,1.856)%
  --(2.137,1.856)--(2.138,1.857)--(2.139,1.857)--(2.140,1.857)--(2.141,1.857)--(2.144,1.857)%
  --(2.150,1.858)--(2.153,1.858)--(2.156,1.858)--(2.162,1.859)--(2.166,1.860)--(2.170,1.860)%
  --(2.183,1.862)--(2.207,1.865)--(2.229,1.868)--(2.247,1.869)--(2.273,1.869)--(2.311,1.863)%
  --(2.333,1.859)--(2.334,1.858)--(2.336,1.858)--(2.337,1.858)--(2.340,1.857)--(2.343,1.857)%
  --(2.343,1.856)--(2.344,1.856)--(2.345,1.856)--(2.346,1.856)--(2.347,1.856)--(2.350,1.856)%
  --(2.353,1.856)--(2.356,1.855)--(2.359,1.855)--(2.361,1.855)--(2.363,1.855)--(2.367,1.854)%
  --(2.374,1.853)--(2.386,1.852)--(2.409,1.849)--(2.429,1.846)--(2.450,1.844)--(2.474,1.844)%
  --(2.509,1.849)--(2.535,1.854)--(2.542,1.855)--(2.544,1.856)--(2.547,1.856)--(2.547,1.857)%
  --(2.548,1.857)--(2.550,1.857)--(2.551,1.857)--(2.552,1.857)--(2.553,1.857)--(2.557,1.857)%
  --(2.562,1.857)--(2.568,1.858)--(2.574,1.859)--(2.586,1.860)--(2.609,1.863)--(2.630,1.866)%
  --(2.647,1.868)--(2.674,1.869)--(2.718,1.863)--(2.739,1.859)--(2.746,1.857)--(2.748,1.857)%
  --(2.749,1.857)--(2.751,1.857)--(2.751,1.856)--(2.752,1.856)--(2.753,1.856)--(2.754,1.856)%
  --(2.757,1.856)--(2.758,1.856)--(2.760,1.856)--(2.762,1.856)--(2.763,1.856)--(2.768,1.856)%
  --(2.778,1.855)--(2.791,1.853)--(2.809,1.851)--(2.827,1.848)--(2.851,1.845)--(2.881,1.845)%
  --(2.905,1.847)--(2.944,1.854);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.617,3.895) {$x_{13}(t)$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.387,3.895)--(4.842,3.895);
\draw[gp path] (0.900,1.857)--(0.902,1.857)--(0.903,1.857)--(0.904,1.857)--(0.905,1.857)%
  --(0.906,1.857)--(0.907,1.857)--(0.908,1.857)--(0.909,1.857)--(0.911,1.857)--(0.913,1.857)%
  --(0.917,1.857)--(0.922,1.857)--(0.932,1.858)--(0.940,1.858)--(0.953,1.860)--(0.969,1.863)%
  --(0.988,1.866)--(1.002,1.867)--(1.036,1.868)--(1.074,1.864)--(1.106,1.857)--(1.109,1.857)%
  --(1.110,1.857)--(1.111,1.856)--(1.112,1.856)--(1.113,1.856)--(1.115,1.856)--(1.117,1.856)%
  --(1.119,1.856)--(1.120,1.856)--(1.124,1.856)--(1.130,1.856)--(1.140,1.856)--(1.149,1.855)%
  --(1.161,1.853)--(1.187,1.848)--(1.208,1.846)--(1.229,1.845)--(1.248,1.846)--(1.281,1.850)%
  --(1.310,1.856)--(1.312,1.856)--(1.313,1.856)--(1.315,1.856)--(1.317,1.857)--(1.318,1.857)%
  --(1.320,1.857)--(1.322,1.857)--(1.324,1.857)--(1.328,1.857)--(1.331,1.857)--(1.337,1.857)%
  --(1.343,1.857)--(1.349,1.858)--(1.369,1.861)--(1.389,1.864)--(1.407,1.866)--(1.436,1.867)%
  --(1.457,1.867)--(1.478,1.865)--(1.510,1.858)--(1.516,1.857)--(1.517,1.857)--(1.521,1.857)%
  --(1.523,1.857)--(1.523,1.856)--(1.524,1.856)--(1.525,1.856)--(1.527,1.856)--(1.530,1.856)%
  --(1.534,1.856)--(1.540,1.856)--(1.548,1.856)--(1.557,1.855)--(1.568,1.854)--(1.579,1.852)%
  --(1.595,1.849)--(1.621,1.846)--(1.636,1.846)--(1.655,1.846)--(1.693,1.850)--(1.717,1.856)%
  --(1.721,1.856)--(1.723,1.856)--(1.727,1.856)--(1.728,1.856)--(1.728,1.857)--(1.729,1.857)%
  --(1.730,1.857)--(1.731,1.857)--(1.733,1.857)--(1.735,1.857)--(1.741,1.857)--(1.748,1.857)%
  --(1.755,1.857)--(1.760,1.857)--(1.770,1.859)--(1.781,1.861)--(1.797,1.864)--(1.812,1.866)%
  --(1.827,1.867)--(1.840,1.867)--(1.876,1.866)--(1.900,1.862)--(1.902,1.862)--(1.916,1.859)%
  --(1.924,1.857)--(1.925,1.857)--(1.926,1.857)--(1.929,1.857)--(1.933,1.857)--(1.934,1.856)%
  --(1.935,1.856)--(1.936,1.856)--(1.938,1.856)--(1.942,1.856)--(1.950,1.856)--(1.958,1.856)%
  --(1.970,1.855)--(1.996,1.850)--(2.025,1.847)--(2.042,1.846)--(2.074,1.847)--(2.107,1.851)%
  --(2.126,1.855)--(2.130,1.856)--(2.131,1.856)--(2.132,1.856)--(2.135,1.856)--(2.137,1.856)%
  --(2.138,1.856)--(2.138,1.857)--(2.139,1.857)--(2.140,1.857)--(2.141,1.857)--(2.144,1.857)%
  --(2.150,1.857)--(2.153,1.857)--(2.156,1.857)--(2.162,1.857)--(2.166,1.857)--(2.170,1.857)%
  --(2.183,1.859)--(2.207,1.864)--(2.229,1.866)--(2.247,1.867)--(2.273,1.867)--(2.311,1.862)%
  --(2.333,1.857)--(2.334,1.857)--(2.336,1.857)--(2.337,1.857)--(2.340,1.857)--(2.343,1.857)%
  --(2.343,1.856)--(2.344,1.856)--(2.345,1.856)--(2.346,1.856)--(2.347,1.856)--(2.350,1.856)%
  --(2.353,1.856)--(2.356,1.856)--(2.359,1.856)--(2.361,1.856)--(2.363,1.856)--(2.367,1.856)%
  --(2.374,1.856)--(2.386,1.854)--(2.409,1.850)--(2.429,1.847)--(2.450,1.846)--(2.474,1.846)%
  --(2.509,1.849)--(2.535,1.855)--(2.542,1.856)--(2.544,1.856)--(2.547,1.856)--(2.547,1.857)%
  --(2.548,1.857)--(2.550,1.857)--(2.551,1.857)--(2.552,1.857)--(2.553,1.857)--(2.557,1.857)%
  --(2.562,1.857)--(2.568,1.857)--(2.574,1.857)--(2.586,1.859)--(2.609,1.863)--(2.630,1.866)%
  --(2.647,1.867)--(2.674,1.868)--(2.718,1.863)--(2.739,1.858)--(2.746,1.857)--(2.748,1.857)%
  --(2.749,1.857)--(2.751,1.856)--(2.752,1.856)--(2.753,1.856)--(2.754,1.856)--(2.757,1.856)%
  --(2.758,1.856)--(2.760,1.856)--(2.762,1.856)--(2.763,1.856)--(2.768,1.856)--(2.778,1.856)%
  --(2.791,1.854)--(2.809,1.851)--(2.827,1.848)--(2.851,1.846)--(2.881,1.845)--(2.905,1.847)%
  --(2.944,1.854);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.617,3.670) {$x_{14}(t)$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (4.387,3.670)--(4.842,3.670);
\draw[gp path] (0.900,1.857)--(0.902,1.857)--(0.903,1.857)--(0.904,1.857)--(0.905,1.857)%
  --(0.906,1.857)--(0.907,1.857)--(0.908,1.857)--(0.909,1.857)--(0.911,1.857)--(0.913,1.857)%
  --(0.917,1.857)--(0.922,1.857)--(0.932,1.857)--(0.940,1.857)--(0.953,1.857)--(0.969,1.857)%
  --(0.988,1.857)--(1.002,1.857)--(1.036,1.857)--(1.074,1.857)--(1.106,1.857)--(1.109,1.857)%
  --(1.110,1.857)--(1.111,1.857)--(1.112,1.857)--(1.113,1.857)--(1.115,1.857)--(1.117,1.857)%
  --(1.119,1.857)--(1.120,1.857)--(1.124,1.857)--(1.130,1.857)--(1.140,1.857)--(1.149,1.857)%
  --(1.161,1.857)--(1.187,1.857)--(1.208,1.857)--(1.229,1.857)--(1.248,1.857)--(1.281,1.857)%
  --(1.310,1.857)--(1.312,1.857)--(1.313,1.857)--(1.315,1.857)--(1.317,1.857)--(1.318,1.857)%
  --(1.320,1.857)--(1.322,1.857)--(1.324,1.857)--(1.328,1.857)--(1.331,1.857)--(1.337,1.857)%
  --(1.343,1.857)--(1.349,1.857)--(1.369,1.857)--(1.389,1.857)--(1.407,1.857)--(1.436,1.857)%
  --(1.457,1.857)--(1.478,1.857)--(1.510,1.857)--(1.516,1.857)--(1.517,1.857)--(1.521,1.857)%
  --(1.523,1.857)--(1.524,1.857)--(1.525,1.857)--(1.527,1.857)--(1.530,1.857)--(1.534,1.857)%
  --(1.540,1.857)--(1.548,1.857)--(1.557,1.857)--(1.568,1.857)--(1.579,1.857)--(1.595,1.858)%
  --(1.621,1.858)--(1.636,1.857)--(1.655,1.857)--(1.693,1.857)--(1.717,1.857)--(1.721,1.857)%
  --(1.723,1.857)--(1.727,1.857)--(1.728,1.857)--(1.729,1.857)--(1.730,1.857)--(1.731,1.857)%
  --(1.733,1.857)--(1.735,1.857)--(1.741,1.857)--(1.748,1.857)--(1.755,1.857)--(1.760,1.857)%
  --(1.770,1.857)--(1.781,1.858)--(1.797,1.858)--(1.812,1.858)--(1.827,1.858)--(1.840,1.857)%
  --(1.876,1.857)--(1.900,1.857)--(1.902,1.857)--(1.916,1.857)--(1.924,1.857)--(1.925,1.857)%
  --(1.926,1.857)--(1.929,1.857)--(1.933,1.857)--(1.934,1.857)--(1.935,1.857)--(1.936,1.857)%
  --(1.938,1.857)--(1.942,1.857)--(1.950,1.857)--(1.958,1.857)--(1.970,1.857)--(1.996,1.858)%
  --(2.025,1.858)--(2.042,1.857)--(2.074,1.857)--(2.107,1.857)--(2.126,1.857)--(2.130,1.857)%
  --(2.131,1.857)--(2.132,1.857)--(2.135,1.857)--(2.137,1.857)--(2.138,1.857)--(2.139,1.857)%
  --(2.140,1.857)--(2.141,1.857)--(2.144,1.857)--(2.150,1.857)--(2.153,1.857)--(2.156,1.857)%
  --(2.162,1.857)--(2.166,1.857)--(2.170,1.857)--(2.183,1.857)--(2.207,1.858)--(2.229,1.858)%
  --(2.247,1.857)--(2.273,1.857)--(2.311,1.857)--(2.333,1.857)--(2.334,1.857)--(2.336,1.857)%
  --(2.337,1.857)--(2.340,1.857)--(2.343,1.857)--(2.344,1.857)--(2.345,1.857)--(2.346,1.857)%
  --(2.347,1.857)--(2.350,1.857)--(2.353,1.857)--(2.356,1.857)--(2.359,1.857)--(2.361,1.857)%
  --(2.363,1.857)--(2.367,1.857)--(2.374,1.857)--(2.386,1.857)--(2.409,1.858)--(2.429,1.858)%
  --(2.450,1.857)--(2.474,1.857)--(2.509,1.857)--(2.535,1.857)--(2.542,1.857)--(2.544,1.857)%
  --(2.547,1.857)--(2.548,1.857)--(2.550,1.857)--(2.551,1.857)--(2.552,1.857)--(2.553,1.857)%
  --(2.557,1.857)--(2.562,1.857)--(2.568,1.857)--(2.574,1.857)--(2.586,1.857)--(2.609,1.857)%
  --(2.630,1.857)--(2.647,1.857)--(2.674,1.857)--(2.718,1.857)--(2.739,1.857)--(2.746,1.857)%
  --(2.748,1.857)--(2.749,1.857)--(2.751,1.857)--(2.752,1.857)--(2.753,1.857)--(2.754,1.857)%
  --(2.757,1.857)--(2.758,1.857)--(2.760,1.857)--(2.762,1.857)--(2.763,1.857)--(2.768,1.857)%
  --(2.778,1.857)--(2.791,1.857)--(2.809,1.857)--(2.827,1.857)--(2.851,1.857)--(2.881,1.857)%
  --(2.905,1.857)--(2.944,1.856);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.617,3.445) {$x_{15}(t)$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (4.387,3.445)--(4.842,3.445);
\draw[gp path] (0.900,1.857)--(0.902,1.857)--(0.903,1.857)--(0.904,1.857)--(0.905,1.857)%
  --(0.906,1.857)--(0.907,1.857)--(0.908,1.857)--(0.909,1.857)--(0.911,1.857)--(0.913,1.857)%
  --(0.917,1.857)--(0.922,1.857)--(0.932,1.857)--(0.940,1.857)--(0.953,1.857)--(0.969,1.857)%
  --(0.988,1.857)--(1.002,1.857)--(1.036,1.857)--(1.074,1.857)--(1.106,1.857)--(1.109,1.857)%
  --(1.110,1.857)--(1.111,1.857)--(1.112,1.857)--(1.113,1.857)--(1.115,1.857)--(1.117,1.857)%
  --(1.119,1.857)--(1.120,1.857)--(1.124,1.857)--(1.130,1.857)--(1.140,1.857)--(1.149,1.856)%
  --(1.161,1.856)--(1.187,1.856)--(1.208,1.856)--(1.229,1.856)--(1.248,1.856)--(1.281,1.856)%
  --(1.310,1.856)--(1.312,1.856)--(1.313,1.856)--(1.315,1.856)--(1.317,1.856)--(1.318,1.856)%
  --(1.320,1.856)--(1.322,1.856)--(1.324,1.856)--(1.328,1.856)--(1.331,1.856)--(1.337,1.856)%
  --(1.343,1.856)--(1.349,1.856)--(1.369,1.857)--(1.389,1.857)--(1.407,1.857)--(1.436,1.857)%
  --(1.457,1.857)--(1.478,1.857)--(1.510,1.857)--(1.516,1.857)--(1.517,1.857)--(1.521,1.857)%
  --(1.523,1.857)--(1.524,1.857)--(1.525,1.857)--(1.527,1.857)--(1.530,1.857)--(1.534,1.857)%
  --(1.540,1.857)--(1.548,1.857)--(1.557,1.857)--(1.568,1.856)--(1.579,1.856)--(1.595,1.856)%
  --(1.621,1.856)--(1.636,1.856)--(1.655,1.856)--(1.693,1.856)--(1.717,1.856)--(1.721,1.856)%
  --(1.723,1.856)--(1.727,1.856)--(1.728,1.856)--(1.729,1.856)--(1.730,1.856)--(1.731,1.856)%
  --(1.733,1.856)--(1.735,1.856)--(1.741,1.856)--(1.748,1.856)--(1.755,1.856)--(1.760,1.856)%
  --(1.770,1.857)--(1.781,1.857)--(1.797,1.857)--(1.812,1.857)--(1.827,1.857)--(1.840,1.857)%
  --(1.876,1.857)--(1.900,1.857)--(1.902,1.857)--(1.916,1.857)--(1.924,1.857)--(1.925,1.857)%
  --(1.926,1.857)--(1.929,1.857)--(1.933,1.857)--(1.934,1.857)--(1.935,1.857)--(1.936,1.857)%
  --(1.938,1.857)--(1.942,1.857)--(1.950,1.857)--(1.958,1.857)--(1.970,1.856)--(1.996,1.856)%
  --(2.025,1.856)--(2.042,1.856)--(2.074,1.856)--(2.107,1.856)--(2.126,1.856)--(2.130,1.856)%
  --(2.131,1.856)--(2.132,1.856)--(2.135,1.856)--(2.137,1.856)--(2.138,1.856)--(2.139,1.856)%
  --(2.140,1.856)--(2.141,1.856)--(2.144,1.856)--(2.150,1.856)--(2.153,1.856)--(2.156,1.856)%
  --(2.162,1.856)--(2.166,1.856)--(2.170,1.856)--(2.183,1.857)--(2.207,1.857)--(2.229,1.857)%
  --(2.247,1.857)--(2.273,1.857)--(2.311,1.857)--(2.333,1.857)--(2.334,1.857)--(2.336,1.857)%
  --(2.337,1.857)--(2.340,1.857)--(2.343,1.857)--(2.344,1.857)--(2.345,1.857)--(2.346,1.857)%
  --(2.347,1.857)--(2.350,1.857)--(2.353,1.857)--(2.356,1.857)--(2.359,1.857)--(2.361,1.857)%
  --(2.363,1.857)--(2.367,1.857)--(2.374,1.857)--(2.386,1.856)--(2.409,1.856)--(2.429,1.856)%
  --(2.450,1.856)--(2.474,1.856)--(2.509,1.856)--(2.535,1.856)--(2.542,1.856)--(2.544,1.856)%
  --(2.547,1.856)--(2.548,1.856)--(2.550,1.856)--(2.551,1.856)--(2.552,1.856)--(2.553,1.856)%
  --(2.557,1.856)--(2.562,1.856)--(2.568,1.856)--(2.574,1.856)--(2.586,1.857)--(2.609,1.857)%
  --(2.630,1.857)--(2.647,1.857)--(2.674,1.857)--(2.718,1.857)--(2.739,1.857)--(2.746,1.857)%
  --(2.748,1.857)--(2.749,1.857)--(2.751,1.857)--(2.752,1.857)--(2.753,1.857)--(2.754,1.857)%
  --(2.757,1.857)--(2.758,1.857)--(2.760,1.857)--(2.762,1.857)--(2.763,1.857)--(2.768,1.857)%
  --(2.778,1.857)--(2.791,1.856)--(2.809,1.856)--(2.827,1.856)--(2.851,1.856)--(2.881,1.856)%
  --(2.905,1.856)--(2.944,1.856);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.900,3.214)--(0.900,0.499)--(4.999,0.499)--(4.999,3.214)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.900cm}{0.499cm}}{\pgfpoint{4.999cm}{3.214cm}}
\end{tikzpicture}
%% gnuplot variables


==> ringmod_sub.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Wed May  8 21:47:13 2019
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.330,4.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.900,0.499)--(0.990,0.499);
\draw[gp path] (4.999,0.499)--(4.909,0.499);
\node[gp node right] at (0.900,0.499) {$-1$};
\draw[gp path] (0.900,1.178)--(0.990,1.178);
\draw[gp path] (4.999,1.178)--(4.909,1.178);
\node[gp node right] at (0.900,1.178) {$-0.5$};
\draw[gp path] (0.900,1.857)--(0.990,1.857);
\draw[gp path] (4.999,1.857)--(4.909,1.857);
\node[gp node right] at (0.900,1.857) {$0$};
\draw[gp path] (0.900,2.535)--(0.990,2.535);
\draw[gp path] (4.999,2.535)--(4.909,2.535);
\node[gp node right] at (0.900,2.535) {$0.5$};
\draw[gp path] (0.900,3.214)--(0.990,3.214);
\draw[gp path] (4.999,3.214)--(4.909,3.214);
\node[gp node right] at (0.900,3.214) {$1$};
\draw[gp path] (0.900,0.499)--(0.900,0.589);
\draw[gp path] (0.900,3.214)--(0.900,3.124);
\node[gp node center] at (0.900,0.314) {$0$};
\draw[gp path] (1.720,0.499)--(1.720,0.589);
\draw[gp path] (1.720,3.214)--(1.720,3.124);
\node[gp node center] at (1.720,0.314) {$0.0002$};
\draw[gp path] (2.540,0.499)--(2.540,0.589);
\draw[gp path] (2.540,3.214)--(2.540,3.124);
\node[gp node center] at (2.540,0.314) {$0.0004$};
\draw[gp path] (3.359,0.499)--(3.359,0.589);
\draw[gp path] (3.359,3.214)--(3.359,3.124);
\node[gp node center] at (3.359,0.314) {$0.0006$};
\draw[gp path] (4.179,0.499)--(4.179,0.589);
\draw[gp path] (4.179,3.214)--(4.179,3.124);
\node[gp node center] at (4.179,0.314) {$0.0008$};
\draw[gp path] (4.999,0.499)--(4.999,0.589);
\draw[gp path] (4.999,3.214)--(4.999,3.124);
\node[gp node center] at (4.999,0.314) {$0.001$};
\draw[gp path] (0.900,3.214)--(0.900,0.499)--(4.999,0.499)--(4.999,3.214)--cycle;
\gpsetdashtype{dash pattern=on 3.00*\gpdashlength off 5.00*\gpdashlength }
\gpsetlinewidth{2.00}
\draw[gp path](2.954,0.499)--(2.954,3.214);
\node[gp node center,rotate=-270] at (0.385,1.856) {$x(t)$};
\node[gp node center] at (2.949,0.129) {$t$};
\node[gp node left] at (0.947,4.345) {$x_1(t)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.717,4.345)--(2.172,4.345);
\draw[gp path] (0.900,1.857)--(0.902,1.857)--(0.903,1.857)--(0.904,1.857)--(0.905,1.857)%
  --(0.906,1.857)--(0.907,1.857)--(0.908,1.857)--(0.909,1.857)--(0.911,1.857)--(0.913,1.857)%
  --(0.917,1.858)--(0.922,1.860)--(0.932,1.865)--(0.940,1.871)--(0.953,1.883)--(0.969,1.899)%
  --(0.988,1.918)--(1.002,1.931)--(1.036,1.966)--(1.074,2.002)--(1.106,2.032)--(1.109,2.035)%
  --(1.110,2.039)--(1.111,2.041)--(1.111,2.042)--(1.111,2.043)--(1.111,2.044)--(1.112,2.048)%
  --(1.113,2.053)--(1.115,2.059)--(1.117,2.069)--(1.119,2.077)--(1.120,2.082)--(1.124,2.092)%
  --(1.130,2.097)--(1.140,2.077)--(1.149,2.043)--(1.161,2.005)--(1.186,2.062)--(1.209,2.171)%
  --(1.250,2.132)--(1.297,2.210)--(1.311,2.222)--(1.312,2.223)--(1.313,2.223)--(1.316,2.235)%
  --(1.317,2.241)--(1.317,2.242)--(1.317,2.243)--(1.317,2.244)--(1.318,2.247)--(1.318,2.253)%
  --(1.320,2.264)--(1.321,2.273)--(1.323,2.280)--(1.324,2.285)--(1.326,2.293)--(1.328,2.300)%
  --(1.330,2.304)--(1.335,2.300)--(1.338,2.289)--(1.343,2.260)--(1.348,2.224)--(1.366,2.094)%
  --(1.392,2.203)--(1.418,2.388)--(1.441,2.319)--(1.479,2.289)--(1.505,2.374)--(1.515,2.376)%
  --(1.516,2.375)--(1.517,2.375)--(1.521,2.388)--(1.522,2.402)--(1.523,2.404)--(1.523,2.405)%
  --(1.523,2.406)--(1.523,2.408)--(1.523,2.411)--(1.524,2.417)--(1.525,2.427)--(1.527,2.437)%
  --(1.528,2.447)--(1.531,2.460)--(1.539,2.464)--(1.545,2.422)--(1.552,2.347)--(1.565,2.200)%
  --(1.581,2.153)--(1.607,2.431)--(1.641,2.481)--(1.686,2.391)--(1.715,2.484)--(1.718,2.481)%
  --(1.720,2.478)--(1.721,2.478)--(1.721,2.477)--(1.722,2.477)--(1.727,2.502)--(1.728,2.513)%
  --(1.728,2.514)--(1.729,2.515)--(1.729,2.519)--(1.730,2.526)--(1.732,2.542)--(1.734,2.558)%
  --(1.742,2.571)--(1.750,2.517)--(1.756,2.448)--(1.761,2.374)--(1.772,2.225)--(1.785,2.180)%
  --(1.799,2.316)--(1.815,2.545)--(1.833,2.633)--(1.838,2.613)--(1.862,2.408)--(1.910,2.522)%
  --(1.924,2.523)--(1.925,2.521)--(1.926,2.520)--(1.926,2.519)--(1.928,2.521)--(1.933,2.547)%
  --(1.933,2.550)--(1.933,2.554)--(1.934,2.555)--(1.934,2.556)--(1.934,2.558)--(1.934,2.560)%
  --(1.935,2.565)--(1.935,2.572)--(1.937,2.581)--(1.938,2.589)--(1.941,2.606)--(1.949,2.598)%
  --(1.954,2.552)--(1.960,2.479)--(1.966,2.381)--(1.980,2.199)--(1.989,2.176)--(2.003,2.309)%
  --(2.029,2.637)--(2.056,2.494)--(2.097,2.421)--(2.105,2.464)--(2.115,2.507)--(2.129,2.502)%
  --(2.131,2.497)--(2.131,2.496)--(2.132,2.495)--(2.135,2.499)--(2.137,2.516)--(2.138,2.523)%
  --(2.138,2.524)--(2.138,2.525)--(2.139,2.526)--(2.139,2.528)--(2.139,2.533)--(2.140,2.540)%
  --(2.141,2.547)--(2.142,2.554)--(2.145,2.567)--(2.150,2.569)--(2.153,2.557)--(2.156,2.541)%
  --(2.159,2.509)--(2.162,2.472)--(2.164,2.441)--(2.169,2.367)--(2.182,2.186)--(2.200,2.181)%
  --(2.217,2.397)--(2.236,2.583)--(2.245,2.569)--(2.247,2.557)--(2.270,2.345)--(2.318,2.422)%
  --(2.335,2.411)--(2.336,2.408)--(2.336,2.407)--(2.338,2.405)--(2.340,2.408)--(2.342,2.419)%
  --(2.343,2.424)--(2.343,2.425)--(2.343,2.426)--(2.343,2.429)--(2.344,2.432)--(2.346,2.442)%
  --(2.348,2.451)--(2.350,2.459)--(2.356,2.456)--(2.362,2.425)--(2.367,2.374)--(2.372,2.301)%
  --(2.380,2.191)--(2.388,2.112)--(2.393,2.088)--(2.407,2.133)--(2.422,2.303)--(2.445,2.448)%
  --(2.466,2.312)--(2.501,2.207)--(2.535,2.282)--(2.542,2.266)--(2.542,2.264)--(2.544,2.262)%
  --(2.547,2.269)--(2.547,2.270)--(2.547,2.271)--(2.548,2.273)--(2.548,2.276)--(2.550,2.282)%
  --(2.551,2.287)--(2.553,2.291)--(2.555,2.294)--(2.558,2.293)--(2.565,2.268)--(2.577,2.165)%
  --(2.588,2.057)--(2.595,2.014)--(2.605,2.006)--(2.622,2.118)--(2.641,2.251)--(2.669,2.154)%
  --(2.691,2.046)--(2.721,2.099)--(2.746,2.086)--(2.748,2.080)--(2.748,2.079)--(2.750,2.078)%
  --(2.751,2.078)--(2.751,2.079)--(2.752,2.080)--(2.753,2.082)--(2.755,2.084)--(2.757,2.085)%
  --(2.758,2.086)--(2.759,2.086)--(2.761,2.085)--(2.763,2.082)--(2.766,2.077)--(2.779,2.015)%
  --(2.790,1.951)--(2.805,1.904)--(2.826,1.964)--(2.841,2.018)--(2.864,1.995)--(2.887,1.906)%
  --(2.906,1.887)--(2.934,1.906)--(2.956,1.871)--(2.956,1.870)--(2.956,1.869)--(2.957,1.869)%
  --(2.957,1.868)--(2.958,1.867)--(2.958,1.866)--(2.960,1.863)--(2.961,1.860)--(2.963,1.856)%
  --(2.968,1.847)--(2.973,1.837)--(2.982,1.822)--(2.996,1.808)--(3.017,1.805)--(3.042,1.793)%
  --(3.067,1.760)--(3.085,1.740)--(3.096,1.732)--(3.135,1.702)--(3.157,1.674)--(3.158,1.672)%
  --(3.159,1.670)--(3.160,1.665)--(3.160,1.664)--(3.161,1.664)--(3.161,1.662)--(3.162,1.658)%
  --(3.163,1.653)--(3.164,1.646)--(3.167,1.636)--(3.168,1.628)--(3.170,1.621)--(3.174,1.613)%
  --(3.180,1.609)--(3.188,1.624)--(3.193,1.645)--(3.201,1.677)--(3.210,1.705)--(3.218,1.709)%
  --(3.224,1.698)--(3.230,1.676)--(3.258,1.541)--(3.297,1.574)--(3.353,1.491)--(3.361,1.487)%
  --(3.362,1.487)--(3.362,1.486)--(3.363,1.485)--(3.366,1.472)--(3.366,1.468)--(3.366,1.467)%
  --(3.366,1.466)--(3.367,1.466)--(3.367,1.465)--(3.367,1.462)--(3.368,1.456)--(3.369,1.446)%
  --(3.372,1.431)--(3.373,1.423)--(3.376,1.413)--(3.378,1.408)--(3.379,1.405)--(3.381,1.404)%
  --(3.384,1.407)--(3.386,1.414)--(3.394,1.462)--(3.401,1.524)--(3.408,1.579)--(3.414,1.611)%
  --(3.431,1.596)--(3.446,1.460)--(3.461,1.342)--(3.478,1.331)--(3.502,1.443)--(3.538,1.382)%
  --(3.563,1.333)--(3.566,1.334)--(3.568,1.331)--(3.572,1.308)--(3.572,1.304)--(3.572,1.303)%
  --(3.573,1.301)--(3.573,1.297)--(3.574,1.288)--(3.576,1.272)--(3.580,1.248)--(3.585,1.240)%
  --(3.587,1.243)--(3.590,1.255)--(3.593,1.273)--(3.596,1.299)--(3.602,1.359)--(3.614,1.502)%
  --(3.632,1.554)--(3.656,1.280)--(3.675,1.161)--(3.691,1.234)--(3.726,1.363)--(3.747,1.263)%
  --(3.765,1.226)--(3.770,1.231)--(3.770,1.232)--(3.771,1.232)--(3.775,1.218)--(3.777,1.200)%
  --(3.778,1.196)--(3.778,1.195)--(3.778,1.194)--(3.778,1.193)--(3.778,1.189)--(3.779,1.187)%
  --(3.779,1.181)--(3.781,1.168)--(3.782,1.159)--(3.786,1.138)--(3.796,1.159)--(3.802,1.227)%
  --(3.807,1.291)--(3.812,1.371)--(3.816,1.426)--(3.828,1.532)--(3.841,1.487)--(3.870,1.112)%
  --(3.888,1.101)--(3.904,1.238)--(3.924,1.343)--(3.965,1.178)--(3.974,1.187)--(3.975,1.189)%
  --(3.976,1.190)--(3.978,1.188)--(3.981,1.170)--(3.983,1.157)--(3.983,1.154)--(3.983,1.153)%
  --(3.983,1.151)--(3.984,1.149)--(3.984,1.143)--(3.985,1.136)--(3.986,1.131)--(3.987,1.124)%
  --(3.990,1.105)--(3.995,1.102)--(4.001,1.133)--(4.007,1.197)--(4.011,1.263)--(4.019,1.388)%
  --(4.032,1.526)--(4.044,1.502)--(4.069,1.155)--(4.084,1.059)--(4.086,1.061)--(4.102,1.175)%
  --(4.141,1.324)--(4.175,1.201)--(4.179,1.210)--(4.180,1.213)--(4.180,1.214)--(4.181,1.214)%
  --(4.182,1.215)--(4.184,1.210)--(4.187,1.196)--(4.188,1.186)--(4.188,1.185)--(4.188,1.184)%
  --(4.188,1.182)--(4.188,1.180)--(4.189,1.175)--(4.190,1.169)--(4.191,1.161)--(4.192,1.155)%
  --(4.195,1.143)--(4.199,1.139)--(4.202,1.149)--(4.207,1.186)--(4.212,1.241)--(4.221,1.386)%
  --(4.237,1.560)--(4.259,1.416)--(4.278,1.169)--(4.294,1.138)--(4.307,1.242)--(4.339,1.416)%
  --(4.378,1.284)--(4.385,1.298)--(4.385,1.300)--(4.386,1.301)--(4.386,1.302)--(4.387,1.303)%
  --(4.391,1.293)--(4.392,1.285)--(4.392,1.284)--(4.392,1.283)--(4.393,1.282)--(4.393,1.279)%
  --(4.394,1.272)--(4.396,1.263)--(4.397,1.256)--(4.401,1.247)--(4.408,1.265)--(4.416,1.336)%
  --(4.426,1.465)--(4.440,1.616)--(4.462,1.522)--(4.480,1.315)--(4.506,1.321)--(4.538,1.529)%
  --(4.569,1.430)--(4.585,1.427)--(4.591,1.443)--(4.591,1.445)--(4.592,1.447)--(4.595,1.446)%
  --(4.596,1.441)--(4.596,1.440)--(4.596,1.439)--(4.597,1.439)--(4.597,1.438)--(4.597,1.437)%
  --(4.597,1.435)--(4.598,1.431)--(4.600,1.425)--(4.602,1.421)--(4.604,1.416)--(4.608,1.416)%
  --(4.612,1.428)--(4.618,1.462)--(4.625,1.529)--(4.636,1.645)--(4.657,1.698)--(4.677,1.543)%
  --(4.697,1.451)--(4.717,1.544)--(4.732,1.640)--(4.752,1.659)--(4.788,1.605)--(4.796,1.625)%
  --(4.797,1.628)--(4.797,1.629)--(4.798,1.631)--(4.800,1.630)--(4.801,1.629)--(4.801,1.628)%
  --(4.803,1.627)--(4.804,1.625)--(4.805,1.624)--(4.806,1.623)--(4.808,1.623)--(4.811,1.624)%
  --(4.815,1.630)--(4.822,1.656)--(4.828,1.691)--(4.836,1.739)--(4.846,1.790)--(4.861,1.801)%
  --(4.875,1.750)--(4.887,1.700)--(4.911,1.705)--(4.936,1.802)--(4.948,1.823)--(4.964,1.814)%
  --(4.997,1.821);
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.947,4.120) {$x_2(t)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.717,4.120)--(2.172,4.120);
\draw[gp path] (0.900,1.857)--(0.902,1.856)--(0.903,1.856)--(0.904,1.856)--(0.905,1.856)%
  --(0.906,1.856)--(0.907,1.856)--(0.908,1.856)--(0.909,1.856)--(0.911,1.856)--(0.913,1.856)%
  --(0.917,1.856)--(0.922,1.856)--(0.932,1.856)--(0.940,1.855)--(0.953,1.850)--(0.969,1.840)%
  --(0.988,1.820)--(1.002,1.804)--(1.036,1.772)--(1.074,1.740)--(1.106,1.718)--(1.109,1.717)%
  --(1.110,1.719)--(1.111,1.721)--(1.111,1.722)--(1.111,1.723)--(1.112,1.725)--(1.113,1.729)%
  --(1.115,1.734)--(1.117,1.742)--(1.119,1.750)--(1.120,1.756)--(1.124,1.776)--(1.130,1.810)%
  --(1.140,1.883)--(1.149,1.957)--(1.161,2.037)--(1.186,2.068)--(1.209,2.050)--(1.250,2.143)%
  --(1.297,2.116)--(1.311,2.125)--(1.312,2.126)--(1.313,2.126)--(1.316,2.118)--(1.317,2.113)%
  --(1.317,2.112)--(1.317,2.110)--(1.318,2.107)--(1.318,2.102)--(1.320,2.091)--(1.321,2.080)%
  --(1.323,2.070)--(1.324,2.062)--(1.326,2.046)--(1.328,2.025)--(1.330,2.004)--(1.335,1.944)%
  --(1.338,1.901)--(1.343,1.830)--(1.348,1.761)--(1.366,1.537)--(1.392,1.504)--(1.418,1.543)%
  --(1.441,1.443)--(1.479,1.439)--(1.505,1.492)--(1.515,1.483)--(1.516,1.482)--(1.516,1.481)%
  --(1.517,1.481)--(1.521,1.491)--(1.522,1.504)--(1.523,1.507)--(1.523,1.508)--(1.523,1.509)%
  --(1.523,1.511)--(1.523,1.514)--(1.524,1.520)--(1.525,1.533)--(1.527,1.548)--(1.528,1.564)%
  --(1.531,1.597)--(1.539,1.710)--(1.545,1.836)--(1.552,1.979)--(1.565,2.211)--(1.581,2.352)%
  --(1.607,2.269)--(1.641,2.349)--(1.686,2.361)--(1.715,2.293)--(1.718,2.296)--(1.720,2.300)%
  --(1.721,2.301)--(1.722,2.301)--(1.727,2.275)--(1.728,2.264)--(1.728,2.263)--(1.729,2.261)%
  --(1.729,2.257)--(1.730,2.247)--(1.732,2.225)--(1.734,2.190)--(1.742,2.064)--(1.750,1.892)%
  --(1.756,1.763)--(1.761,1.643)--(1.772,1.418)--(1.785,1.291)--(1.799,1.316)--(1.815,1.405)%
  --(1.833,1.391)--(1.838,1.363)--(1.862,1.212)--(1.910,1.391)--(1.924,1.390)--(1.925,1.388)%
  --(1.926,1.388)--(1.926,1.387)--(1.928,1.390)--(1.933,1.421)--(1.933,1.424)--(1.933,1.429)%
  --(1.934,1.430)--(1.934,1.431)--(1.934,1.433)--(1.934,1.437)--(1.935,1.443)--(1.935,1.453)%
  --(1.937,1.468)--(1.938,1.485)--(1.941,1.537)--(1.949,1.673)--(1.954,1.800)--(1.960,1.937)%
  --(1.966,2.089)--(1.980,2.361)--(1.989,2.437)--(2.003,2.415)--(2.029,2.296)--(2.056,2.456)%
  --(2.097,2.392)--(2.105,2.345)--(2.115,2.303)--(2.129,2.302)--(2.131,2.305)--(2.131,2.306)%
  --(2.132,2.305)--(2.135,2.298)--(2.137,2.276)--(2.138,2.267)--(2.138,2.266)--(2.138,2.265)%
  --(2.139,2.264)--(2.139,2.261)--(2.139,2.254)--(2.140,2.243)--(2.141,2.230)--(2.142,2.216)%
  --(2.145,2.172)--(2.150,2.092)--(2.153,2.034)--(2.156,1.985)--(2.159,1.911)--(2.162,1.841)%
  --(2.164,1.789)--(2.169,1.675)--(2.182,1.415)--(2.200,1.309)--(2.217,1.396)--(2.236,1.453)%
  --(2.245,1.419)--(2.247,1.406)--(2.270,1.268)--(2.318,1.468)--(2.335,1.472)--(2.336,1.471)%
  --(2.338,1.471)--(2.340,1.478)--(2.342,1.493)--(2.343,1.500)--(2.343,1.501)--(2.343,1.502)%
  --(2.343,1.503)--(2.343,1.507)--(2.344,1.512)--(2.346,1.530)--(2.348,1.552)--(2.350,1.581)%
  --(2.356,1.667)--(2.362,1.762)--(2.367,1.861)--(2.372,1.974)--(2.380,2.127)--(2.388,2.239)%
  --(2.393,2.281)--(2.407,2.306)--(2.422,2.229)--(2.445,2.189)--(2.466,2.295)--(2.501,2.255)%
  --(2.535,2.134)--(2.542,2.140)--(2.544,2.138)--(2.547,2.125)--(2.547,2.124)--(2.547,2.123)%
  --(2.547,2.122)--(2.548,2.119)--(2.548,2.114)--(2.550,2.102)--(2.551,2.089)--(2.553,2.076)%
  --(2.555,2.053)--(2.558,2.025)--(2.565,1.942)--(2.577,1.774)--(2.588,1.632)--(2.595,1.573)%
  --(2.605,1.537)--(2.622,1.585)--(2.641,1.646)--(2.669,1.570)--(2.691,1.552)--(2.721,1.676)%
  --(2.746,1.703)--(2.748,1.702)--(2.750,1.704)--(2.751,1.707)--(2.751,1.708)--(2.751,1.709)%
  --(2.752,1.712)--(2.753,1.717)--(2.755,1.725)--(2.757,1.732)--(2.758,1.736)--(2.759,1.743)%
  --(2.761,1.754)--(2.763,1.763)--(2.766,1.779)--(2.779,1.875)--(2.790,1.950)--(2.805,2.006)%
  --(2.826,1.974)--(2.841,1.940)--(2.864,1.952)--(2.887,1.976)--(2.906,1.943)--(2.934,1.870)%
  --(2.956,1.865)--(2.957,1.865)--(2.958,1.865)--(2.960,1.864)--(2.961,1.864)--(2.963,1.863)%
  --(2.968,1.862)--(2.973,1.861)--(2.982,1.861)--(2.996,1.869)--(3.017,1.893)--(3.042,1.913)%
  --(3.067,1.923)--(3.085,1.936)--(3.096,1.949)--(3.135,1.985)--(3.157,1.996)--(3.158,1.996)%
  --(3.159,1.995)--(3.160,1.993)--(3.160,1.992)--(3.161,1.991)--(3.161,1.990)--(3.162,1.987)%
  --(3.163,1.984)--(3.164,1.978)--(3.167,1.970)--(3.168,1.962)--(3.170,1.954)--(3.174,1.937)%
  --(3.180,1.900)--(3.188,1.839)--(3.193,1.794)--(3.201,1.731)--(3.210,1.674)--(3.218,1.645)%
  --(3.224,1.637)--(3.230,1.637)--(3.258,1.662)--(3.297,1.571)--(3.353,1.591)--(3.361,1.585)%
  --(3.362,1.584)--(3.363,1.584)--(3.366,1.594)--(3.366,1.597)--(3.366,1.598)--(3.366,1.599)%
  --(3.367,1.599)--(3.367,1.600)--(3.367,1.603)--(3.368,1.608)--(3.369,1.619)--(3.372,1.637)%
  --(3.373,1.650)--(3.376,1.671)--(3.378,1.690)--(3.379,1.705)--(3.381,1.726)--(3.384,1.756)%
  --(3.386,1.790)--(3.394,1.908)--(3.401,2.017)--(3.408,2.108)--(3.414,2.167)--(3.431,2.236)%
  --(3.446,2.196)--(3.461,2.166)--(3.478,2.211)--(3.502,2.313)--(3.538,2.248)--(3.563,2.230)%
  --(3.566,2.234)--(3.568,2.233)--(3.572,2.212)--(3.572,2.207)--(3.572,2.206)--(3.573,2.204)%
  --(3.573,2.201)--(3.574,2.189)--(3.576,2.168)--(3.580,2.118)--(3.585,2.058)--(3.587,2.016)%
  --(3.590,1.961)--(3.593,1.909)--(3.596,1.851)--(3.602,1.740)--(3.614,1.513)--(3.632,1.356)%
  --(3.656,1.441)--(3.675,1.447)--(3.691,1.356)--(3.726,1.301)--(3.747,1.397)--(3.765,1.417)%
  --(3.770,1.410)--(3.771,1.410)--(3.775,1.424)--(3.777,1.444)--(3.778,1.448)--(3.778,1.449)%
  --(3.778,1.451)--(3.778,1.455)--(3.779,1.458)--(3.779,1.466)--(3.781,1.485)--(3.782,1.501)%
  --(3.786,1.564)--(3.796,1.740)--(3.802,1.890)--(3.807,2.000)--(3.812,2.124)--(3.816,2.206)%
  --(3.828,2.386)--(3.841,2.429)--(3.870,2.297)--(3.888,2.358)--(3.904,2.470)--(3.924,2.502)%
  --(3.965,2.318)--(3.974,2.326)--(3.975,2.328)--(3.976,2.329)--(3.976,2.328)--(3.978,2.325)%
  --(3.981,2.304)--(3.983,2.288)--(3.983,2.285)--(3.983,2.284)--(3.983,2.283)--(3.983,2.282)%
  --(3.984,2.279)--(3.984,2.271)--(3.985,2.260)--(3.986,2.253)--(3.987,2.239)--(3.990,2.185)%
  --(3.995,2.094)--(4.001,1.972)--(4.007,1.837)--(4.011,1.725)--(4.019,1.538)--(4.032,1.322)%
  --(4.044,1.264)--(4.069,1.397)--(4.084,1.402)--(4.086,1.393)--(4.102,1.282)--(4.141,1.276)%
  --(4.175,1.412)--(4.179,1.407)--(4.180,1.405)--(4.181,1.405)--(4.182,1.405)--(4.184,1.414)%
  --(4.187,1.431)--(4.188,1.444)--(4.188,1.445)--(4.188,1.446)--(4.188,1.447)--(4.188,1.448)%
  --(4.188,1.452)--(4.189,1.458)--(4.190,1.468)--(4.191,1.483)--(4.192,1.495)--(4.195,1.533)%
  --(4.199,1.605)--(4.202,1.665)--(4.207,1.770)--(4.212,1.878)--(4.221,2.101)--(4.237,2.360)%
  --(4.259,2.366)--(4.278,2.264)--(4.294,2.295)--(4.307,2.381)--(4.339,2.417)--(4.378,2.236)%
  --(4.385,2.243)--(4.386,2.244)--(4.387,2.244)--(4.391,2.226)--(4.392,2.215)--(4.392,2.214)%
  --(4.392,2.213)--(4.393,2.211)--(4.393,2.207)--(4.394,2.195)--(4.396,2.177)--(4.397,2.159)%
  --(4.401,2.106)--(4.408,2.000)--(4.416,1.850)--(4.426,1.658)--(4.440,1.444)--(4.462,1.427)%
  --(4.480,1.522)--(4.506,1.464)--(4.538,1.391)--(4.569,1.555)--(4.585,1.576)--(4.591,1.570)%
  --(4.592,1.569)--(4.595,1.576)--(4.596,1.585)--(4.596,1.586)--(4.596,1.587)--(4.597,1.587)%
  --(4.597,1.588)--(4.597,1.590)--(4.597,1.594)--(4.598,1.601)--(4.600,1.614)--(4.602,1.627)%
  --(4.604,1.650)--(4.608,1.684)--(4.612,1.736)--(4.618,1.809)--(4.625,1.916)--(4.636,2.071)%
  --(4.657,2.179)--(4.677,2.106)--(4.697,2.073)--(4.717,2.140)--(4.732,2.174)--(4.752,2.123)%
  --(4.788,2.008)--(4.796,2.012)--(4.797,2.013)--(4.798,2.012)--(4.800,2.009)--(4.800,2.008)%
  --(4.800,2.007)--(4.801,2.006)--(4.801,2.005)--(4.801,2.003)--(4.803,1.998)--(4.804,1.992)%
  --(4.805,1.987)--(4.806,1.981)--(4.808,1.972)--(4.811,1.960)--(4.815,1.938)--(4.822,1.889)%
  --(4.828,1.842)--(4.836,1.784)--(4.846,1.727)--(4.861,1.704)--(4.875,1.734)--(4.887,1.766)%
  --(4.911,1.763)--(4.936,1.733)--(4.948,1.749)--(4.964,1.796)--(4.997,1.847);
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.947,3.895) {$x_3(t)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.717,3.895)--(2.172,3.895);
\draw[gp path] (0.900,1.857)--(0.902,1.857)--(0.903,1.857)--(0.904,1.857)--(0.905,1.857)%
  --(0.905,1.858)--(0.906,1.858)--(0.907,1.859)--(0.907,1.860)--(0.908,1.860)--(0.908,1.861)%
  --(0.909,1.862)--(0.911,1.870)--(0.913,1.884)--(0.917,1.909)--(0.922,1.972)--(0.932,2.077)%
  --(0.940,2.156)--(0.953,2.250)--(0.969,2.307)--(0.988,2.302)--(1.002,2.256)--(1.036,2.036)%
  --(1.074,1.698)--(1.106,1.501)--(1.109,1.609)--(1.109,1.722)--(1.109,1.849)--(1.109,1.894)%
  --(1.109,1.921)--(1.109,1.931)--(1.109,1.941)--(1.109,1.946)--(1.110,1.948)--(1.111,1.946)%
  --(1.111,1.934)--(1.111,1.912)--(1.111,1.880)--(1.111,1.869)--(1.111,1.860)--(1.111,1.857)%
  --(1.111,1.847)--(1.111,1.840)--(1.111,1.843)--(1.111,1.851)--(1.111,1.855)--(1.111,1.863)%
  --(1.111,1.876)--(1.111,1.888)--(1.111,1.905)--(1.111,1.919)--(1.111,1.928)--(1.112,1.936)%
  --(1.113,1.935)--(1.115,1.930)--(1.117,1.915)--(1.119,1.900)--(1.120,1.886)--(1.124,1.844)%
  --(1.130,1.782)--(1.140,1.685)--(1.149,1.612)--(1.161,1.544)--(1.186,1.528)--(1.209,1.628)%
  --(1.250,1.951)--(1.297,2.393)--(1.311,2.486)--(1.312,2.488)--(1.313,2.487)--(1.313,2.486)%
  --(1.313,2.481)--(1.313,2.464)--(1.313,2.470)--(1.313,2.477)--(1.313,2.485)--(1.313,2.488)%
  --(1.316,2.470)--(1.317,2.402)--(1.317,2.315)--(1.317,2.226)--(1.317,2.115)--(1.317,2.097)%
  --(1.317,2.065)--(1.317,2.055)--(1.317,2.050)--(1.318,2.052)--(1.318,2.055)--(1.320,2.060)%
  --(1.321,2.065)--(1.323,2.069)--(1.324,2.072)--(1.326,2.078)--(1.328,2.086)--(1.330,2.097)%
  --(1.335,2.137)--(1.338,2.169)--(1.343,2.218)--(1.348,2.263)--(1.366,2.395)--(1.392,2.464)%
  --(1.418,2.404)--(1.441,2.245)--(1.479,1.889)--(1.505,1.680)--(1.515,1.665)--(1.516,1.685)%
  --(1.516,1.767)--(1.517,1.827)--(1.517,1.847)--(1.517,1.862)--(1.517,1.924)--(1.517,2.025)%
  --(1.517,2.044)--(1.517,2.061)--(1.517,2.086)--(1.517,2.106)--(1.517,2.115)--(1.521,2.120)%
  --(1.522,2.112)--(1.523,2.080)--(1.523,2.038)--(1.523,1.970)--(1.523,1.964)--(1.523,1.953)%
  --(1.523,1.945)--(1.523,1.947)--(1.523,1.957)--(1.523,1.968)--(1.523,1.981)--(1.523,1.994)%
  --(1.524,2.005)--(1.525,2.010)--(1.527,2.006)--(1.528,1.998)--(1.531,1.977)--(1.539,1.904)%
  --(1.545,1.836)--(1.552,1.773)--(1.565,1.685)--(1.581,1.634)--(1.607,1.698)--(1.641,1.927)%
  --(1.686,2.323)--(1.715,2.569)--(1.718,2.586)--(1.720,2.599)--(1.721,2.602)--(1.721,2.595)%
  --(1.721,2.559)--(1.721,2.556)--(1.721,2.567)--(1.721,2.582)--(1.721,2.597)--(1.721,2.603)%
  --(1.722,2.608)--(1.727,2.603)--(1.728,2.464)--(1.728,2.279)--(1.728,2.195)--(1.728,2.186)%
  --(1.728,2.185)--(1.729,2.186)--(1.729,2.188)--(1.730,2.191)--(1.732,2.199)--(1.734,2.208)%
  --(1.742,2.221)--(1.750,2.264)--(1.756,2.311)--(1.761,2.356)--(1.772,2.440)--(1.785,2.505)%
  --(1.799,2.541)--(1.815,2.539)--(1.833,2.474)--(1.838,2.445)--(1.862,2.230)--(1.910,1.780)%
  --(1.924,1.736)--(1.925,1.791)--(1.926,1.856)--(1.926,1.863)--(1.926,1.912)--(1.926,1.982)%
  --(1.926,2.006)--(1.926,2.041)--(1.926,2.064)--(1.926,2.081)--(1.926,2.107)--(1.926,2.128)%
  --(1.926,2.149)--(1.926,2.175)--(1.926,2.186)--(1.928,2.186)--(1.933,2.176)--(1.933,2.169)%
  --(1.933,2.132)--(1.934,2.085)--(1.934,2.035)--(1.934,2.005)--(1.934,2.000)--(1.934,1.997)%
  --(1.934,1.994)--(1.934,1.992)--(1.934,1.988)--(1.934,1.991)--(1.934,2.001)--(1.934,2.011)%
  --(1.935,2.022)--(1.935,2.028)--(1.937,2.029)--(1.938,2.025)--(1.941,2.004)--(1.949,1.940)%
  --(1.954,1.885)--(1.960,1.834)--(1.966,1.782)--(1.980,1.696)--(1.989,1.671)--(2.003,1.679)%
  --(2.029,1.809)--(2.056,2.006)--(2.097,2.347)--(2.105,2.413)--(2.115,2.507)--(2.129,2.598)%
  --(2.131,2.608)--(2.131,2.609)--(2.131,2.608)--(2.131,2.607)--(2.131,2.591)--(2.131,2.556)%
  --(2.131,2.561)--(2.131,2.568)--(2.131,2.580)--(2.131,2.595)--(2.131,2.602)--(2.131,2.610)%
  --(2.132,2.615)--(2.135,2.627)--(2.137,2.603)--(2.138,2.513)--(2.138,2.410)--(2.138,2.287)%
  --(2.138,2.224)--(2.138,2.198)--(2.138,2.192)--(2.138,2.191)--(2.139,2.191)--(2.139,2.192)%
  --(2.139,2.195)--(2.140,2.198)--(2.141,2.202)--(2.142,2.205)--(2.145,2.212)--(2.150,2.216)%
  --(2.153,2.221)--(2.156,2.230)--(2.159,2.252)--(2.162,2.276)--(2.164,2.295)--(2.169,2.337)%
  --(2.182,2.434)--(2.200,2.508)--(2.217,2.529)--(2.236,2.484)--(2.245,2.436)--(2.247,2.422)%
  --(2.270,2.215)--(2.318,1.744)--(2.335,1.693)--(2.336,1.767)--(2.336,1.829)--(2.336,1.858)%
  --(2.336,1.875)--(2.336,1.938)--(2.336,1.950)--(2.336,2.011)--(2.336,2.039)--(2.336,2.056)%
  --(2.336,2.078)--(2.336,2.107)--(2.336,2.123)--(2.336,2.131)--(2.338,2.130)--(2.340,2.131)%
  --(2.342,2.128)--(2.343,2.094)--(2.343,2.053)--(2.343,1.991)--(2.343,1.967)--(2.343,1.960)%
  --(2.343,1.952)--(2.343,1.950)--(2.343,1.953)--(2.343,1.964)--(2.343,1.978)--(2.343,1.994)%
  --(2.344,2.004)--(2.346,2.010)--(2.348,2.001)--(2.350,1.983)--(2.356,1.923)--(2.362,1.866)%
  --(2.367,1.813)--(2.372,1.760)--(2.380,1.694)--(2.388,1.647)--(2.393,1.628)--(2.407,1.607)%
  --(2.422,1.642)--(2.445,1.769)--(2.466,1.912)--(2.501,2.204)--(2.535,2.478)--(2.542,2.504)%
  --(2.542,2.503)--(2.542,2.502)--(2.542,2.494)--(2.542,2.477)--(2.542,2.483)--(2.542,2.490)%
  --(2.542,2.500)--(2.542,2.504)--(2.544,2.506)--(2.547,2.418)--(2.547,2.306)--(2.547,2.139)%
  --(2.547,2.121)--(2.547,2.101)--(2.547,2.082)--(2.547,2.069)--(2.547,2.064)--(2.548,2.065)%
  --(2.548,2.066)--(2.550,2.069)--(2.551,2.072)--(2.553,2.075)--(2.555,2.079)--(2.558,2.086)%
  --(2.565,2.131)--(2.577,2.240)--(2.588,2.324)--(2.595,2.363)--(2.605,2.402)--(2.622,2.422)%
  --(2.641,2.378)--(2.669,2.189)--(2.691,1.964)--(2.721,1.672)--(2.746,1.522)--(2.748,1.622)%
  --(2.748,1.727)--(2.748,1.815)--(2.748,1.862)--(2.748,1.908)--(2.748,1.938)--(2.748,1.953)%
  --(2.748,1.963)--(2.748,1.968)--(2.750,1.967)--(2.751,1.965)--(2.751,1.950)--(2.751,1.929)%
  --(2.751,1.884)--(2.751,1.868)--(2.751,1.862)--(2.751,1.855)--(2.751,1.850)--(2.751,1.851)%
  --(2.751,1.854)--(2.751,1.859)--(2.751,1.869)--(2.751,1.875)--(2.751,1.890)--(2.751,1.899)%
  --(2.751,1.912)--(2.751,1.924)--(2.751,1.936)--(2.752,1.944)--(2.753,1.944)--(2.755,1.932)%
  --(2.757,1.920)--(2.758,1.911)--(2.759,1.897)--(2.761,1.872)--(2.763,1.853)--(2.766,1.821)%
  --(2.779,1.669)--(2.790,1.575)--(2.805,1.492)--(2.826,1.479)--(2.841,1.525)--(2.864,1.656)%
  --(2.887,1.831)--(2.906,1.989)--(2.934,2.235)--(2.956,2.310)--(2.956,2.284)--(2.956,2.261)%
  --(2.956,2.258)--(2.956,2.256)--(2.956,2.257)--(2.956,2.239)--(2.956,2.224)--(2.956,2.217)%
  --(2.956,2.207)--(2.956,2.194)--(2.956,2.186)--(2.957,2.178)--(2.957,2.170)--(2.957,2.164)%
  --(2.957,2.159)--(2.957,2.152)--(2.957,2.138)--(2.957,2.127)--(2.957,2.110)--(2.957,2.077)%
  --(2.957,2.013)--(2.957,1.960)--(2.957,1.941)--(2.957,1.930)--(2.957,1.910)--(2.957,1.895)%
  --(2.957,1.884)--(2.957,1.874)--(2.957,1.869)--(2.957,1.866)--(2.958,1.866)--(2.958,1.867)%
  --(2.960,1.869)--(2.961,1.876)--(2.963,1.886)--(2.968,1.927)--(2.973,1.981)--(2.982,2.072)%
  --(2.996,2.186)--(3.017,2.267)--(3.042,2.233)--(3.067,2.087)--(3.085,1.939)--(3.096,1.832)%
  --(3.135,1.457)--(3.157,1.317)--(3.158,1.322)--(3.158,1.323)--(3.158,1.325)--(3.158,1.327)%
  --(3.158,1.331)--(3.158,1.333)--(3.158,1.329)--(3.158,1.325)--(3.158,1.323)--(3.159,1.331)%
  --(3.160,1.414)--(3.160,1.444)--(3.160,1.484)--(3.160,1.519)--(3.160,1.548)--(3.160,1.583)%
  --(3.160,1.633)--(3.160,1.688)--(3.160,1.707)--(3.160,1.730)--(3.160,1.740)--(3.160,1.752)%
  --(3.160,1.758)--(3.160,1.760)--(3.161,1.760)--(3.161,1.759)--(3.162,1.757)--(3.163,1.754)%
  --(3.164,1.750)--(3.167,1.742)--(3.168,1.734)--(3.170,1.723)--(3.174,1.696)--(3.180,1.634)%
  --(3.188,1.547)--(3.193,1.494)--(3.201,1.429)--(3.210,1.373)--(3.218,1.340)--(3.224,1.325)%
  --(3.230,1.317)--(3.258,1.369)--(3.297,1.640)--(3.353,2.118)--(3.361,2.106)--(3.362,2.050)%
  --(3.362,1.984)--(3.362,1.925)--(3.362,1.880)--(3.362,1.852)--(3.362,1.834)--(3.362,1.807)%
  --(3.362,1.755)--(3.362,1.729)--(3.362,1.710)--(3.362,1.688)--(3.362,1.674)--(3.362,1.672)%
  --(3.363,1.671)--(3.366,1.666)--(3.366,1.676)--(3.366,1.730)--(3.366,1.747)--(3.366,1.789)%
  --(3.366,1.803)--(3.366,1.814)--(3.366,1.809)--(3.366,1.798)--(3.366,1.784)--(3.367,1.772)%
  --(3.367,1.758)--(3.367,1.739)--(3.368,1.729)--(3.369,1.728)--(3.372,1.742)--(3.373,1.755)%
  --(3.376,1.776)--(3.378,1.796)--(3.379,1.811)--(3.381,1.831)--(3.384,1.857)--(3.386,1.884)%
  --(3.394,1.963)--(3.401,2.023)--(3.408,2.068)--(3.414,2.096)--(3.431,2.128)--(3.446,2.094)%
  --(3.461,2.016)--(3.478,1.898)--(3.502,1.701)--(3.538,1.367)--(3.563,1.169)--(3.566,1.154)%
  --(3.566,1.153)--(3.566,1.155)--(3.566,1.166)--(3.566,1.182)--(3.566,1.192)--(3.566,1.188)%
  --(3.566,1.176)--(3.566,1.166)--(3.566,1.155)--(3.566,1.153)--(3.568,1.145)--(3.572,1.190)%
  --(3.572,1.346)--(3.572,1.517)--(3.572,1.545)--(3.572,1.555)--(3.572,1.564)--(3.572,1.576)%
  --(3.572,1.580)--(3.573,1.579)--(3.573,1.577)--(3.574,1.572)--(3.576,1.564)--(3.580,1.552)%
  --(3.585,1.542)--(3.587,1.532)--(3.590,1.512)--(3.593,1.490)--(3.596,1.463)--(3.602,1.412)%
  --(3.614,1.313)--(3.632,1.225)--(3.656,1.199)--(3.675,1.258)--(3.691,1.365)--(3.726,1.705)%
  --(3.747,1.890)--(3.765,2.007)--(3.770,1.938)--(3.770,1.863)--(3.770,1.823)--(3.770,1.763)%
  --(3.770,1.659)--(3.770,1.636)--(3.770,1.613)--(3.770,1.581)--(3.771,1.559)--(3.771,1.547)%
  --(3.771,1.545)--(3.775,1.543)--(3.777,1.559)--(3.778,1.604)--(3.778,1.647)--(3.778,1.689)%
  --(3.778,1.715)--(3.778,1.726)--(3.778,1.734)--(3.778,1.735)--(3.778,1.730)--(3.778,1.719)%
  --(3.778,1.706)--(3.779,1.700)--(3.779,1.692)--(3.781,1.689)--(3.782,1.692)--(3.786,1.721)%
  --(3.796,1.807)--(3.802,1.870)--(3.807,1.910)--(3.812,1.952)--(3.816,1.978)--(3.828,2.035)%
  --(3.841,2.049)--(3.870,1.932)--(3.888,1.804)--(3.904,1.686)--(3.924,1.520)--(3.965,1.152)%
  --(3.974,1.097)--(3.975,1.092)--(3.975,1.096)--(3.975,1.114)--(3.975,1.147)--(3.975,1.139)%
  --(3.975,1.125)--(3.975,1.110)--(3.975,1.099)--(3.976,1.090)--(3.976,1.085)--(3.978,1.076)%
  --(3.981,1.078)--(3.983,1.151)--(3.983,1.240)--(3.983,1.347)--(3.983,1.455)--(3.983,1.472)%
  --(3.983,1.482)--(3.983,1.489)--(3.983,1.501)--(3.983,1.505)--(3.983,1.504)--(3.984,1.503)%
  --(3.984,1.500)--(3.985,1.496)--(3.986,1.494)--(3.987,1.490)--(3.990,1.481)--(3.995,1.476)%
  --(4.001,1.461)--(4.007,1.421)--(4.011,1.382)--(4.019,1.317)--(4.032,1.236)--(4.044,1.187)%
  --(4.069,1.167)--(4.084,1.216)--(4.086,1.227)--(4.102,1.343)--(4.141,1.732)--(4.175,1.998)%
  --(4.179,1.975)--(4.180,1.897)--(4.180,1.847)--(4.180,1.781)--(4.180,1.750)--(4.180,1.698)%
  --(4.180,1.663)--(4.180,1.642)--(4.180,1.622)--(4.180,1.599)--(4.180,1.564)--(4.180,1.545)%
  --(4.181,1.537)--(4.182,1.537)--(4.184,1.537)--(4.187,1.540)--(4.188,1.579)--(4.188,1.660)%
  --(4.188,1.713)--(4.188,1.720)--(4.188,1.724)--(4.188,1.726)--(4.188,1.731)--(4.188,1.733)%
  --(4.188,1.732)--(4.188,1.725)--(4.188,1.716)--(4.188,1.705)--(4.189,1.695)--(4.190,1.689)%
  --(4.191,1.689)--(4.192,1.692)--(4.195,1.708)--(4.199,1.745)--(4.202,1.776)--(4.207,1.826)%
  --(4.212,1.871)--(4.221,1.953)--(4.237,2.042)--(4.259,2.049)--(4.278,1.963)--(4.294,1.854)%
  --(4.307,1.763)--(4.339,1.512)--(4.378,1.179)--(4.385,1.146)--(4.385,1.144)--(4.386,1.142)%
  --(4.386,1.144)--(4.386,1.158)--(4.386,1.185)--(4.386,1.178)--(4.386,1.166)--(4.386,1.154)%
  --(4.386,1.145)--(4.386,1.141)--(4.387,1.137)--(4.391,1.143)--(4.392,1.280)--(4.392,1.446)%
  --(4.392,1.554)--(4.392,1.568)--(4.392,1.569)--(4.392,1.570)--(4.393,1.569)--(4.393,1.568)%
  --(4.394,1.564)--(4.396,1.559)--(4.397,1.556)--(4.401,1.550)--(4.408,1.532)--(4.416,1.472)%
  --(4.426,1.388)--(4.440,1.293)--(4.462,1.230)--(4.480,1.241)--(4.506,1.380)--(4.538,1.696)%
  --(4.569,1.995)--(4.585,2.104)--(4.591,2.072)--(4.591,1.999)--(4.591,1.893)--(4.591,1.855)%
  --(4.591,1.847)--(4.591,1.790)--(4.591,1.726)--(4.591,1.710)--(4.591,1.694)--(4.591,1.678)%
  --(4.591,1.658)--(4.591,1.651)--(4.592,1.652)--(4.595,1.652)--(4.596,1.658)--(4.596,1.690)%
  --(4.596,1.739)--(4.596,1.788)--(4.596,1.797)--(4.596,1.802)--(4.596,1.805)--(4.596,1.808)%
  --(4.596,1.807)--(4.596,1.802)--(4.596,1.790)--(4.597,1.773)--(4.597,1.756)--(4.597,1.744)%
  --(4.597,1.732)--(4.598,1.726)--(4.600,1.730)--(4.602,1.741)--(4.604,1.765)--(4.608,1.802)%
  --(4.612,1.852)--(4.618,1.914)--(4.625,1.990)--(4.636,2.084)--(4.657,2.164)--(4.677,2.136)%
  --(4.697,2.035)--(4.717,1.902)--(4.732,1.784)--(4.752,1.616)--(4.788,1.325)--(4.796,1.295)%
  --(4.797,1.297)--(4.797,1.298)--(4.797,1.300)--(4.797,1.302)--(4.797,1.303)--(4.797,1.310)%
  --(4.797,1.308)--(4.797,1.303)--(4.797,1.300)--(4.797,1.299)--(4.797,1.298)--(4.798,1.305)%
  --(4.800,1.361)--(4.800,1.429)--(4.800,1.442)--(4.800,1.477)--(4.800,1.509)--(4.800,1.542)%
  --(4.800,1.573)--(4.800,1.630)--(4.800,1.674)--(4.800,1.692)--(4.800,1.704)--(4.800,1.713)%
  --(4.800,1.719)--(4.800,1.726)--(4.800,1.730)--(4.800,1.738)--(4.800,1.741)--(4.800,1.743)%
  --(4.801,1.743)--(4.801,1.742)--(4.803,1.741)--(4.804,1.740)--(4.805,1.738)--(4.806,1.736)%
  --(4.808,1.731)--(4.811,1.719)--(4.815,1.693)--(4.822,1.623)--(4.828,1.561)--(4.836,1.494)%
  --(4.846,1.428)--(4.861,1.373)--(4.875,1.365)--(4.887,1.390)--(4.911,1.517)--(4.936,1.735)%
  --(4.948,1.857)--(4.964,2.025)--(4.997,2.294);
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.947,3.670) {$x_4(t)$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.717,3.670)--(2.172,3.670);
\draw[gp path] (0.900,1.857)--(0.900,1.856)--(0.902,1.856)--(0.903,1.856)--(0.904,1.856)%
  --(0.905,1.856)--(0.905,1.855)--(0.906,1.855)--(0.907,1.854)--(0.908,1.853)--(0.908,1.852)%
  --(0.909,1.851)--(0.911,1.844)--(0.913,1.830)--(0.917,1.805)--(0.922,1.743)--(0.932,1.640)%
  --(0.940,1.566)--(0.953,1.480)--(0.969,1.437)--(0.988,1.461)--(1.002,1.521)--(1.036,1.775)%
  --(1.074,2.149)--(1.106,2.397)--(1.109,2.390)--(1.109,2.389)--(1.109,2.384)--(1.109,2.379)%
  --(1.109,2.382)--(1.109,2.386)--(1.109,2.388)--(1.110,2.360)--(1.111,2.276)--(1.111,2.198)%
  --(1.111,2.136)--(1.111,2.068)--(1.111,2.048)--(1.111,2.033)--(1.111,2.026)--(1.111,2.007)%
  --(1.111,1.984)--(1.111,1.974)--(1.111,1.963)--(1.111,1.959)--(1.111,1.954)--(1.111,1.951)%
  --(1.111,1.950)--(1.111,1.951)--(1.112,1.953)--(1.113,1.956)--(1.115,1.959)--(1.117,1.966)%
  --(1.119,1.975)--(1.120,1.983)--(1.124,2.015)--(1.130,2.074)--(1.140,2.178)--(1.149,2.261)%
  --(1.161,2.342)--(1.186,2.396)--(1.209,2.341)--(1.250,2.047)--(1.297,1.635)--(1.311,1.610)%
  --(1.312,1.703)--(1.313,1.816)--(1.313,1.861)--(1.313,1.903)--(1.313,1.985)--(1.313,2.003)%
  --(1.313,2.018)--(1.313,2.033)--(1.313,2.039)--(1.313,2.040)--(1.316,2.045)--(1.317,2.040)%
  --(1.317,2.015)--(1.317,1.978)--(1.317,1.922)--(1.317,1.912)--(1.317,1.898)--(1.317,1.901)%
  --(1.317,1.907)--(1.317,1.916)--(1.317,1.924)--(1.317,1.936)--(1.317,1.954)--(1.318,1.974)%
  --(1.318,1.984)--(1.320,1.984)--(1.321,1.977)--(1.323,1.967)--(1.324,1.959)--(1.326,1.942)%
  --(1.328,1.920)--(1.330,1.899)--(1.335,1.845)--(1.338,1.812)--(1.343,1.763)--(1.348,1.723)%
  --(1.366,1.611)--(1.392,1.601)--(1.418,1.736)--(1.441,1.912)--(1.479,2.254)--(1.505,2.490)%
  --(1.515,2.550)--(1.516,2.555)--(1.516,2.558)--(1.517,2.558)--(1.517,2.557)--(1.517,2.552)%
  --(1.517,2.520)--(1.517,2.524)--(1.517,2.532)--(1.517,2.544)--(1.517,2.554)--(1.517,2.558)%
  --(1.517,2.561)--(1.521,2.566)--(1.522,2.506)--(1.523,2.418)--(1.523,2.325)--(1.523,2.188)%
  --(1.523,2.177)--(1.523,2.155)--(1.523,2.134)--(1.523,2.131)--(1.523,2.132)--(1.523,2.134)%
  --(1.524,2.137)--(1.525,2.142)--(1.527,2.147)--(1.528,2.152)--(1.531,2.159)--(1.539,2.184)%
  --(1.545,2.238)--(1.552,2.304)--(1.565,2.404)--(1.581,2.484)--(1.607,2.512)--(1.641,2.352)%
  --(1.686,1.915)--(1.715,1.706)--(1.718,1.705)--(1.720,1.737)--(1.721,1.781)--(1.721,1.831)%
  --(1.721,1.858)--(1.721,1.881)--(1.721,1.951)--(1.721,2.040)--(1.721,2.072)--(1.721,2.095)%
  --(1.721,2.126)--(1.721,2.154)--(1.721,2.164)--(1.722,2.166)--(1.727,2.165)--(1.728,2.111)%
  --(1.728,2.021)--(1.728,1.980)--(1.728,1.976)--(1.728,1.979)--(1.729,1.990)--(1.729,2.005)%
  --(1.730,2.019)--(1.732,2.023)--(1.734,2.012)--(1.742,1.948)--(1.750,1.869)--(1.756,1.819)%
  --(1.761,1.778)--(1.772,1.705)--(1.785,1.664)--(1.799,1.677)--(1.815,1.748)--(1.833,1.867)%
  --(1.838,1.901)--(1.862,2.088)--(1.910,2.511)--(1.924,2.612)--(1.925,2.619)--(1.926,2.620)%
  --(1.926,2.618)--(1.926,2.606)--(1.926,2.596)--(1.926,2.578)--(1.926,2.567)--(1.926,2.580)%
  --(1.926,2.591)--(1.926,2.601)--(1.926,2.614)--(1.926,2.622)--(1.928,2.634)--(1.933,2.608)%
  --(1.933,2.589)--(1.933,2.502)--(1.934,2.403)--(1.934,2.301)--(1.934,2.242)--(1.934,2.232)%
  --(1.934,2.225)--(1.934,2.220)--(1.934,2.215)--(1.934,2.207)--(1.934,2.206)--(1.934,2.207)%
  --(1.934,2.208)--(1.935,2.211)--(1.935,2.214)--(1.937,2.219)--(1.938,2.223)--(1.941,2.231)%
  --(1.949,2.239)--(1.954,2.267)--(1.960,2.312)--(1.966,2.365)--(1.980,2.463)--(1.989,2.505)%
  --(2.003,2.544)--(2.029,2.520)--(2.056,2.334)--(2.097,1.921)--(2.105,1.854)--(2.115,1.766)%
  --(2.129,1.718)--(2.131,1.804)--(2.131,1.856)--(2.131,1.862)--(2.131,1.911)--(2.131,1.987)%
  --(2.131,2.063)--(2.131,2.079)--(2.131,2.094)--(2.131,2.118)--(2.131,2.147)--(2.131,2.162)%
  --(2.131,2.174)--(2.132,2.174)--(2.135,2.174)--(2.137,2.168)--(2.138,2.134)--(2.138,2.086)%
  --(2.138,2.026)--(2.138,1.995)--(2.138,1.982)--(2.138,1.979)--(2.138,1.981)--(2.139,1.990)%
  --(2.139,2.003)--(2.139,2.016)--(2.140,2.023)--(2.141,2.024)--(2.142,2.021)--(2.145,2.001)%
  --(2.150,1.960)--(2.153,1.930)--(2.156,1.906)--(2.159,1.872)--(2.162,1.843)--(2.164,1.823)%
  --(2.169,1.780)--(2.182,1.690)--(2.200,1.648)--(2.217,1.688)--(2.236,1.799)--(2.245,1.859)%
  --(2.247,1.873)--(2.270,2.043)--(2.318,2.455)--(2.335,2.566)--(2.336,2.569)--(2.336,2.562)%
  --(2.336,2.559)--(2.336,2.536)--(2.336,2.527)--(2.336,2.533)--(2.336,2.543)--(2.336,2.557)%
  --(2.336,2.566)--(2.336,2.570)--(2.338,2.575)--(2.340,2.581)--(2.342,2.553)--(2.343,2.449)%
  --(2.343,2.356)--(2.343,2.228)--(2.343,2.182)--(2.343,2.166)--(2.343,2.150)--(2.343,2.143)%
  --(2.343,2.141)--(2.343,2.143)--(2.344,2.145)--(2.346,2.149)--(2.348,2.154)--(2.350,2.158)%
  --(2.356,2.168)--(2.362,2.196)--(2.367,2.239)--(2.372,2.289)--(2.380,2.355)--(2.388,2.405)%
  --(2.393,2.428)--(2.407,2.474)--(2.422,2.483)--(2.445,2.411)--(2.466,2.254)--(2.501,1.886)%
  --(2.535,1.607)--(2.542,1.661)--(2.542,1.766)--(2.542,1.835)--(2.542,1.859)--(2.542,1.867)%
  --(2.542,1.924)--(2.542,2.000)--(2.542,2.016)--(2.542,2.030)--(2.542,2.052)--(2.542,2.059)%
  --(2.542,2.060)--(2.544,2.059)--(2.547,2.052)--(2.547,2.015)--(2.547,1.934)--(2.547,1.925)%
  --(2.547,1.915)--(2.547,1.906)--(2.547,1.904)--(2.547,1.907)--(2.547,1.916)--(2.547,1.928)%
  --(2.547,1.935)--(2.547,1.945)--(2.547,1.958)--(2.548,1.975)--(2.548,1.984)--(2.550,1.985)%
  --(2.551,1.976)--(2.553,1.964)--(2.555,1.939)--(2.558,1.909)--(2.565,1.830)--(2.577,1.708)%
  --(2.588,1.621)--(2.595,1.583)--(2.605,1.551)--(2.622,1.559)--(2.641,1.640)--(2.669,1.820)%
  --(2.691,1.998)--(2.721,2.254)--(2.746,2.416)--(2.748,2.413)--(2.748,2.411)--(2.748,2.408)%
  --(2.748,2.401)--(2.748,2.406)--(2.748,2.410)--(2.748,2.413)--(2.748,2.412)--(2.750,2.385)%
  --(2.751,2.310)--(2.751,2.225)--(2.751,2.163)--(2.751,2.073)--(2.751,2.044)--(2.751,2.032)%
  --(2.751,2.017)--(2.751,2.001)--(2.751,1.992)--(2.751,1.986)--(2.751,1.980)--(2.751,1.972)%
  --(2.751,1.970)--(2.751,1.968)--(2.752,1.969)--(2.753,1.970)--(2.755,1.972)--(2.757,1.974)%
  --(2.758,1.976)--(2.759,1.981)--(2.761,1.991)--(2.763,2.002)--(2.766,2.023)--(2.779,2.156)%
  --(2.790,2.244)--(2.805,2.323)--(2.826,2.346)--(2.841,2.311)--(2.864,2.176)--(2.887,1.968)%
  --(2.906,1.782)--(2.934,1.509)--(2.956,1.425)--(2.956,1.468)--(2.956,1.579)--(2.956,1.710)%
  --(2.956,1.826)--(2.956,1.851)--(2.956,1.858)--(2.956,1.860)--(2.956,1.862)--(2.956,1.863)%
  --(2.956,1.862)--(2.956,1.861)--(2.957,1.861)--(2.957,1.860)--(2.957,1.859)--(2.957,1.856)%
  --(2.957,1.854)--(2.957,1.850)--(2.957,1.838)--(2.957,1.804)--(2.957,1.775)--(2.957,1.779)%
  --(2.957,1.789)--(2.957,1.809)--(2.957,1.825)--(2.957,1.836)--(2.957,1.847)--(2.957,1.854)%
  --(2.957,1.857)--(2.957,1.858)--(2.958,1.858)--(2.958,1.855)--(2.960,1.850)--(2.961,1.840)%
  --(2.963,1.826)--(2.968,1.779)--(2.973,1.719)--(2.982,1.619)--(2.996,1.495)--(3.017,1.401)%
  --(3.042,1.419)--(3.067,1.544)--(3.085,1.675)--(3.096,1.771)--(3.135,2.111)--(3.157,2.193)%
  --(3.158,2.077)--(3.158,1.988)--(3.158,1.890)--(3.158,1.866)--(3.158,1.831)--(3.158,1.789)%
  --(3.158,1.777)--(3.158,1.768)--(3.158,1.765)--(3.158,1.764)--(3.159,1.764)--(3.160,1.762)%
  --(3.160,1.764)--(3.160,1.770)--(3.160,1.778)--(3.160,1.787)--(3.160,1.801)--(3.160,1.825)%
  --(3.160,1.855)--(3.160,1.865)--(3.160,1.869)--(3.160,1.865)--(3.160,1.854)--(3.160,1.842)%
  --(3.160,1.831)--(3.160,1.821)--(3.160,1.809)--(3.161,1.796)--(3.161,1.783)--(3.162,1.774)%
  --(3.163,1.775)--(3.164,1.782)--(3.167,1.796)--(3.168,1.812)--(3.170,1.830)--(3.174,1.866)%
  --(3.180,1.931)--(3.188,2.012)--(3.193,2.060)--(3.201,2.118)--(3.210,2.165)--(3.218,2.188)%
  --(3.224,2.194)--(3.230,2.193)--(3.258,2.087)--(3.297,1.786)--(3.353,1.265)--(3.361,1.225)%
  --(3.362,1.224)--(3.362,1.223)--(3.362,1.224)--(3.362,1.226)--(3.362,1.227)--(3.362,1.231)%
  --(3.362,1.244)--(3.362,1.248)--(3.362,1.242)--(3.362,1.231)--(3.362,1.225)--(3.362,1.223)%
  --(3.363,1.223)--(3.366,1.253)--(3.366,1.331)--(3.366,1.476)--(3.366,1.512)--(3.366,1.594)%
  --(3.366,1.621)--(3.366,1.650)--(3.366,1.657)--(3.366,1.661)--(3.367,1.661)--(3.367,1.659)%
  --(3.368,1.656)--(3.369,1.651)--(3.372,1.643)--(3.373,1.638)--(3.376,1.631)--(3.378,1.623)%
  --(3.379,1.615)--(3.381,1.603)--(3.384,1.583)--(3.386,1.559)--(3.394,1.477)--(3.401,1.410)%
  --(3.408,1.358)--(3.414,1.323)--(3.431,1.259)--(3.446,1.248)--(3.461,1.281)--(3.478,1.369)%
  --(3.502,1.572)--(3.538,1.907)--(3.563,2.055)--(3.566,1.972)--(3.566,1.879)--(3.566,1.834)%
  --(3.566,1.760)--(3.566,1.716)--(3.566,1.687)--(3.566,1.667)--(3.566,1.641)--(3.566,1.622)%
  --(3.566,1.601)--(3.566,1.596)--(3.568,1.595)--(3.572,1.596)--(3.572,1.655)--(3.572,1.738)%
  --(3.572,1.752)--(3.572,1.757)--(3.572,1.762)--(3.572,1.766)--(3.572,1.762)--(3.572,1.750)%
  --(3.573,1.734)--(3.573,1.718)--(3.574,1.703)--(3.576,1.705)--(3.580,1.735)--(3.585,1.774)%
  --(3.587,1.800)--(3.590,1.832)--(3.593,1.859)--(3.596,1.887)--(3.602,1.935)--(3.614,2.022)%
  --(3.632,2.078)--(3.656,2.014)--(3.675,1.896)--(3.691,1.779)--(3.726,1.479)--(3.747,1.289)%
  --(3.765,1.138)--(3.770,1.110)--(3.770,1.109)--(3.770,1.110)--(3.770,1.116)--(3.770,1.158)%
  --(3.770,1.154)--(3.770,1.142)--(3.770,1.127)--(3.771,1.115)--(3.771,1.108)--(3.771,1.104)%
  --(3.775,1.091)--(3.777,1.149)--(3.778,1.254)--(3.778,1.344)--(3.778,1.430)--(3.778,1.483)%
  --(3.778,1.505)--(3.778,1.522)--(3.778,1.525)--(3.778,1.526)--(3.778,1.525)--(3.778,1.523)%
  --(3.779,1.522)--(3.779,1.519)--(3.781,1.512)--(3.782,1.508)--(3.786,1.497)--(3.796,1.473)%
  --(3.802,1.423)--(3.807,1.382)--(3.812,1.337)--(3.816,1.307)--(3.828,1.234)--(3.841,1.186)%
  --(3.870,1.184)--(3.888,1.273)--(3.904,1.402)--(3.924,1.608)--(3.965,1.971)--(3.974,1.966)%
  --(3.975,1.896)--(3.975,1.854)--(3.975,1.821)--(3.975,1.770)--(3.975,1.709)--(3.975,1.638)%
  --(3.975,1.619)--(3.975,1.591)--(3.975,1.561)--(3.975,1.539)--(3.976,1.526)--(3.976,1.525)%
  --(3.978,1.526)--(3.981,1.527)--(3.983,1.555)--(3.983,1.594)--(3.983,1.646)--(3.983,1.700)%
  --(3.983,1.709)--(3.983,1.713)--(3.983,1.717)--(3.983,1.722)--(3.983,1.724)--(3.983,1.723)%
  --(3.983,1.718)--(3.983,1.712)--(3.984,1.702)--(3.984,1.691)--(3.985,1.685)--(3.986,1.683)%
  --(3.987,1.685)--(3.990,1.705)--(3.995,1.748)--(4.001,1.803)--(4.007,1.856)--(4.011,1.896)%
  --(4.019,1.957)--(4.032,2.024)--(4.044,2.045)--(4.069,1.961)--(4.084,1.864)--(4.086,1.849)%
  --(4.102,1.734)--(4.141,1.420)--(4.175,1.133)--(4.179,1.107)--(4.180,1.103)--(4.180,1.107)%
  --(4.180,1.113)--(4.180,1.132)--(4.180,1.150)--(4.180,1.155)--(4.180,1.146)--(4.180,1.134)%
  --(4.180,1.117)--(4.180,1.107)--(4.181,1.102)--(4.182,1.096)--(4.184,1.085)--(4.187,1.099)%
  --(4.188,1.200)--(4.188,1.371)--(4.188,1.479)--(4.188,1.492)--(4.188,1.500)--(4.188,1.505)%
  --(4.188,1.515)--(4.188,1.520)--(4.188,1.519)--(4.188,1.518)--(4.189,1.516)--(4.190,1.513)%
  --(4.191,1.509)--(4.192,1.506)--(4.195,1.500)--(4.199,1.496)--(4.202,1.492)--(4.207,1.470)%
  --(4.212,1.434)--(4.221,1.353)--(4.237,1.252)--(4.259,1.186)--(4.278,1.199)--(4.294,1.273)%
  --(4.307,1.372)--(4.339,1.696)--(4.378,2.035)--(4.385,2.017)--(4.385,1.992)--(4.386,1.917)%
  --(4.386,1.856)--(4.386,1.852)--(4.386,1.822)--(4.386,1.744)--(4.386,1.669)--(4.386,1.652)%
  --(4.386,1.628)--(4.386,1.604)--(4.386,1.586)--(4.386,1.580)--(4.387,1.580)--(4.391,1.580)%
  --(4.392,1.625)--(4.392,1.703)--(4.392,1.756)--(4.392,1.762)--(4.392,1.761)--(4.392,1.753)%
  --(4.392,1.744)--(4.393,1.729)--(4.393,1.717)--(4.394,1.703)--(4.396,1.704)--(4.397,1.713)%
  --(4.401,1.748)--(4.408,1.817)--(4.416,1.900)--(4.426,1.987)--(4.440,2.076)--(4.462,2.098)%
  --(4.480,2.031)--(4.506,1.862)--(4.538,1.616)--(4.569,1.349)--(4.585,1.233)--(4.591,1.208)%
  --(4.591,1.207)--(4.591,1.208)--(4.591,1.209)--(4.591,1.216)--(4.591,1.235)--(4.591,1.234)%
  --(4.591,1.228)--(4.591,1.220)--(4.591,1.210)--(4.591,1.207)--(4.592,1.206)--(4.595,1.213)%
  --(4.596,1.286)--(4.596,1.388)--(4.596,1.497)--(4.596,1.592)--(4.596,1.609)--(4.596,1.620)%
  --(4.596,1.628)--(4.596,1.637)--(4.596,1.646)--(4.596,1.648)--(4.597,1.648)--(4.597,1.647)%
  --(4.597,1.646)--(4.598,1.644)--(4.600,1.641)--(4.602,1.638)--(4.604,1.634)--(4.608,1.626)%
  --(4.612,1.602)--(4.618,1.554)--(4.625,1.486)--(4.636,1.395)--(4.657,1.304)--(4.677,1.294)%
  --(4.697,1.363)--(4.717,1.508)--(4.732,1.659)--(4.752,1.864)--(4.788,2.178)--(4.796,2.174)%
  --(4.797,2.120)--(4.797,2.000)--(4.797,1.899)--(4.797,1.863)--(4.797,1.858)--(4.797,1.852)%
  --(4.797,1.801)--(4.797,1.764)--(4.797,1.752)--(4.797,1.746)--(4.797,1.743)--(4.798,1.744)%
  --(4.800,1.744)--(4.800,1.749)--(4.800,1.751)--(4.800,1.758)--(4.800,1.768)--(4.800,1.780)%
  --(4.800,1.793)--(4.800,1.822)--(4.800,1.847)--(4.800,1.856)--(4.800,1.860)--(4.800,1.861)%
  --(4.800,1.860)--(4.800,1.857)--(4.800,1.854)--(4.800,1.846)--(4.800,1.838)--(4.800,1.826)%
  --(4.800,1.815)--(4.800,1.802)--(4.801,1.790)--(4.801,1.774)--(4.801,1.768)--(4.803,1.767)%
  --(4.804,1.775)--(4.805,1.784)--(4.806,1.795)--(4.808,1.814)--(4.811,1.840)--(4.815,1.884)%
  --(4.822,1.969)--(4.828,2.036)--(4.836,2.109)--(4.846,2.180)--(4.861,2.235)--(4.875,2.234)%
  --(4.887,2.199)--(4.911,2.072)--(4.936,1.888)--(4.948,1.785)--(4.964,1.638)--(4.997,1.395);
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.947,3.445) {$x_5(t)$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.717,3.445)--(2.172,3.445);
\draw[gp path] (0.900,1.857)--(0.900,1.856)--(0.902,1.856)--(0.903,1.856)--(0.904,1.856)%
  --(0.905,1.856)--(0.905,1.855)--(0.906,1.855)--(0.907,1.854)--(0.908,1.853)--(0.908,1.852)%
  --(0.909,1.851)--(0.911,1.844)--(0.913,1.829)--(0.917,1.804)--(0.922,1.741)--(0.932,1.636)%
  --(0.940,1.558)--(0.953,1.463)--(0.969,1.407)--(0.988,1.412)--(1.002,1.458)--(1.036,1.678)%
  --(1.074,2.017)--(1.106,2.239)--(1.109,2.231)--(1.109,2.230)--(1.109,2.234)--(1.109,2.239)%
  --(1.109,2.236)--(1.109,2.232)--(1.109,2.230)--(1.109,2.229)--(1.110,2.200)--(1.111,2.118)%
  --(1.111,2.052)--(1.111,2.008)--(1.111,1.961)--(1.111,1.947)--(1.111,1.935)--(1.111,1.931)%
  --(1.111,1.917)--(1.111,1.902)--(1.111,1.896)--(1.111,1.887)--(1.111,1.883)--(1.111,1.875)%
  --(1.111,1.863)--(1.111,1.850)--(1.111,1.834)--(1.111,1.820)--(1.111,1.812)--(1.112,1.807)%
  --(1.113,1.813)--(1.115,1.823)--(1.117,1.847)--(1.119,1.870)--(1.120,1.890)--(1.124,1.947)%
  --(1.130,2.028)--(1.140,2.151)--(1.149,2.245)--(1.161,2.333)--(1.186,2.394)--(1.209,2.339)%
  --(1.250,2.043)--(1.297,1.626)--(1.311,1.544)--(1.312,1.543)--(1.313,1.543)--(1.313,1.541)%
  --(1.313,1.536)--(1.313,1.519)--(1.313,1.526)--(1.313,1.533)--(1.313,1.540)--(1.313,1.543)%
  --(1.316,1.563)--(1.317,1.623)--(1.317,1.684)--(1.317,1.737)--(1.317,1.800)--(1.317,1.811)%
  --(1.317,1.827)--(1.317,1.831)--(1.317,1.836)--(1.317,1.842)--(1.317,1.850)--(1.317,1.859)%
  --(1.317,1.870)--(1.317,1.887)--(1.318,1.904)--(1.318,1.908)--(1.320,1.897)--(1.321,1.880)%
  --(1.323,1.862)--(1.324,1.847)--(1.326,1.818)--(1.328,1.783)--(1.330,1.749)--(1.335,1.667)%
  --(1.338,1.618)--(1.343,1.549)--(1.348,1.492)--(1.366,1.332)--(1.392,1.252)--(1.418,1.313)%
  --(1.441,1.474)--(1.479,1.829)--(1.505,2.048)--(1.515,2.104)--(1.516,2.108)--(1.516,2.111)%
  --(1.517,2.112)--(1.517,2.118)--(1.517,2.150)--(1.517,2.146)--(1.517,2.138)--(1.517,2.126)%
  --(1.517,2.116)--(1.517,2.112)--(1.517,2.114)--(1.521,2.120)--(1.522,2.075)--(1.523,2.020)%
  --(1.523,1.969)--(1.523,1.897)--(1.523,1.891)--(1.523,1.880)--(1.523,1.870)--(1.523,1.868)%
  --(1.523,1.866)--(1.523,1.856)--(1.523,1.846)--(1.523,1.835)--(1.523,1.825)--(1.524,1.820)%
  --(1.525,1.826)--(1.527,1.843)--(1.528,1.863)--(1.531,1.908)--(1.539,2.039)--(1.545,2.149)%
  --(1.552,2.247)--(1.565,2.377)--(1.581,2.475)--(1.607,2.509)--(1.641,2.345)--(1.686,1.910)%
  --(1.715,1.676)--(1.718,1.660)--(1.720,1.647)--(1.721,1.644)--(1.721,1.643)--(1.721,1.642)%
  --(1.721,1.635)--(1.721,1.599)--(1.721,1.596)--(1.721,1.607)--(1.721,1.622)--(1.721,1.636)%
  --(1.721,1.640)--(1.722,1.636)--(1.727,1.628)--(1.728,1.707)--(1.728,1.803)--(1.728,1.846)%
  --(1.728,1.850)--(1.728,1.851)--(1.728,1.854)--(1.729,1.863)--(1.729,1.874)--(1.730,1.880)%
  --(1.732,1.865)--(1.734,1.827)--(1.742,1.694)--(1.750,1.557)--(1.756,1.477)--(1.761,1.412)%
  --(1.772,1.301)--(1.785,1.220)--(1.799,1.177)--(1.815,1.178)--(1.833,1.247)--(1.838,1.276)%
  --(1.862,1.490)--(1.910,1.945)--(1.924,2.045)--(1.925,2.052)--(1.926,2.054)--(1.926,2.056)%
  --(1.926,2.069)--(1.926,2.078)--(1.926,2.096)--(1.926,2.107)--(1.926,2.094)--(1.926,2.084)%
  --(1.926,2.074)--(1.926,2.061)--(1.926,2.057)--(1.928,2.071)--(1.933,2.071)--(1.933,2.060)%
  --(1.933,2.013)--(1.934,1.962)--(1.934,1.910)--(1.934,1.880)--(1.934,1.874)--(1.934,1.871)%
  --(1.934,1.868)--(1.934,1.866)--(1.934,1.862)--(1.934,1.861)--(1.934,1.859)--(1.934,1.851)%
  --(1.934,1.844)--(1.935,1.839)--(1.935,1.842)--(1.937,1.852)--(1.938,1.868)--(1.941,1.924)%
  --(1.949,2.052)--(1.954,2.147)--(1.960,2.231)--(1.966,2.310)--(1.980,2.440)--(1.989,2.492)%
  --(2.003,2.539)--(2.029,2.514)--(2.056,2.326)--(2.097,1.916)--(2.105,1.848)--(2.115,1.754)%
  --(2.129,1.660)--(2.131,1.649)--(2.131,1.648)--(2.131,1.646)--(2.131,1.630)--(2.131,1.595)%
  --(2.131,1.600)--(2.131,1.607)--(2.131,1.619)--(2.131,1.633)--(2.131,1.641)--(2.131,1.646)%
  --(2.132,1.640)--(2.135,1.625)--(2.137,1.631)--(2.138,1.683)--(2.138,1.737)--(2.138,1.800)%
  --(2.138,1.832)--(2.138,1.846)--(2.138,1.849)--(2.138,1.850)--(2.138,1.851)--(2.139,1.859)%
  --(2.139,1.869)--(2.139,1.876)--(2.140,1.875)--(2.141,1.865)--(2.142,1.852)--(2.145,1.804)%
  --(2.150,1.721)--(2.153,1.668)--(2.156,1.628)--(2.159,1.574)--(2.162,1.528)--(2.164,1.497)%
  --(2.169,1.434)--(2.182,1.305)--(2.200,1.212)--(2.217,1.187)--(2.236,1.234)--(2.245,1.284)%
  --(2.247,1.298)--(2.270,1.505)--(2.318,1.978)--(2.335,2.096)--(2.336,2.101)--(2.336,2.102)%
  --(2.336,2.103)--(2.336,2.109)--(2.336,2.112)--(2.336,2.135)--(2.336,2.144)--(2.336,2.139)%
  --(2.336,2.128)--(2.336,2.114)--(2.336,2.106)--(2.336,2.103)--(2.338,2.109)--(2.340,2.117)%
  --(2.342,2.099)--(2.343,2.032)--(2.343,1.981)--(2.343,1.914)--(2.343,1.890)--(2.343,1.882)%
  --(2.343,1.874)--(2.343,1.871)--(2.343,1.869)--(2.343,1.866)--(2.343,1.856)--(2.343,1.843)%
  --(2.343,1.830)--(2.344,1.825)--(2.346,1.833)--(2.348,1.857)--(2.350,1.894)--(2.356,1.995)%
  --(2.362,2.084)--(2.367,2.161)--(2.372,2.235)--(2.380,2.322)--(2.388,2.385)--(2.393,2.413)%
  --(2.407,2.469)--(2.422,2.481)--(2.445,2.406)--(2.466,2.247)--(2.501,1.884)--(2.535,1.587)%
  --(2.542,1.555)--(2.542,1.554)--(2.542,1.553)--(2.542,1.552)--(2.542,1.544)--(2.542,1.527)%
  --(2.542,1.533)--(2.542,1.540)--(2.542,1.550)--(2.542,1.554)--(2.544,1.551)--(2.547,1.625)%
  --(2.547,1.699)--(2.547,1.793)--(2.547,1.804)--(2.547,1.815)--(2.547,1.825)--(2.547,1.830)%
  --(2.547,1.833)--(2.547,1.843)--(2.547,1.855)--(2.547,1.861)--(2.547,1.871)--(2.547,1.883)%
  --(2.548,1.898)--(2.548,1.904)--(2.550,1.895)--(2.551,1.878)--(2.553,1.856)--(2.555,1.819)%
  --(2.558,1.775)--(2.565,1.667)--(2.577,1.512)--(2.588,1.409)--(2.595,1.362)--(2.605,1.316)%
  --(2.622,1.292)--(2.641,1.338)--(2.669,1.528)--(2.691,1.751)--(2.721,2.043)--(2.746,2.225)%
  --(2.748,2.224)--(2.748,2.225)--(2.748,2.229)--(2.748,2.235)--(2.748,2.236)--(2.748,2.231)%
  --(2.748,2.226)--(2.748,2.224)--(2.748,2.223)--(2.750,2.198)--(2.751,2.127)--(2.751,2.056)%
  --(2.751,2.013)--(2.751,1.952)--(2.751,1.932)--(2.751,1.924)--(2.751,1.914)--(2.751,1.905)%
  --(2.751,1.900)--(2.751,1.897)--(2.751,1.891)--(2.751,1.881)--(2.751,1.874)--(2.751,1.859)%
  --(2.751,1.850)--(2.751,1.838)--(2.751,1.826)--(2.751,1.815)--(2.752,1.808)--(2.753,1.812)%
  --(2.755,1.829)--(2.757,1.845)--(2.758,1.857)--(2.759,1.874)--(2.761,1.903)--(2.763,1.926)%
  --(2.766,1.963)--(2.779,2.133)--(2.790,2.232)--(2.805,2.319)--(2.826,2.346)--(2.841,2.310)%
  --(2.864,2.174)--(2.887,1.967)--(2.906,1.782)--(2.934,1.509)--(2.956,1.415)--(2.956,1.440)%
  --(2.956,1.463)--(2.956,1.466)--(2.956,1.464)--(2.956,1.465)--(2.956,1.466)--(2.956,1.467)%
  --(2.956,1.485)--(2.956,1.499)--(2.956,1.507)--(2.956,1.517)--(2.956,1.529)--(2.956,1.537)%
  --(2.957,1.545)--(2.957,1.553)--(2.957,1.559)--(2.957,1.564)--(2.957,1.571)--(2.957,1.585)%
  --(2.957,1.595)--(2.957,1.612)--(2.957,1.644)--(2.957,1.706)--(2.957,1.758)--(2.957,1.776)%
  --(2.957,1.787)--(2.957,1.807)--(2.957,1.823)--(2.957,1.834)--(2.957,1.845)--(2.957,1.852)%
  --(2.957,1.855)--(2.957,1.856)--(2.958,1.856)--(2.958,1.854)--(2.960,1.850)--(2.961,1.842)%
  --(2.963,1.830)--(2.968,1.786)--(2.973,1.731)--(2.982,1.639)--(2.996,1.525)--(3.017,1.445)%
  --(3.042,1.480)--(3.067,1.625)--(3.085,1.773)--(3.096,1.879)--(3.135,2.252)--(3.157,2.354)%
  --(3.158,2.239)--(3.158,2.149)--(3.158,2.047)--(3.158,2.019)--(3.158,1.976)--(3.158,1.931)%
  --(3.158,1.927)--(3.158,1.926)--(3.159,1.926)--(3.160,1.925)--(3.160,1.924)--(3.160,1.925)%
  --(3.160,1.926)--(3.160,1.929)--(3.160,1.938)--(3.160,1.952)--(3.160,1.956)--(3.160,1.952)%
  --(3.160,1.944)--(3.160,1.932)--(3.160,1.927)--(3.160,1.925)--(3.160,1.924)--(3.161,1.924)%
  --(3.162,1.922)--(3.163,1.921)--(3.164,1.919)--(3.167,1.917)--(3.168,1.917)--(3.170,1.921)%
  --(3.174,1.935)--(3.180,1.977)--(3.188,2.041)--(3.193,2.082)--(3.201,2.132)--(3.210,2.173)%
  --(3.218,2.193)--(3.224,2.198)--(3.230,2.196)--(3.258,2.089)--(3.297,1.789)--(3.353,1.280)%
  --(3.361,1.287)--(3.362,1.342)--(3.362,1.408)--(3.362,1.467)--(3.362,1.514)--(3.362,1.545)%
  --(3.362,1.566)--(3.362,1.601)--(3.362,1.678)--(3.362,1.712)--(3.362,1.719)--(3.362,1.720)%
  --(3.363,1.720)--(3.366,1.725)--(3.366,1.727)--(3.366,1.726)--(3.366,1.719)--(3.366,1.716)%
  --(3.366,1.719)--(3.366,1.724)--(3.366,1.727)--(3.366,1.728)--(3.367,1.728)--(3.367,1.730)%
  --(3.368,1.732)--(3.369,1.738)--(3.372,1.746)--(3.373,1.752)--(3.376,1.760)--(3.378,1.764)%
  --(3.379,1.765)--(3.381,1.764)--(3.384,1.758)--(3.386,1.747)--(3.394,1.700)--(3.401,1.657)%
  --(3.408,1.623)--(3.414,1.601)--(3.431,1.579)--(3.446,1.616)--(3.461,1.693)--(3.478,1.809)%
  --(3.502,2.007)--(3.538,2.340)--(3.563,2.504)--(3.566,2.422)--(3.566,2.328)--(3.566,2.280)%
  --(3.566,2.185)--(3.566,2.109)--(3.566,2.059)--(3.566,2.047)--(3.566,2.046)--(3.566,2.045)%
  --(3.568,2.045)--(3.572,2.034)--(3.572,2.032)--(3.572,2.034)--(3.572,2.035)--(3.572,2.033)%
  --(3.572,2.032)--(3.572,2.031)--(3.573,2.030)--(3.573,2.029)--(3.574,2.023)--(3.576,2.012)%
  --(3.580,1.988)--(3.585,1.964)--(3.587,1.954)--(3.590,1.953)--(3.593,1.958)--(3.596,1.969)%
  --(3.602,1.994)--(3.614,2.050)--(3.632,2.087)--(3.656,2.018)--(3.675,1.902)--(3.691,1.787)%
  --(3.726,1.484)--(3.747,1.296)--(3.765,1.171)--(3.770,1.240)--(3.770,1.315)--(3.770,1.357)%
  --(3.770,1.430)--(3.770,1.618)--(3.770,1.632)--(3.770,1.633)--(3.771,1.633)--(3.775,1.640)%
  --(3.777,1.650)--(3.778,1.652)--(3.778,1.651)--(3.778,1.652)--(3.778,1.653)--(3.778,1.654)%
  --(3.778,1.656)--(3.779,1.657)--(3.779,1.661)--(3.781,1.671)--(3.782,1.679)--(3.786,1.710)%
  --(3.796,1.763)--(3.802,1.755)--(3.807,1.737)--(3.812,1.713)--(3.816,1.697)--(3.828,1.661)%
  --(3.841,1.657)--(3.870,1.776)--(3.888,1.901)--(3.904,2.018)--(3.924,2.187)--(3.965,2.541)%
  --(3.974,2.536)--(3.975,2.465)--(3.975,2.423)--(3.975,2.389)--(3.975,2.329)--(3.975,2.233)%
  --(3.975,2.096)--(3.975,2.093)--(3.975,2.092)--(3.976,2.093)--(3.976,2.092)--(3.978,2.091)%
  --(3.981,2.080)--(3.983,2.072)--(3.983,2.071)--(3.983,2.070)--(3.983,2.069)--(3.984,2.068)%
  --(3.984,2.064)--(3.985,2.058)--(3.986,2.055)--(3.987,2.048)--(3.990,2.021)--(3.995,1.979)%
  --(4.001,1.948)--(4.007,1.953)--(4.011,1.968)--(4.019,2.002)--(4.032,2.044)--(4.044,2.053)%
  --(4.069,1.965)--(4.084,1.870)--(4.086,1.856)--(4.102,1.742)--(4.141,1.425)--(4.175,1.165)%
  --(4.179,1.190)--(4.180,1.269)--(4.180,1.320)--(4.180,1.394)--(4.180,1.436)--(4.180,1.527)%
  --(4.180,1.598)--(4.180,1.628)--(4.180,1.630)--(4.180,1.631)--(4.181,1.631)--(4.182,1.631)%
  --(4.184,1.635)--(4.187,1.644)--(4.188,1.650)--(4.188,1.651)--(4.188,1.650)--(4.188,1.651)%
  --(4.188,1.652)--(4.188,1.654)--(4.189,1.657)--(4.190,1.662)--(4.191,1.670)--(4.192,1.676)%
  --(4.195,1.694)--(4.199,1.729)--(4.202,1.750)--(4.207,1.762)--(4.212,1.752)--(4.221,1.710)%
  --(4.237,1.652)--(4.259,1.661)--(4.278,1.746)--(4.294,1.852)--(4.307,1.942)--(4.339,2.197)%
  --(4.378,2.511)--(4.385,2.490)--(4.385,2.464)--(4.386,2.388)--(4.386,2.327)--(4.386,2.322)%
  --(4.386,2.289)--(4.386,2.183)--(4.386,2.054)--(4.386,2.051)--(4.386,2.050)--(4.387,2.050)%
  --(4.391,2.041)--(4.392,2.036)--(4.392,2.038)--(4.392,2.036)--(4.392,2.035)--(4.393,2.034)%
  --(4.393,2.032)--(4.394,2.026)--(4.396,2.017)--(4.397,2.008)--(4.401,1.983)--(4.408,1.957)%
  --(4.416,1.978)--(4.426,2.030)--(4.440,2.093)--(4.462,2.101)--(4.480,2.034)--(4.506,1.869)%
  --(4.538,1.620)--(4.569,1.354)--(4.585,1.254)--(4.591,1.291)--(4.591,1.365)--(4.591,1.472)%
  --(4.591,1.512)--(4.591,1.521)--(4.591,1.593)--(4.591,1.694)--(4.591,1.709)--(4.591,1.712)%
  --(4.591,1.713)--(4.592,1.713)--(4.595,1.716)--(4.596,1.721)--(4.596,1.720)--(4.596,1.712)%
  --(4.596,1.711)--(4.596,1.714)--(4.596,1.720)--(4.596,1.721)--(4.596,1.722)--(4.597,1.722)%
  --(4.597,1.723)--(4.597,1.725)--(4.598,1.729)--(4.600,1.735)--(4.602,1.741)--(4.604,1.751)%
  --(4.608,1.760)--(4.612,1.755)--(4.618,1.728)--(4.625,1.679)--(4.636,1.608)--(4.657,1.545)%
  --(4.677,1.576)--(4.697,1.674)--(4.717,1.806)--(4.732,1.926)--(4.752,2.096)--(4.788,2.380)%
  --(4.796,2.368)--(4.797,2.312)--(4.797,2.192)--(4.797,2.089)--(4.797,2.047)--(4.797,2.042)%
  --(4.797,2.035)--(4.797,1.970)--(4.797,1.937)--(4.797,1.935)--(4.798,1.934)--(4.800,1.933)%
  --(4.800,1.932)--(4.800,1.933)--(4.800,1.934)--(4.800,1.937)--(4.800,1.947)--(4.800,1.958)%
  --(4.800,1.962)--(4.800,1.961)--(4.800,1.958)--(4.800,1.955)--(4.800,1.948)--(4.800,1.944)%
  --(4.800,1.937)--(4.800,1.934)--(4.800,1.932)--(4.801,1.932)--(4.801,1.931)--(4.801,1.930)%
  --(4.803,1.928)--(4.804,1.925)--(4.805,1.924)--(4.806,1.923)--(4.808,1.923)--(4.811,1.929)%
  --(4.815,1.948)--(4.822,2.006)--(4.828,2.061)--(4.836,2.124)--(4.846,2.187)--(4.861,2.236)%
  --(4.875,2.234)--(4.887,2.199)--(4.911,2.074)--(4.936,1.889)--(4.948,1.785)--(4.964,1.637)%
  --(4.997,1.397);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.282,4.345) {$x_6(t)$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (3.052,4.345)--(3.507,4.345);
\draw[gp path] (0.900,1.857)--(0.902,1.857)--(0.903,1.857)--(0.904,1.857)--(0.905,1.857)%
  --(0.905,1.858)--(0.906,1.858)--(0.907,1.859)--(0.908,1.860)--(0.908,1.861)--(0.909,1.862)%
  --(0.911,1.869)--(0.913,1.883)--(0.917,1.908)--(0.922,1.971)--(0.932,2.073)--(0.940,2.148)%
  --(0.953,2.234)--(0.969,2.277)--(0.988,2.253)--(1.002,2.193)--(1.036,1.939)--(1.074,1.567)%
  --(1.106,1.343)--(1.109,1.450)--(1.109,1.564)--(1.109,1.698)--(1.109,1.755)--(1.109,1.781)%
  --(1.109,1.785)--(1.109,1.786)--(1.109,1.787)--(1.110,1.788)--(1.111,1.788)--(1.111,1.785)%
  --(1.111,1.773)--(1.111,1.767)--(1.111,1.763)--(1.111,1.761)--(1.111,1.757)--(1.111,1.758)%
  --(1.111,1.765)--(1.111,1.775)--(1.111,1.779)--(1.111,1.784)--(1.111,1.787)--(1.111,1.788)%
  --(1.111,1.789)--(1.112,1.790)--(1.113,1.792)--(1.115,1.794)--(1.117,1.796)--(1.119,1.795)%
  --(1.120,1.793)--(1.124,1.776)--(1.130,1.736)--(1.140,1.659)--(1.149,1.595)--(1.161,1.536)%
  --(1.186,1.526)--(1.209,1.625)--(1.250,1.947)--(1.297,2.385)--(1.311,2.420)--(1.312,2.328)%
  --(1.313,2.214)--(1.313,2.166)--(1.313,2.113)--(1.313,1.998)--(1.313,1.993)--(1.313,1.992)%
  --(1.313,1.991)--(1.316,1.987)--(1.317,1.985)--(1.317,1.994)--(1.317,1.995)--(1.317,1.989)%
  --(1.317,1.985)--(1.317,1.984)--(1.318,1.982)--(1.318,1.979)--(1.320,1.974)--(1.321,1.969)%
  --(1.323,1.964)--(1.324,1.961)--(1.326,1.954)--(1.328,1.949)--(1.330,1.947)--(1.335,1.959)%
  --(1.338,1.975)--(1.343,2.004)--(1.348,2.032)--(1.366,2.117)--(1.392,2.115)--(1.418,1.982)%
  --(1.441,1.807)--(1.479,1.464)--(1.505,1.238)--(1.515,1.219)--(1.516,1.239)--(1.516,1.320)%
  --(1.517,1.381)--(1.517,1.401)--(1.517,1.417)--(1.517,1.489)--(1.517,1.656)--(1.517,1.667)%
  --(1.517,1.668)--(1.517,1.669)--(1.521,1.674)--(1.522,1.680)--(1.523,1.682)--(1.523,1.679)%
  --(1.523,1.678)--(1.523,1.681)--(1.523,1.682)--(1.523,1.683)--(1.523,1.684)--(1.523,1.685)%
  --(1.524,1.688)--(1.525,1.695)--(1.527,1.702)--(1.528,1.710)--(1.531,1.726)--(1.539,1.759)%
  --(1.545,1.748)--(1.552,1.716)--(1.565,1.658)--(1.581,1.625)--(1.607,1.694)--(1.641,1.919)%
  --(1.686,2.318)--(1.715,2.539)--(1.718,2.540)--(1.720,2.508)--(1.721,2.465)--(1.721,2.415)%
  --(1.721,2.387)--(1.721,2.362)--(1.721,2.278)--(1.721,2.119)--(1.721,2.080)--(1.721,2.079)%
  --(1.722,2.079)--(1.727,2.066)--(1.728,2.060)--(1.728,2.061)--(1.728,2.060)--(1.729,2.059)%
  --(1.729,2.057)--(1.730,2.052)--(1.732,2.041)--(1.734,2.024)--(1.742,1.967)--(1.750,1.951)%
  --(1.756,1.968)--(1.761,1.990)--(1.772,2.036)--(1.785,2.060)--(1.799,2.041)--(1.815,1.969)%
  --(1.833,1.853)--(1.838,1.820)--(1.862,1.632)--(1.910,1.214)--(1.924,1.169)--(1.925,1.225)%
  --(1.926,1.291)--(1.926,1.298)--(1.926,1.350)--(1.926,1.445)--(1.926,1.488)--(1.926,1.559)%
  --(1.926,1.604)--(1.926,1.620)--(1.926,1.622)--(1.928,1.623)--(1.933,1.639)--(1.933,1.640)%
  --(1.933,1.643)--(1.934,1.643)--(1.934,1.644)--(1.934,1.645)--(1.934,1.647)--(1.935,1.650)%
  --(1.935,1.655)--(1.937,1.662)--(1.938,1.671)--(1.941,1.697)--(1.949,1.753)--(1.954,1.766)%
  --(1.960,1.752)--(1.966,1.726)--(1.980,1.673)--(1.989,1.658)--(2.003,1.675)--(2.029,1.803)%
  --(2.056,1.997)--(2.097,2.342)--(2.105,2.407)--(2.115,2.495)--(2.129,2.540)--(2.131,2.453)%
  --(2.131,2.401)--(2.131,2.395)--(2.131,2.342)--(2.131,2.234)--(2.131,2.089)--(2.131,2.082)%
  --(2.131,2.081)--(2.132,2.081)--(2.135,2.077)--(2.137,2.066)--(2.138,2.062)--(2.138,2.061)%
  --(2.138,2.062)--(2.138,2.061)--(2.139,2.060)--(2.139,2.059)--(2.139,2.055)--(2.140,2.050)%
  --(2.141,2.043)--(2.142,2.036)--(2.145,2.014)--(2.150,1.978)--(2.153,1.959)--(2.156,1.952)%
  --(2.159,1.953)--(2.162,1.961)--(2.164,1.969)--(2.169,1.991)--(2.182,2.048)--(2.200,2.072)%
  --(2.217,2.028)--(2.236,1.919)--(2.245,1.861)--(2.247,1.847)--(2.270,1.677)--(2.318,1.267)%
  --(2.335,1.224)--(2.336,1.299)--(2.336,1.361)--(2.336,1.391)--(2.336,1.409)--(2.336,1.486)%
  --(2.336,1.503)--(2.336,1.610)--(2.336,1.657)--(2.336,1.662)--(2.336,1.663)--(2.336,1.664)%
  --(2.338,1.664)--(2.340,1.667)--(2.342,1.675)--(2.343,1.678)--(2.343,1.677)--(2.343,1.675)%
  --(2.343,1.676)--(2.343,1.678)--(2.343,1.679)--(2.343,1.680)--(2.343,1.682)--(2.344,1.684)%
  --(2.346,1.693)--(2.348,1.704)--(2.350,1.718)--(2.356,1.751)--(2.362,1.754)--(2.367,1.735)%
  --(2.372,1.705)--(2.380,1.661)--(2.388,1.627)--(2.393,1.613)--(2.407,1.602)--(2.422,1.639)%
  --(2.445,1.764)--(2.466,1.906)--(2.501,2.201)--(2.535,2.458)--(2.542,2.398)--(2.542,2.292)%
  --(2.542,2.222)--(2.542,2.196)--(2.542,2.187)--(2.542,2.114)--(2.542,2.004)--(2.542,2.000)%
  --(2.542,1.999)--(2.542,1.998)--(2.544,1.997)--(2.547,1.991)--(2.547,1.990)--(2.547,1.998)%
  --(2.547,1.999)--(2.547,2.001)--(2.547,2.000)--(2.547,1.994)--(2.547,1.991)--(2.547,1.990)%
  --(2.547,1.989)--(2.548,1.988)--(2.548,1.985)--(2.550,1.979)--(2.551,1.973)--(2.553,1.967)%
  --(2.555,1.958)--(2.558,1.952)--(2.565,1.968)--(2.577,2.045)--(2.588,2.112)--(2.595,2.142)%
  --(2.605,2.168)--(2.622,2.155)--(2.641,2.075)--(2.669,1.897)--(2.691,1.718)--(2.721,1.461)%
  --(2.746,1.330)--(2.748,1.433)--(2.748,1.538)--(2.748,1.628)--(2.748,1.682)--(2.748,1.742)%
  --(2.748,1.773)--(2.748,1.778)--(2.748,1.779)--(2.750,1.780)--(2.751,1.782)--(2.751,1.781)%
  --(2.751,1.779)--(2.751,1.764)--(2.751,1.757)--(2.751,1.754)--(2.751,1.752)--(2.751,1.753)%
  --(2.751,1.759)--(2.751,1.764)--(2.751,1.770)--(2.751,1.778)--(2.751,1.780)--(2.751,1.782)%
  --(2.751,1.783)--(2.752,1.784)--(2.753,1.786)--(2.755,1.789)--(2.757,1.791)--(2.758,1.791)%
  --(2.759,1.790)--(2.761,1.785)--(2.763,1.777)--(2.766,1.761)--(2.779,1.645)--(2.790,1.563)%
  --(2.805,1.489)--(2.826,1.479)--(2.841,1.524)--(2.864,1.654)--(2.887,1.830)--(2.906,1.990)%
  --(2.934,2.236)--(2.956,2.300)--(2.956,2.256)--(2.956,2.145)--(2.956,2.013)--(2.956,1.894)%
  --(2.956,1.869)--(2.956,1.864)--(2.956,1.862)--(2.956,1.861)--(2.956,1.862)--(2.957,1.862)%
  --(2.957,1.863)--(2.957,1.864)--(2.957,1.866)--(2.957,1.868)--(2.957,1.872)--(2.957,1.883)%
  --(2.957,1.916)--(2.957,1.943)--(2.957,1.939)--(2.957,1.928)--(2.957,1.908)--(2.957,1.893)%
  --(2.957,1.882)--(2.957,1.872)--(2.957,1.867)--(2.957,1.865)--(2.957,1.864)--(2.958,1.864)%
  --(2.958,1.866)--(2.960,1.870)--(2.961,1.877)--(2.963,1.889)--(2.968,1.935)--(2.973,1.993)%
  --(2.982,2.092)--(2.996,2.217)--(3.017,2.311)--(3.042,2.293)--(3.067,2.168)--(3.085,2.037)%
  --(3.096,1.941)--(3.135,1.599)--(3.157,1.477)--(3.158,1.484)--(3.158,1.485)--(3.158,1.483)%
  --(3.158,1.481)--(3.158,1.476)--(3.158,1.475)--(3.158,1.479)--(3.158,1.483)--(3.158,1.485)%
  --(3.159,1.494)--(3.160,1.577)--(3.160,1.605)--(3.160,1.639)--(3.160,1.666)--(3.160,1.687)%
  --(3.160,1.711)--(3.160,1.745)--(3.160,1.785)--(3.160,1.799)--(3.160,1.813)--(3.160,1.819)%
  --(3.160,1.831)--(3.160,1.843)--(3.160,1.853)--(3.160,1.863)--(3.160,1.875)--(3.161,1.888)%
  --(3.161,1.900)--(3.162,1.905)--(3.163,1.899)--(3.164,1.887)--(3.167,1.863)--(3.168,1.840)%
  --(3.170,1.814)--(3.174,1.766)--(3.180,1.680)--(3.188,1.576)--(3.193,1.515)--(3.201,1.443)%
  --(3.210,1.381)--(3.218,1.346)--(3.224,1.329)--(3.230,1.320)--(3.258,1.371)--(3.297,1.644)%
  --(3.353,2.133)--(3.361,2.167)--(3.362,2.168)--(3.362,2.169)--(3.362,2.171)--(3.362,2.172)%
  --(3.362,2.176)--(3.362,2.189)--(3.362,2.193)--(3.362,2.187)--(3.362,2.176)--(3.362,2.170)%
  --(3.362,2.169)--(3.363,2.169)--(3.366,2.138)--(3.366,2.072)--(3.366,1.981)--(3.366,1.961)%
  --(3.366,1.913)--(3.366,1.898)--(3.366,1.884)--(3.366,1.881)--(3.366,1.875)--(3.366,1.864)%
  --(3.366,1.850)--(3.367,1.839)--(3.367,1.825)--(3.367,1.810)--(3.368,1.805)--(3.369,1.815)%
  --(3.372,1.845)--(3.373,1.868)--(3.376,1.905)--(3.378,1.937)--(3.379,1.961)--(3.381,1.992)%
  --(3.384,2.032)--(3.386,2.072)--(3.394,2.186)--(3.401,2.270)--(3.408,2.333)--(3.414,2.374)%
  --(3.431,2.448)--(3.446,2.462)--(3.461,2.429)--(3.478,2.338)--(3.502,2.136)--(3.538,1.800)%
  --(3.563,1.617)--(3.566,1.604)--(3.566,1.603)--(3.566,1.601)--(3.566,1.590)--(3.566,1.574)%
  --(3.566,1.564)--(3.566,1.568)--(3.566,1.580)--(3.566,1.590)--(3.566,1.600)--(3.566,1.602)%
  --(3.568,1.595)--(3.572,1.628)--(3.572,1.723)--(3.572,1.813)--(3.572,1.828)--(3.572,1.833)%
  --(3.572,1.838)--(3.572,1.843)--(3.572,1.845)--(3.572,1.850)--(3.572,1.861)--(3.573,1.875)%
  --(3.573,1.888)--(3.574,1.892)--(3.576,1.871)--(3.580,1.805)--(3.585,1.732)--(3.587,1.686)%
  --(3.590,1.633)--(3.593,1.589)--(3.596,1.545)--(3.602,1.471)--(3.614,1.342)--(3.632,1.233)%
  --(3.656,1.202)--(3.675,1.265)--(3.691,1.372)--(3.726,1.710)--(3.747,1.898)--(3.765,2.040)%
  --(3.770,2.068)--(3.770,2.069)--(3.770,2.070)--(3.770,2.077)--(3.770,2.119)--(3.770,2.114)%
  --(3.770,2.103)--(3.770,2.088)--(3.771,2.077)--(3.771,2.071)--(3.771,2.074)--(3.775,2.092)%
  --(3.777,2.060)--(3.778,2.002)--(3.778,1.955)--(3.778,1.911)--(3.778,1.884)--(3.778,1.873)%
  --(3.778,1.864)--(3.778,1.863)--(3.778,1.862)--(3.778,1.858)--(3.778,1.848)--(3.778,1.839)%
  --(3.779,1.836)--(3.779,1.834)--(3.781,1.847)--(3.782,1.863)--(3.786,1.934)--(3.796,2.098)%
  --(3.802,2.201)--(3.807,2.264)--(3.812,2.328)--(3.816,2.368)--(3.828,2.462)--(3.841,2.520)%
  --(3.870,2.524)--(3.888,2.433)--(3.904,2.302)--(3.924,2.099)--(3.965,1.722)--(3.974,1.667)%
  --(3.975,1.661)--(3.975,1.660)--(3.975,1.655)--(3.975,1.638)--(3.975,1.605)--(3.975,1.613)%
  --(3.975,1.627)--(3.975,1.641)--(3.975,1.652)--(3.976,1.657)--(3.976,1.652)--(3.978,1.641)%
  --(3.981,1.631)--(3.983,1.669)--(3.983,1.716)--(3.983,1.772)--(3.983,1.826)--(3.983,1.835)%
  --(3.983,1.840)--(3.983,1.844)--(3.983,1.850)--(3.983,1.851)--(3.983,1.852)--(3.983,1.856)%
  --(3.983,1.861)--(3.984,1.868)--(3.984,1.873)--(3.985,1.870)--(3.986,1.865)--(3.987,1.853)%
  --(3.990,1.797)--(3.995,1.707)--(4.001,1.606)--(4.007,1.517)--(4.011,1.454)--(4.019,1.362)%
  --(4.032,1.256)--(4.044,1.195)--(4.069,1.171)--(4.084,1.223)--(4.086,1.234)--(4.102,1.351)%
  --(4.141,1.737)--(4.175,2.030)--(4.179,2.058)--(4.180,2.063)--(4.180,2.064)--(4.180,2.068)%
  --(4.180,2.073)--(4.180,2.093)--(4.180,2.111)--(4.180,2.116)--(4.180,2.107)--(4.180,2.095)%
  --(4.180,2.078)--(4.180,2.069)--(4.181,2.066)--(4.182,2.072)--(4.184,2.088)--(4.187,2.086)%
  --(4.188,2.029)--(4.188,1.940)--(4.188,1.884)--(4.188,1.878)--(4.188,1.874)--(4.188,1.871)%
  --(4.188,1.866)--(4.188,1.864)--(4.188,1.863)--(4.188,1.856)--(4.188,1.849)--(4.188,1.841)%
  --(4.189,1.837)--(4.190,1.839)--(4.191,1.850)--(4.192,1.862)--(4.195,1.902)--(4.199,1.978)%
  --(4.202,2.034)--(4.207,2.118)--(4.212,2.189)--(4.221,2.311)--(4.237,2.443)--(4.259,2.524)%
  --(4.278,2.510)--(4.294,2.433)--(4.307,2.333)--(4.339,2.012)--(4.378,1.655)--(4.385,1.618)%
  --(4.385,1.615)--(4.386,1.613)--(4.386,1.612)--(4.386,1.611)--(4.386,1.597)--(4.386,1.570)%
  --(4.386,1.577)--(4.386,1.588)--(4.386,1.600)--(4.386,1.609)--(4.386,1.612)--(4.387,1.607)%
  --(4.391,1.604)--(4.392,1.691)--(4.392,1.780)--(4.392,1.836)--(4.392,1.842)--(4.392,1.843)%
  --(4.392,1.845)--(4.392,1.852)--(4.392,1.860)--(4.393,1.873)--(4.393,1.883)--(4.394,1.887)%
  --(4.396,1.872)--(4.397,1.851)--(4.401,1.785)--(4.408,1.671)--(4.416,1.550)--(4.426,1.431)%
  --(4.440,1.310)--(4.462,1.233)--(4.480,1.244)--(4.506,1.387)--(4.538,1.700)--(4.569,2.000)%
  --(4.585,2.125)--(4.591,2.155)--(4.591,2.157)--(4.591,2.158)--(4.591,2.159)--(4.591,2.167)%
  --(4.591,2.185)--(4.591,2.178)--(4.591,2.171)--(4.591,2.161)--(4.591,2.157)--(4.592,2.159)%
  --(4.595,2.156)--(4.596,2.093)--(4.596,2.024)--(4.596,1.962)--(4.596,1.908)--(4.596,1.898)%
  --(4.596,1.893)--(4.596,1.889)--(4.596,1.885)--(4.596,1.881)--(4.596,1.875)--(4.596,1.864)%
  --(4.597,1.848)--(4.597,1.831)--(4.597,1.821)--(4.597,1.811)--(4.598,1.811)--(4.600,1.824)%
  --(4.602,1.845)--(4.604,1.883)--(4.608,1.936)--(4.612,2.006)--(4.618,2.088)--(4.625,2.183)%
  --(4.636,2.297)--(4.657,2.404)--(4.677,2.417)--(4.697,2.346)--(4.717,2.200)--(4.732,2.051)%
  --(4.752,1.847)--(4.788,1.526)--(4.796,1.488)--(4.797,1.489)--(4.797,1.490)--(4.797,1.489)%
  --(4.797,1.487)--(4.797,1.486)--(4.797,1.478)--(4.797,1.481)--(4.797,1.486)--(4.797,1.489)%
  --(4.797,1.490)--(4.798,1.496)--(4.800,1.550)--(4.800,1.612)--(4.800,1.623)--(4.800,1.651)%
  --(4.800,1.674)--(4.800,1.696)--(4.800,1.717)--(4.800,1.755)--(4.800,1.786)--(4.800,1.798)%
  --(4.800,1.805)--(4.800,1.810)--(4.800,1.813)--(4.800,1.817)--(4.800,1.820)--(4.800,1.829)%
  --(4.800,1.837)--(4.800,1.849)--(4.800,1.860)--(4.800,1.873)--(4.801,1.884)--(4.801,1.899)%
  --(4.801,1.904)--(4.803,1.901)--(4.804,1.890)--(4.805,1.878)--(4.806,1.864)--(4.808,1.840)%
  --(4.811,1.808)--(4.815,1.757)--(4.822,1.661)--(4.828,1.586)--(4.836,1.510)--(4.846,1.435)%
  --(4.861,1.374)--(4.875,1.365)--(4.887,1.391)--(4.911,1.518)--(4.936,1.736)--(4.948,1.858)%
  --(4.964,2.024)--(4.997,2.296);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.282,4.120) {$x_7(t)$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (3.052,4.120)--(3.507,4.120);
\draw[gp path] (0.900,1.857)--(0.900,1.856)--(0.902,1.856)--(0.903,1.856)--(0.904,1.856)%
  --(0.905,1.856)--(0.906,1.856)--(0.907,1.856)--(0.908,1.856)--(0.909,1.856)--(0.911,1.856)%
  --(0.913,1.854)--(0.917,1.851)--(0.922,1.833)--(0.932,1.770)--(0.940,1.685)--(0.953,1.501)%
  --(0.969,1.253)--(0.988,0.967)--(1.002,0.807)--(1.036,0.685)--(1.074,1.065)--(1.106,1.741)%
  --(1.109,1.789)--(1.109,1.791)--(1.109,1.792)--(1.110,1.817)--(1.111,1.826)--(1.111,1.827)%
  --(1.111,1.828)--(1.111,1.829)--(1.111,1.831)--(1.111,1.834)--(1.112,1.841)--(1.113,1.848)%
  --(1.115,1.853)--(1.117,1.858)--(1.119,1.861)--(1.120,1.863)--(1.124,1.873)--(1.130,1.898)%
  --(1.140,1.974)--(1.149,2.081)--(1.161,2.262)--(1.186,2.647)--(1.209,2.925)--(1.250,2.988)%
  --(1.297,2.302)--(1.311,1.971)--(1.312,1.949)--(1.313,1.947)--(1.313,1.939)--(1.316,1.893)%
  --(1.317,1.882)--(1.317,1.881)--(1.317,1.880)--(1.317,1.879)--(1.317,1.877)--(1.318,1.873)%
  --(1.318,1.867)--(1.320,1.859)--(1.321,1.854)--(1.323,1.850)--(1.324,1.848)--(1.326,1.843)%
  --(1.328,1.836)--(1.330,1.829)--(1.335,1.804)--(1.338,1.783)--(1.343,1.743)--(1.348,1.697)%
  --(1.366,1.456)--(1.392,1.051)--(1.418,0.754)--(1.441,0.676)--(1.479,0.991)--(1.505,1.490)%
  --(1.515,1.700)--(1.516,1.722)--(1.516,1.742)--(1.517,1.744)--(1.517,1.745)--(1.517,1.747)%
  --(1.517,1.756)--(1.521,1.809)--(1.522,1.831)--(1.523,1.834)--(1.523,1.835)--(1.523,1.836)%
  --(1.523,1.838)--(1.523,1.841)--(1.524,1.847)--(1.525,1.855)--(1.527,1.861)--(1.528,1.867)%
  --(1.531,1.878)--(1.539,1.914)--(1.545,1.960)--(1.552,2.026)--(1.565,2.183)--(1.581,2.427)%
  --(1.607,2.798)--(1.641,3.037)--(1.686,2.687)--(1.715,2.119)--(1.718,2.058)--(1.720,2.002)%
  --(1.721,1.988)--(1.721,1.984)--(1.721,1.983)--(1.721,1.982)--(1.721,1.980)--(1.721,1.977)%
  --(1.722,1.960)--(1.727,1.891)--(1.728,1.878)--(1.728,1.877)--(1.729,1.875)--(1.729,1.872)%
  --(1.730,1.865)--(1.732,1.853)--(1.734,1.840)--(1.742,1.801)--(1.750,1.746)--(1.756,1.698)%
  --(1.761,1.644)--(1.772,1.498)--(1.785,1.302)--(1.799,1.086)--(1.815,0.876)--(1.833,0.720)%
  --(1.838,0.696)--(1.862,0.710)--(1.910,1.373)--(1.924,1.687)--(1.925,1.718)--(1.926,1.724)%
  --(1.926,1.725)--(1.926,1.726)--(1.926,1.727)--(1.926,1.728)--(1.926,1.735)--(1.928,1.770)%
  --(1.933,1.827)--(1.933,1.830)--(1.933,1.835)--(1.934,1.836)--(1.934,1.837)--(1.934,1.839)%
  --(1.934,1.842)--(1.935,1.847)--(1.935,1.853)--(1.937,1.860)--(1.938,1.867)--(1.941,1.884)%
  --(1.949,1.925)--(1.954,1.965)--(1.960,2.012)--(1.966,2.077)--(1.980,2.264)--(1.989,2.398)%
  --(2.003,2.616)--(2.029,2.927)--(2.056,3.038)--(2.097,2.671)--(2.105,2.544)--(2.115,2.326)%
  --(2.129,2.035)--(2.131,1.988)--(2.131,1.986)--(2.131,1.985)--(2.131,1.984)--(2.131,1.983)%
  --(2.131,1.982)--(2.131,1.978)--(2.132,1.960)--(2.135,1.923)--(2.137,1.889)--(2.138,1.879)%
  --(2.138,1.877)--(2.139,1.875)--(2.139,1.873)--(2.139,1.868)--(2.140,1.861)--(2.141,1.854)%
  --(2.142,1.848)--(2.145,1.833)--(2.150,1.809)--(2.153,1.791)--(2.156,1.776)--(2.159,1.752)%
  --(2.162,1.728)--(2.164,1.708)--(2.169,1.658)--(2.182,1.487)--(2.200,1.218)--(2.217,0.979)%
  --(2.236,0.765)--(2.245,0.708)--(2.247,0.698)--(2.270,0.701)--(2.318,1.347)--(2.335,1.714)%
  --(2.336,1.736)--(2.336,1.739)--(2.336,1.740)--(2.336,1.741)--(2.336,1.743)--(2.338,1.766)%
  --(2.340,1.800)--(2.342,1.825)--(2.343,1.834)--(2.343,1.835)--(2.343,1.836)--(2.343,1.838)%
  --(2.343,1.841)--(2.344,1.846)--(2.346,1.856)--(2.348,1.865)--(2.350,1.875)--(2.356,1.902)%
  --(2.362,1.933)--(2.367,1.972)--(2.372,2.025)--(2.380,2.123)--(2.388,2.232)--(2.393,2.301)%
  --(2.407,2.521)--(2.422,2.736)--(2.445,2.975)--(2.466,3.038)--(2.501,2.760)--(2.535,2.107)%
  --(2.542,1.964)--(2.542,1.955)--(2.542,1.954)--(2.542,1.952)--(2.544,1.917)--(2.547,1.882)%
  --(2.547,1.880)--(2.547,1.879)--(2.547,1.878)--(2.547,1.876)--(2.548,1.872)--(2.548,1.868)%
  --(2.550,1.859)--(2.551,1.853)--(2.553,1.849)--(2.555,1.842)--(2.558,1.833)--(2.565,1.800)%
  --(2.577,1.702)--(2.588,1.565)--(2.595,1.464)--(2.605,1.303)--(2.622,1.048)--(2.641,0.810)%
  --(2.669,0.674)--(2.691,0.778)--(2.721,1.195)--(2.746,1.733)--(2.748,1.780)--(2.748,1.782)%
  --(2.748,1.783)--(2.748,1.786)--(2.750,1.818)--(2.751,1.828)--(2.751,1.830)--(2.751,1.831)%
  --(2.751,1.832)--(2.751,1.833)--(2.751,1.836)--(2.752,1.841)--(2.753,1.849)--(2.755,1.855)%
  --(2.757,1.858)--(2.758,1.860)--(2.759,1.862)--(2.761,1.866)--(2.763,1.870)--(2.766,1.879)%
  --(2.779,1.972)--(2.790,2.098)--(2.805,2.330)--(2.826,2.657)--(2.841,2.847)--(2.864,3.021)%
  --(2.887,3.001)--(2.906,2.837)--(2.934,2.347)--(2.956,1.872)--(2.956,1.871)--(2.956,1.870)%
  --(2.956,1.869)--(2.957,1.869)--(2.957,1.868)--(2.957,1.867)--(2.957,1.866)--(2.957,1.865)%
  --(2.958,1.864)--(2.958,1.861)--(2.960,1.858)--(2.961,1.856)--(2.963,1.854)--(2.968,1.846)%
  --(2.973,1.826)--(2.982,1.763)--(2.996,1.599)--(3.017,1.276)--(3.042,0.908)--(3.067,0.698)%
  --(3.085,0.686)--(3.096,0.740)--(3.135,1.276)--(3.157,1.765)--(3.158,1.790)--(3.158,1.791)%
  --(3.159,1.804)--(3.160,1.826)--(3.160,1.827)--(3.160,1.828)--(3.160,1.829)--(3.161,1.831)%
  --(3.161,1.834)--(3.162,1.842)--(3.163,1.848)--(3.164,1.854)--(3.167,1.858)--(3.168,1.861)%
  --(3.170,1.864)--(3.174,1.873)--(3.180,1.900)--(3.188,1.961)--(3.193,2.018)--(3.201,2.119)%
  --(3.210,2.254)--(3.218,2.379)--(3.224,2.470)--(3.230,2.564)--(3.258,2.921)--(3.297,3.003)%
  --(3.353,2.146)--(3.361,1.976)--(3.362,1.954)--(3.362,1.949)--(3.362,1.948)--(3.362,1.947)%
  --(3.363,1.933)--(3.366,1.889)--(3.366,1.882)--(3.366,1.880)--(3.366,1.879)--(3.367,1.878)%
  --(3.367,1.877)--(3.367,1.873)--(3.368,1.867)--(3.369,1.859)--(3.372,1.851)--(3.373,1.847)%
  --(3.376,1.841)--(3.378,1.834)--(3.379,1.829)--(3.381,1.821)--(3.384,1.809)--(3.386,1.793)%
  --(3.394,1.727)--(3.401,1.647)--(3.408,1.557)--(3.414,1.474)--(3.431,1.212)--(3.446,0.983)%
  --(3.461,0.808)--(3.478,0.693)--(3.502,0.714)--(3.538,1.150)--(3.563,1.667)--(3.566,1.739)%
  --(3.566,1.744)--(3.566,1.745)--(3.566,1.746)--(3.566,1.748)--(3.568,1.781)--(3.572,1.829)%
  --(3.572,1.834)--(3.572,1.835)--(3.572,1.836)--(3.573,1.838)--(3.573,1.842)--(3.574,1.850)%
  --(3.576,1.861)--(3.580,1.878)--(3.585,1.896)--(3.587,1.910)--(3.590,1.929)--(3.593,1.948)%
  --(3.596,1.971)--(3.602,2.022)--(3.614,2.171)--(3.632,2.442)--(3.656,2.796)--(3.675,2.977)%
  --(3.691,3.038)--(3.726,2.825)--(3.747,2.498)--(3.765,2.104)--(3.770,1.990)--(3.770,1.984)%
  --(3.770,1.983)--(3.770,1.982)--(3.771,1.981)--(3.771,1.978)--(3.771,1.964)--(3.775,1.909)%
  --(3.777,1.882)--(3.778,1.878)--(3.778,1.877)--(3.778,1.876)--(3.778,1.875)--(3.778,1.871)%
  --(3.779,1.869)--(3.779,1.864)--(3.781,1.853)--(3.782,1.847)--(3.786,1.826)--(3.796,1.772)%
  --(3.802,1.721)--(3.807,1.677)--(3.812,1.616)--(3.816,1.567)--(3.828,1.395)--(3.841,1.200)%
  --(3.870,0.822)--(3.888,0.693)--(3.904,0.679)--(3.924,0.805)--(3.965,1.506)--(3.974,1.697)%
  --(3.975,1.721)--(3.975,1.724)--(3.975,1.725)--(3.975,1.726)--(3.975,1.727)--(3.976,1.733)%
  --(3.976,1.749)--(3.978,1.773)--(3.981,1.816)--(3.983,1.833)--(3.983,1.836)--(3.983,1.837)%
  --(3.983,1.838)--(3.983,1.839)--(3.984,1.841)--(3.984,1.847)--(3.985,1.853)--(3.986,1.857)%
  --(3.987,1.863)--(3.990,1.882)--(3.995,1.910)--(4.001,1.947)--(4.007,1.990)--(4.011,2.033)%
  --(4.019,2.122)--(4.032,2.299)--(4.044,2.489)--(4.069,2.833)--(4.084,2.972)--(4.086,2.986)%
  --(4.102,3.039)--(4.141,2.764)--(4.175,2.113)--(4.179,2.010)--(4.180,1.988)--(4.180,1.986)%
  --(4.180,1.985)--(4.180,1.984)--(4.180,1.982)--(4.181,1.978)--(4.182,1.958)--(4.184,1.921)%
  --(4.187,1.892)--(4.188,1.879)--(4.188,1.877)--(4.188,1.876)--(4.188,1.874)--(4.188,1.871)%
  --(4.189,1.866)--(4.190,1.861)--(4.191,1.853)--(4.192,1.848)--(4.195,1.835)--(4.199,1.813)%
  --(4.202,1.795)--(4.207,1.762)--(4.212,1.725)--(4.221,1.627)--(4.237,1.415)--(4.259,1.075)%
  --(4.278,0.839)--(4.294,0.709)--(4.307,0.674)--(4.339,0.861)--(4.378,1.575)--(4.385,1.714)%
  --(4.385,1.728)--(4.386,1.738)--(4.386,1.739)--(4.386,1.740)--(4.386,1.741)--(4.386,1.744)%
  --(4.387,1.761)--(4.391,1.820)--(4.392,1.834)--(4.392,1.835)--(4.392,1.836)--(4.393,1.839)%
  --(4.393,1.842)--(4.394,1.851)--(4.396,1.860)--(4.397,1.867)--(4.401,1.883)--(4.408,1.917)%
  --(4.416,1.973)--(4.426,2.072)--(4.440,2.271)--(4.462,2.604)--(4.480,2.839)--(4.506,3.030)%
  --(4.538,2.912)--(4.569,2.447)--(4.585,2.108)--(4.591,1.972)--(4.591,1.958)--(4.591,1.955)%
  --(4.591,1.954)--(4.592,1.945)--(4.595,1.900)--(4.596,1.882)--(4.596,1.880)--(4.596,1.879)%
  --(4.597,1.878)--(4.597,1.876)--(4.597,1.874)--(4.597,1.870)--(4.598,1.863)--(4.600,1.856)%
  --(4.602,1.851)--(4.604,1.844)--(4.608,1.833)--(4.612,1.814)--(4.618,1.781)--(4.625,1.718)%
  --(4.636,1.579)--(4.657,1.270)--(4.677,0.971)--(4.697,0.757)--(4.717,0.675)--(4.732,0.715)%
  --(4.752,0.903)--(4.788,1.565)--(4.796,1.756)--(4.797,1.776)--(4.797,1.782)--(4.797,1.783)%
  --(4.798,1.801)--(4.800,1.826)--(4.800,1.829)--(4.800,1.830)--(4.800,1.831)--(4.800,1.832)%
  --(4.801,1.833)--(4.801,1.837)--(4.801,1.841)--(4.803,1.848)--(4.804,1.854)--(4.805,1.856)%
  --(4.806,1.859)--(4.808,1.862)--(4.811,1.867)--(4.815,1.877)--(4.822,1.915)--(4.828,1.966)%
  --(4.836,2.052)--(4.846,2.192)--(4.861,2.431)--(4.875,2.647)--(4.887,2.813)--(4.911,3.011)%
  --(4.936,3.005)--(4.948,2.915)--(4.964,2.704)--(4.997,2.043);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.282,3.895) {$x_8(t)$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.052,3.895)--(3.507,3.895);
\draw[gp path] (0.900,1.857)--(0.902,1.856)--(0.903,1.856)--(0.904,1.856)--(0.905,1.856)%
  --(0.906,1.856)--(0.907,1.856)--(0.908,1.856)--(0.909,1.856)--(0.911,1.856)--(0.913,1.856)%
  --(0.917,1.856)--(0.922,1.856)--(0.932,1.856)--(0.940,1.856)--(0.953,1.856)--(0.969,1.856)%
  --(0.988,1.856)--(1.002,1.856)--(1.036,1.856)--(1.074,1.856)--(1.106,1.856)--(1.109,1.856)%
  --(1.110,1.856)--(1.111,1.856)--(1.112,1.856)--(1.113,1.856)--(1.115,1.856)--(1.117,1.856)%
  --(1.119,1.856)--(1.120,1.856)--(1.124,1.856)--(1.130,1.856)--(1.140,1.856)--(1.149,1.856)%
  --(1.161,1.856)--(1.186,1.856)--(1.209,1.856)--(1.250,1.856)--(1.297,1.856)--(1.311,1.856)%
  --(1.312,1.856)--(1.313,1.856)--(1.316,1.856)--(1.317,1.856)--(1.318,1.856)--(1.320,1.856)%
  --(1.321,1.856)--(1.323,1.856)--(1.324,1.856)--(1.326,1.856)--(1.328,1.856)--(1.330,1.856)%
  --(1.335,1.856)--(1.338,1.856)--(1.343,1.856)--(1.348,1.856)--(1.366,1.856)--(1.392,1.856)%
  --(1.418,1.856)--(1.441,1.856)--(1.479,1.856)--(1.505,1.856)--(1.515,1.856)--(1.516,1.856)%
  --(1.517,1.856)--(1.521,1.856)--(1.522,1.856)--(1.523,1.856)--(1.524,1.856)--(1.525,1.856)%
  --(1.527,1.856)--(1.528,1.856)--(1.531,1.856)--(1.539,1.856)--(1.545,1.856)--(1.552,1.856)%
  --(1.565,1.856)--(1.581,1.856)--(1.607,1.856)--(1.641,1.856)--(1.686,1.856)--(1.715,1.856)%
  --(1.718,1.856)--(1.720,1.856)--(1.721,1.856)--(1.722,1.856)--(1.727,1.856)--(1.728,1.856)%
  --(1.729,1.856)--(1.730,1.856)--(1.732,1.856)--(1.734,1.856)--(1.742,1.856)--(1.750,1.856)%
  --(1.756,1.856)--(1.761,1.856)--(1.772,1.856)--(1.785,1.856)--(1.799,1.856)--(1.815,1.856)%
  --(1.833,1.856)--(1.838,1.856)--(1.862,1.856)--(1.910,1.856)--(1.924,1.856)--(1.925,1.856)%
  --(1.926,1.856)--(1.928,1.856)--(1.933,1.856)--(1.934,1.856)--(1.935,1.856)--(1.937,1.856)%
  --(1.938,1.856)--(1.941,1.856)--(1.949,1.856)--(1.954,1.856)--(1.960,1.856)--(1.966,1.856)%
  --(1.980,1.856)--(1.989,1.856)--(2.003,1.856)--(2.029,1.856)--(2.056,1.856)--(2.097,1.856)%
  --(2.105,1.856)--(2.115,1.856)--(2.129,1.856)--(2.131,1.856)--(2.132,1.856)--(2.135,1.856)%
  --(2.137,1.856)--(2.138,1.856)--(2.139,1.856)--(2.140,1.856)--(2.141,1.856)--(2.142,1.856)%
  --(2.145,1.856)--(2.150,1.856)--(2.153,1.856)--(2.156,1.856)--(2.159,1.856)--(2.162,1.856)%
  --(2.164,1.856)--(2.169,1.856)--(2.182,1.856)--(2.200,1.856)--(2.217,1.856)--(2.236,1.856)%
  --(2.245,1.856)--(2.247,1.856)--(2.270,1.856)--(2.318,1.856)--(2.335,1.856)--(2.336,1.856)%
  --(2.338,1.856)--(2.340,1.856)--(2.342,1.856)--(2.343,1.856)--(2.344,1.856)--(2.346,1.856)%
  --(2.348,1.856)--(2.350,1.856)--(2.356,1.856)--(2.362,1.856)--(2.367,1.856)--(2.372,1.856)%
  --(2.380,1.856)--(2.388,1.856)--(2.393,1.856)--(2.407,1.856)--(2.422,1.856)--(2.445,1.856)%
  --(2.466,1.856)--(2.501,1.856)--(2.535,1.856)--(2.542,1.856)--(2.544,1.856)--(2.547,1.856)%
  --(2.548,1.856)--(2.550,1.856)--(2.551,1.856)--(2.553,1.856)--(2.555,1.856)--(2.558,1.856)%
  --(2.565,1.856)--(2.577,1.856)--(2.588,1.856)--(2.595,1.856)--(2.605,1.856)--(2.622,1.856)%
  --(2.641,1.856)--(2.669,1.856)--(2.691,1.856)--(2.721,1.856)--(2.746,1.856)--(2.748,1.856)%
  --(2.750,1.856)--(2.751,1.856)--(2.752,1.856)--(2.753,1.856)--(2.755,1.856)--(2.757,1.856)%
  --(2.758,1.856)--(2.759,1.856)--(2.761,1.856)--(2.763,1.856)--(2.766,1.856)--(2.779,1.856)%
  --(2.790,1.856)--(2.805,1.856)--(2.826,1.856)--(2.841,1.856)--(2.864,1.856)--(2.887,1.856)%
  --(2.906,1.856)--(2.934,1.856)--(2.956,1.856)--(2.957,1.856)--(2.958,1.856)--(2.960,1.856)%
  --(2.961,1.856)--(2.963,1.856)--(2.968,1.856)--(2.973,1.856)--(2.982,1.856)--(2.996,1.856)%
  --(3.017,1.856)--(3.042,1.856)--(3.067,1.856)--(3.085,1.856)--(3.096,1.856)--(3.135,1.856)%
  --(3.157,1.856)--(3.158,1.856)--(3.159,1.856)--(3.160,1.856)--(3.161,1.856)--(3.162,1.856)%
  --(3.163,1.856)--(3.164,1.856)--(3.167,1.856)--(3.168,1.856)--(3.170,1.856)--(3.174,1.856)%
  --(3.180,1.856)--(3.188,1.856)--(3.193,1.856)--(3.201,1.856)--(3.210,1.856)--(3.218,1.856)%
  --(3.224,1.856)--(3.230,1.856)--(3.258,1.856)--(3.297,1.856)--(3.353,1.856)--(3.361,1.856)%
  --(3.362,1.856)--(3.363,1.856)--(3.366,1.856)--(3.367,1.856)--(3.368,1.856)--(3.369,1.856)%
  --(3.372,1.856)--(3.373,1.856)--(3.376,1.856)--(3.378,1.856)--(3.379,1.856)--(3.381,1.856)%
  --(3.384,1.856)--(3.386,1.856)--(3.394,1.856)--(3.401,1.856)--(3.408,1.856)--(3.414,1.856)%
  --(3.431,1.856)--(3.446,1.856)--(3.461,1.856)--(3.478,1.856)--(3.502,1.856)--(3.538,1.856)%
  --(3.563,1.856)--(3.566,1.856)--(3.568,1.856)--(3.572,1.856)--(3.573,1.856)--(3.574,1.856)%
  --(3.576,1.856)--(3.580,1.856)--(3.585,1.856)--(3.587,1.856)--(3.590,1.856)--(3.593,1.856)%
  --(3.596,1.856)--(3.602,1.856)--(3.614,1.856)--(3.632,1.856)--(3.656,1.856)--(3.675,1.856)%
  --(3.691,1.856)--(3.726,1.856)--(3.747,1.856)--(3.765,1.856)--(3.770,1.856)--(3.771,1.856)%
  --(3.775,1.856)--(3.777,1.856)--(3.778,1.856)--(3.779,1.856)--(3.781,1.856)--(3.782,1.856)%
  --(3.786,1.856)--(3.796,1.856)--(3.802,1.856)--(3.807,1.856)--(3.812,1.856)--(3.816,1.856)%
  --(3.828,1.856)--(3.841,1.856)--(3.870,1.856)--(3.888,1.856)--(3.904,1.856)--(3.924,1.856)%
  --(3.965,1.856)--(3.974,1.856)--(3.975,1.856)--(3.976,1.856)--(3.978,1.856)--(3.981,1.856)%
  --(3.983,1.856)--(3.984,1.856)--(3.985,1.856)--(3.986,1.856)--(3.987,1.856)--(3.990,1.856)%
  --(3.995,1.856)--(4.001,1.856)--(4.007,1.856)--(4.011,1.856)--(4.019,1.856)--(4.032,1.856)%
  --(4.044,1.856)--(4.069,1.856)--(4.084,1.856)--(4.086,1.856)--(4.102,1.856)--(4.141,1.856)%
  --(4.175,1.856)--(4.179,1.856)--(4.180,1.856)--(4.181,1.856)--(4.182,1.856)--(4.184,1.856)%
  --(4.187,1.856)--(4.188,1.856)--(4.189,1.856)--(4.190,1.856)--(4.191,1.856)--(4.192,1.856)%
  --(4.195,1.856)--(4.199,1.856)--(4.202,1.856)--(4.207,1.856)--(4.212,1.856)--(4.221,1.856)%
  --(4.237,1.856)--(4.259,1.856)--(4.278,1.856)--(4.294,1.856)--(4.307,1.856)--(4.339,1.856)%
  --(4.378,1.856)--(4.385,1.856)--(4.386,1.856)--(4.387,1.856)--(4.391,1.856)--(4.392,1.856)%
  --(4.393,1.856)--(4.394,1.856)--(4.396,1.856)--(4.397,1.856)--(4.401,1.856)--(4.408,1.856)%
  --(4.416,1.856)--(4.426,1.856)--(4.440,1.856)--(4.462,1.856)--(4.480,1.856)--(4.506,1.856)%
  --(4.538,1.856)--(4.569,1.856)--(4.585,1.856)--(4.591,1.856)--(4.592,1.856)--(4.595,1.856)%
  --(4.596,1.856)--(4.597,1.856)--(4.598,1.856)--(4.600,1.856)--(4.602,1.856)--(4.604,1.856)%
  --(4.608,1.856)--(4.612,1.856)--(4.618,1.856)--(4.625,1.856)--(4.636,1.856)--(4.657,1.856)%
  --(4.677,1.856)--(4.697,1.856)--(4.717,1.856)--(4.732,1.856)--(4.752,1.856)--(4.788,1.856)%
  --(4.796,1.856)--(4.797,1.856)--(4.798,1.856)--(4.800,1.856)--(4.801,1.856)--(4.803,1.856)%
  --(4.804,1.856)--(4.805,1.856)--(4.806,1.856)--(4.808,1.856)--(4.811,1.856)--(4.815,1.856)%
  --(4.822,1.856)--(4.828,1.856)--(4.836,1.856)--(4.846,1.856)--(4.861,1.856)--(4.875,1.856)%
  --(4.887,1.856)--(4.911,1.857)--(4.936,1.857)--(4.948,1.857)--(4.964,1.857)--(4.997,1.857);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.282,3.670) {$x_9(t)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (3.052,3.670)--(3.507,3.670);
\draw[gp path] (0.900,1.857)--(0.902,1.857)--(0.903,1.857)--(0.904,1.857)--(0.905,1.857)%
  --(0.906,1.857)--(0.907,1.857)--(0.908,1.857)--(0.909,1.857)--(0.911,1.857)--(0.913,1.857)%
  --(0.917,1.857)--(0.922,1.857)--(0.932,1.857)--(0.940,1.857)--(0.953,1.857)--(0.969,1.857)%
  --(0.988,1.857)--(1.002,1.857)--(1.036,1.857)--(1.074,1.857)--(1.106,1.857)--(1.109,1.857)%
  --(1.110,1.857)--(1.111,1.857)--(1.112,1.857)--(1.113,1.857)--(1.115,1.857)--(1.117,1.857)%
  --(1.119,1.857)--(1.120,1.857)--(1.124,1.857)--(1.130,1.857)--(1.140,1.857)--(1.149,1.857)%
  --(1.161,1.857)--(1.186,1.857)--(1.209,1.857)--(1.250,1.856)--(1.297,1.856)--(1.311,1.856)%
  --(1.312,1.856)--(1.313,1.856)--(1.316,1.856)--(1.317,1.856)--(1.318,1.856)--(1.320,1.856)%
  --(1.321,1.856)--(1.323,1.856)--(1.324,1.856)--(1.326,1.856)--(1.328,1.856)--(1.330,1.856)%
  --(1.335,1.856)--(1.338,1.856)--(1.343,1.856)--(1.348,1.856)--(1.366,1.856)--(1.392,1.856)%
  --(1.418,1.856)--(1.441,1.857)--(1.479,1.857)--(1.505,1.857)--(1.515,1.857)--(1.516,1.857)%
  --(1.517,1.857)--(1.521,1.857)--(1.522,1.857)--(1.523,1.857)--(1.524,1.857)--(1.525,1.857)%
  --(1.527,1.857)--(1.528,1.857)--(1.531,1.857)--(1.539,1.857)--(1.545,1.857)--(1.552,1.857)%
  --(1.565,1.857)--(1.581,1.857)--(1.607,1.857)--(1.641,1.857)--(1.686,1.856)--(1.715,1.856)%
  --(1.718,1.856)--(1.720,1.856)--(1.721,1.856)--(1.722,1.856)--(1.727,1.856)--(1.728,1.856)%
  --(1.729,1.856)--(1.730,1.856)--(1.732,1.856)--(1.734,1.856)--(1.742,1.856)--(1.750,1.856)%
  --(1.756,1.856)--(1.761,1.856)--(1.772,1.856)--(1.785,1.856)--(1.799,1.856)--(1.815,1.856)%
  --(1.833,1.856)--(1.838,1.856)--(1.862,1.857)--(1.910,1.857)--(1.924,1.857)--(1.925,1.857)%
  --(1.926,1.857)--(1.928,1.857)--(1.933,1.857)--(1.934,1.857)--(1.935,1.857)--(1.937,1.857)%
  --(1.938,1.857)--(1.941,1.857)--(1.949,1.857)--(1.954,1.857)--(1.960,1.857)--(1.966,1.857)%
  --(1.980,1.857)--(1.989,1.857)--(2.003,1.857)--(2.029,1.857)--(2.056,1.857)--(2.097,1.856)%
  --(2.105,1.856)--(2.115,1.856)--(2.129,1.856)--(2.131,1.856)--(2.132,1.856)--(2.135,1.856)%
  --(2.137,1.856)--(2.138,1.856)--(2.139,1.856)--(2.140,1.856)--(2.141,1.856)--(2.142,1.856)%
  --(2.145,1.856)--(2.150,1.856)--(2.153,1.856)--(2.156,1.856)--(2.159,1.856)--(2.162,1.856)%
  --(2.164,1.856)--(2.169,1.856)--(2.182,1.856)--(2.200,1.856)--(2.217,1.856)--(2.236,1.856)%
  --(2.245,1.856)--(2.247,1.856)--(2.270,1.857)--(2.318,1.857)--(2.335,1.857)--(2.336,1.857)%
  --(2.338,1.857)--(2.340,1.857)--(2.342,1.857)--(2.343,1.857)--(2.344,1.857)--(2.346,1.857)%
  --(2.348,1.857)--(2.350,1.857)--(2.356,1.857)--(2.362,1.857)--(2.367,1.857)--(2.372,1.857)%
  --(2.380,1.857)--(2.388,1.857)--(2.393,1.857)--(2.407,1.857)--(2.422,1.857)--(2.445,1.857)%
  --(2.466,1.857)--(2.501,1.856)--(2.535,1.856)--(2.542,1.856)--(2.544,1.856)--(2.547,1.856)%
  --(2.548,1.856)--(2.550,1.856)--(2.551,1.856)--(2.553,1.856)--(2.555,1.856)--(2.558,1.856)%
  --(2.565,1.856)--(2.577,1.856)--(2.588,1.856)--(2.595,1.856)--(2.605,1.856)--(2.622,1.856)%
  --(2.641,1.856)--(2.669,1.856)--(2.691,1.857)--(2.721,1.857)--(2.746,1.857)--(2.748,1.857)%
  --(2.750,1.857)--(2.751,1.857)--(2.752,1.857)--(2.753,1.857)--(2.755,1.857)--(2.757,1.857)%
  --(2.758,1.857)--(2.759,1.857)--(2.761,1.857)--(2.763,1.857)--(2.766,1.857)--(2.779,1.857)%
  --(2.790,1.857)--(2.805,1.857)--(2.826,1.857)--(2.841,1.857)--(2.864,1.857)--(2.887,1.857)%
  --(2.906,1.857)--(2.934,1.856)--(2.956,1.856)--(2.957,1.856)--(2.958,1.856)--(2.960,1.856)%
  --(2.961,1.856)--(2.963,1.856)--(2.968,1.856)--(2.973,1.856)--(2.982,1.856)--(2.996,1.856)%
  --(3.017,1.856)--(3.042,1.856)--(3.067,1.856)--(3.085,1.856)--(3.096,1.856)--(3.135,1.856)%
  --(3.157,1.856)--(3.158,1.856)--(3.159,1.856)--(3.160,1.856)--(3.161,1.856)--(3.162,1.856)%
  --(3.163,1.856)--(3.164,1.856)--(3.167,1.856)--(3.168,1.856)--(3.170,1.856)--(3.174,1.856)%
  --(3.180,1.856)--(3.188,1.856)--(3.193,1.856)--(3.201,1.856)--(3.210,1.856)--(3.218,1.856)%
  --(3.224,1.856)--(3.230,1.856)--(3.258,1.856)--(3.297,1.857)--(3.353,1.857)--(3.361,1.857)%
  --(3.362,1.857)--(3.363,1.857)--(3.366,1.857)--(3.367,1.857)--(3.368,1.857)--(3.369,1.857)%
  --(3.372,1.857)--(3.373,1.857)--(3.376,1.857)--(3.378,1.857)--(3.379,1.857)--(3.381,1.857)%
  --(3.384,1.857)--(3.386,1.857)--(3.394,1.857)--(3.401,1.857)--(3.408,1.857)--(3.414,1.857)%
  --(3.431,1.857)--(3.446,1.857)--(3.461,1.857)--(3.478,1.857)--(3.502,1.856)--(3.538,1.856)%
  --(3.563,1.856)--(3.566,1.856)--(3.568,1.856)--(3.572,1.856)--(3.573,1.856)--(3.574,1.856)%
  --(3.576,1.856)--(3.580,1.856)--(3.585,1.856)--(3.587,1.856)--(3.590,1.856)--(3.593,1.856)%
  --(3.596,1.856)--(3.602,1.856)--(3.614,1.856)--(3.632,1.856)--(3.656,1.856)--(3.675,1.856)%
  --(3.691,1.856)--(3.726,1.857)--(3.747,1.857)--(3.765,1.857)--(3.770,1.857)--(3.771,1.857)%
  --(3.775,1.857)--(3.777,1.857)--(3.778,1.857)--(3.779,1.857)--(3.781,1.857)--(3.782,1.857)%
  --(3.786,1.857)--(3.796,1.857)--(3.802,1.857)--(3.807,1.857)--(3.812,1.857)--(3.816,1.857)%
  --(3.828,1.857)--(3.841,1.857)--(3.870,1.857)--(3.888,1.857)--(3.904,1.856)--(3.924,1.856)%
  --(3.965,1.856)--(3.974,1.856)--(3.975,1.856)--(3.976,1.856)--(3.978,1.856)--(3.981,1.856)%
  --(3.983,1.856)--(3.984,1.856)--(3.985,1.856)--(3.986,1.856)--(3.987,1.856)--(3.990,1.856)%
  --(3.995,1.856)--(4.001,1.856)--(4.007,1.856)--(4.011,1.856)--(4.019,1.856)--(4.032,1.856)%
  --(4.044,1.856)--(4.069,1.856)--(4.084,1.856)--(4.086,1.856)--(4.102,1.856)--(4.141,1.857)%
  --(4.175,1.857)--(4.179,1.857)--(4.180,1.857)--(4.181,1.857)--(4.182,1.857)--(4.184,1.857)%
  --(4.187,1.857)--(4.188,1.857)--(4.189,1.857)--(4.190,1.857)--(4.191,1.857)--(4.192,1.857)%
  --(4.195,1.857)--(4.199,1.857)--(4.202,1.857)--(4.207,1.857)--(4.212,1.857)--(4.221,1.857)%
  --(4.237,1.857)--(4.259,1.857)--(4.278,1.857)--(4.294,1.857)--(4.307,1.857)--(4.339,1.856)%
  --(4.378,1.856)--(4.385,1.856)--(4.386,1.856)--(4.387,1.856)--(4.391,1.856)--(4.392,1.856)%
  --(4.393,1.856)--(4.394,1.856)--(4.396,1.856)--(4.397,1.856)--(4.401,1.856)--(4.408,1.856)%
  --(4.416,1.856)--(4.426,1.856)--(4.440,1.856)--(4.462,1.856)--(4.480,1.856)--(4.506,1.856)%
  --(4.538,1.857)--(4.569,1.857)--(4.585,1.857)--(4.591,1.857)--(4.592,1.857)--(4.595,1.857)%
  --(4.596,1.857)--(4.597,1.857)--(4.598,1.857)--(4.600,1.857)--(4.602,1.857)--(4.604,1.857)%
  --(4.608,1.857)--(4.612,1.857)--(4.618,1.857)--(4.625,1.857)--(4.636,1.857)--(4.657,1.857)%
  --(4.677,1.857)--(4.697,1.857)--(4.717,1.857)--(4.732,1.857)--(4.752,1.856)--(4.788,1.856)%
  --(4.796,1.856)--(4.797,1.856)--(4.798,1.856)--(4.800,1.856)--(4.801,1.856)--(4.803,1.856)%
  --(4.804,1.856)--(4.805,1.856)--(4.806,1.856)--(4.808,1.856)--(4.811,1.856)--(4.815,1.856)%
  --(4.822,1.856)--(4.828,1.856)--(4.836,1.856)--(4.846,1.856)--(4.861,1.856)--(4.875,1.856)%
  --(4.887,1.856)--(4.911,1.856)--(4.936,1.856)--(4.948,1.856)--(4.964,1.856)--(4.997,1.856);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.282,3.445) {$x_{10}(t)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.052,3.445)--(3.507,3.445);
\draw[gp path] (0.900,1.857)--(0.900,1.856)--(0.902,1.856)--(0.903,1.856)--(0.904,1.856)%
  --(0.905,1.856)--(0.906,1.856)--(0.907,1.856)--(0.908,1.856)--(0.909,1.856)--(0.911,1.856)%
  --(0.913,1.856)--(0.917,1.856)--(0.922,1.856)--(0.932,1.855)--(0.940,1.855)--(0.953,1.853)%
  --(0.969,1.850)--(0.988,1.847)--(1.002,1.846)--(1.036,1.845)--(1.074,1.849)--(1.106,1.856)%
  --(1.109,1.856)--(1.109,1.857)--(1.110,1.857)--(1.111,1.857)--(1.112,1.857)--(1.113,1.857)%
  --(1.115,1.857)--(1.117,1.857)--(1.119,1.857)--(1.120,1.857)--(1.124,1.857)--(1.130,1.857)%
  --(1.140,1.858)--(1.149,1.860)--(1.161,1.861)--(1.186,1.865)--(1.209,1.868)--(1.250,1.868)%
  --(1.297,1.861)--(1.311,1.858)--(1.312,1.857)--(1.313,1.857)--(1.316,1.857)--(1.317,1.857)%
  --(1.317,1.856)--(1.318,1.856)--(1.320,1.856)--(1.321,1.856)--(1.323,1.856)--(1.324,1.856)%
  --(1.326,1.856)--(1.328,1.856)--(1.330,1.856)--(1.335,1.856)--(1.338,1.856)--(1.343,1.856)%
  --(1.348,1.856)--(1.366,1.853)--(1.392,1.848)--(1.418,1.846)--(1.441,1.846)--(1.479,1.849)%
  --(1.505,1.854)--(1.515,1.856)--(1.516,1.856)--(1.517,1.856)--(1.517,1.857)--(1.521,1.857)%
  --(1.522,1.857)--(1.523,1.857)--(1.524,1.857)--(1.525,1.857)--(1.527,1.857)--(1.528,1.857)%
  --(1.531,1.857)--(1.539,1.858)--(1.545,1.859)--(1.552,1.860)--(1.565,1.861)--(1.581,1.863)%
  --(1.607,1.867)--(1.641,1.869)--(1.686,1.865)--(1.715,1.859)--(1.718,1.859)--(1.720,1.858)%
  --(1.721,1.858)--(1.722,1.858)--(1.727,1.857)--(1.728,1.857)--(1.729,1.857)--(1.730,1.857)%
  --(1.732,1.856)--(1.734,1.856)--(1.742,1.856)--(1.750,1.856)--(1.756,1.856)--(1.761,1.856)%
  --(1.772,1.854)--(1.785,1.852)--(1.799,1.849)--(1.815,1.847)--(1.833,1.846)--(1.838,1.846)%
  --(1.862,1.846)--(1.910,1.853)--(1.924,1.856)--(1.925,1.856)--(1.926,1.856)--(1.926,1.857)%
  --(1.928,1.857)--(1.933,1.857)--(1.934,1.857)--(1.935,1.857)--(1.937,1.857)--(1.938,1.857)%
  --(1.941,1.857)--(1.949,1.858)--(1.954,1.859)--(1.960,1.860)--(1.966,1.860)--(1.980,1.862)%
  --(1.989,1.863)--(2.003,1.865)--(2.029,1.868)--(2.056,1.870)--(2.097,1.865)--(2.105,1.864)%
  --(2.115,1.861)--(2.129,1.859)--(2.131,1.858)--(2.132,1.858)--(2.135,1.857)--(2.137,1.857)%
  --(2.138,1.857)--(2.139,1.857)--(2.140,1.856)--(2.141,1.856)--(2.142,1.856)--(2.145,1.856)%
  --(2.150,1.856)--(2.153,1.856)--(2.156,1.856)--(2.159,1.856)--(2.162,1.856)--(2.164,1.856)%
  --(2.169,1.856)--(2.182,1.854)--(2.200,1.850)--(2.217,1.848)--(2.236,1.846)--(2.245,1.846)%
  --(2.247,1.846)--(2.270,1.846)--(2.318,1.852)--(2.335,1.856)--(2.336,1.856)--(2.336,1.857)%
  --(2.338,1.857)--(2.340,1.857)--(2.342,1.857)--(2.343,1.857)--(2.344,1.857)--(2.346,1.857)%
  --(2.348,1.857)--(2.350,1.857)--(2.356,1.858)--(2.362,1.858)--(2.367,1.859)--(2.372,1.860)%
  --(2.380,1.861)--(2.388,1.862)--(2.393,1.862)--(2.407,1.864)--(2.422,1.866)--(2.445,1.869)%
  --(2.466,1.869)--(2.501,1.866)--(2.535,1.859)--(2.542,1.858)--(2.544,1.857)--(2.547,1.857)%
  --(2.547,1.856)--(2.548,1.856)--(2.550,1.856)--(2.551,1.856)--(2.553,1.856)--(2.555,1.856)%
  --(2.558,1.856)--(2.565,1.856)--(2.577,1.856)--(2.588,1.854)--(2.595,1.853)--(2.605,1.851)%
  --(2.622,1.848)--(2.641,1.846)--(2.669,1.845)--(2.691,1.846)--(2.721,1.850)--(2.746,1.856)%
  --(2.748,1.856)--(2.748,1.857)--(2.750,1.857)--(2.751,1.857)--(2.752,1.857)--(2.753,1.857)%
  --(2.755,1.857)--(2.757,1.857)--(2.758,1.857)--(2.759,1.857)--(2.761,1.857)--(2.763,1.857)%
  --(2.766,1.857)--(2.779,1.858)--(2.790,1.860)--(2.805,1.862)--(2.826,1.865)--(2.841,1.867)%
  --(2.864,1.868)--(2.887,1.868)--(2.906,1.866)--(2.934,1.861)--(2.956,1.857)--(2.957,1.857)%
  --(2.957,1.856)--(2.958,1.856)--(2.960,1.856)--(2.961,1.856)--(2.963,1.856)--(2.968,1.856)%
  --(2.973,1.856)--(2.982,1.855)--(2.996,1.854)--(3.017,1.850)--(3.042,1.847)--(3.067,1.845)%
  --(3.085,1.845)--(3.096,1.845)--(3.135,1.851)--(3.157,1.856)--(3.158,1.856)--(3.159,1.856)%
  --(3.160,1.856)--(3.160,1.857)--(3.161,1.857)--(3.162,1.857)--(3.163,1.857)--(3.164,1.857)%
  --(3.167,1.857)--(3.168,1.857)--(3.170,1.857)--(3.174,1.857)--(3.180,1.857)--(3.188,1.857)%
  --(3.193,1.858)--(3.201,1.859)--(3.210,1.860)--(3.218,1.862)--(3.224,1.863)--(3.230,1.864)%
  --(3.258,1.867)--(3.297,1.867)--(3.353,1.858)--(3.361,1.857)--(3.362,1.857)--(3.362,1.856)%
  --(3.363,1.856)--(3.366,1.856)--(3.367,1.856)--(3.368,1.856)--(3.369,1.856)--(3.372,1.856)%
  --(3.373,1.856)--(3.376,1.856)--(3.378,1.856)--(3.379,1.856)--(3.381,1.856)--(3.384,1.855)%
  --(3.386,1.855)--(3.394,1.854)--(3.401,1.853)--(3.408,1.852)--(3.414,1.852)--(3.431,1.849)%
  --(3.446,1.847)--(3.461,1.845)--(3.478,1.844)--(3.502,1.844)--(3.538,1.849)--(3.563,1.854)%
  --(3.566,1.855)--(3.568,1.856)--(3.572,1.856)--(3.573,1.857)--(3.574,1.857)--(3.576,1.857)%
  --(3.580,1.857)--(3.585,1.857)--(3.587,1.857)--(3.590,1.857)--(3.593,1.857)--(3.596,1.857)%
  --(3.602,1.857)--(3.614,1.859)--(3.632,1.862)--(3.656,1.866)--(3.675,1.867)--(3.691,1.867)%
  --(3.726,1.865)--(3.747,1.862)--(3.765,1.858)--(3.770,1.857)--(3.770,1.856)--(3.771,1.856)%
  --(3.775,1.856)--(3.777,1.856)--(3.778,1.856)--(3.779,1.856)--(3.781,1.856)--(3.782,1.856)%
  --(3.786,1.856)--(3.796,1.855)--(3.802,1.854)--(3.807,1.853)--(3.812,1.852)--(3.816,1.852)%
  --(3.828,1.850)--(3.841,1.849)--(3.870,1.845)--(3.888,1.844)--(3.904,1.844)--(3.924,1.845)%
  --(3.965,1.853)--(3.974,1.854)--(3.975,1.855)--(3.976,1.855)--(3.978,1.855)--(3.981,1.856)%
  --(3.983,1.856)--(3.984,1.856)--(3.985,1.856)--(3.986,1.857)--(3.987,1.857)--(3.990,1.857)%
  --(3.995,1.857)--(4.001,1.857)--(4.007,1.857)--(4.011,1.857)--(4.019,1.858)--(4.032,1.860)%
  --(4.044,1.862)--(4.069,1.866)--(4.084,1.867)--(4.086,1.867)--(4.102,1.867)--(4.141,1.865)%
  --(4.175,1.858)--(4.179,1.857)--(4.180,1.857)--(4.180,1.856)--(4.181,1.856)--(4.182,1.856)%
  --(4.184,1.856)--(4.187,1.856)--(4.188,1.856)--(4.189,1.856)--(4.190,1.856)--(4.191,1.856)%
  --(4.192,1.856)--(4.195,1.856)--(4.199,1.855)--(4.202,1.855)--(4.207,1.854)--(4.212,1.854)%
  --(4.221,1.853)--(4.237,1.851)--(4.259,1.848)--(4.278,1.846)--(4.294,1.844)--(4.307,1.843)%
  --(4.339,1.846)--(4.378,1.853)--(4.385,1.855)--(4.386,1.855)--(4.387,1.855)--(4.391,1.856)%
  --(4.392,1.856)--(4.393,1.857)--(4.394,1.857)--(4.396,1.857)--(4.397,1.857)--(4.401,1.857)%
  --(4.408,1.857)--(4.416,1.857)--(4.426,1.858)--(4.440,1.860)--(4.462,1.864)--(4.480,1.866)%
  --(4.506,1.867)--(4.538,1.866)--(4.569,1.862)--(4.585,1.858)--(4.591,1.857)--(4.591,1.856)%
  --(4.592,1.856)--(4.595,1.856)--(4.596,1.856)--(4.597,1.856)--(4.598,1.856)--(4.600,1.856)%
  --(4.602,1.856)--(4.604,1.856)--(4.608,1.856)--(4.612,1.856)--(4.618,1.855)--(4.625,1.854)%
  --(4.636,1.853)--(4.657,1.850)--(4.677,1.847)--(4.697,1.845)--(4.717,1.844)--(4.732,1.845)%
  --(4.752,1.847)--(4.788,1.854)--(4.796,1.856)--(4.797,1.856)--(4.798,1.856)--(4.800,1.856)%
  --(4.800,1.857)--(4.801,1.857)--(4.803,1.857)--(4.804,1.857)--(4.805,1.857)--(4.806,1.857)%
  --(4.808,1.857)--(4.811,1.857)--(4.815,1.857)--(4.822,1.857)--(4.828,1.857)--(4.836,1.858)%
  --(4.846,1.860)--(4.861,1.862)--(4.875,1.865)--(4.887,1.866)--(4.911,1.868)--(4.936,1.868)%
  --(4.948,1.867)--(4.964,1.865)--(4.997,1.858);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.617,4.345) {$x_{11}(t)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.387,4.345)--(4.842,4.345);
\draw[gp path] (0.900,1.857)--(0.900,1.856)--(0.902,1.856)--(0.903,1.856)--(0.904,1.856)%
  --(0.905,1.856)--(0.906,1.856)--(0.907,1.856)--(0.908,1.856)--(0.909,1.856)--(0.911,1.856)%
  --(0.913,1.856)--(0.917,1.856)--(0.922,1.856)--(0.932,1.855)--(0.940,1.855)--(0.953,1.853)%
  --(0.969,1.850)--(0.988,1.847)--(1.002,1.846)--(1.036,1.845)--(1.074,1.849)--(1.106,1.856)%
  --(1.109,1.856)--(1.110,1.856)--(1.111,1.856)--(1.111,1.857)--(1.112,1.857)--(1.113,1.857)%
  --(1.115,1.857)--(1.117,1.857)--(1.119,1.857)--(1.120,1.857)--(1.124,1.857)--(1.130,1.857)%
  --(1.140,1.857)--(1.149,1.858)--(1.161,1.860)--(1.186,1.864)--(1.209,1.867)--(1.250,1.867)%
  --(1.297,1.860)--(1.311,1.857)--(1.312,1.857)--(1.313,1.857)--(1.313,1.856)--(1.316,1.856)%
  --(1.317,1.856)--(1.318,1.856)--(1.320,1.856)--(1.321,1.856)--(1.323,1.856)--(1.324,1.856)%
  --(1.326,1.856)--(1.328,1.856)--(1.330,1.856)--(1.335,1.855)--(1.338,1.855)--(1.343,1.854)%
  --(1.348,1.854)--(1.366,1.851)--(1.392,1.848)--(1.418,1.845)--(1.441,1.844)--(1.479,1.848)%
  --(1.505,1.853)--(1.515,1.855)--(1.516,1.855)--(1.517,1.855)--(1.521,1.856)--(1.522,1.856)%
  --(1.523,1.856)--(1.523,1.857)--(1.524,1.857)--(1.525,1.857)--(1.527,1.857)--(1.528,1.857)%
  --(1.531,1.857)--(1.539,1.857)--(1.545,1.857)--(1.552,1.857)--(1.565,1.859)--(1.581,1.862)%
  --(1.607,1.866)--(1.641,1.867)--(1.686,1.864)--(1.715,1.858)--(1.718,1.857)--(1.720,1.857)%
  --(1.721,1.857)--(1.721,1.856)--(1.722,1.856)--(1.727,1.856)--(1.728,1.856)--(1.729,1.856)%
  --(1.730,1.856)--(1.732,1.856)--(1.734,1.856)--(1.742,1.855)--(1.750,1.854)--(1.756,1.853)%
  --(1.761,1.853)--(1.772,1.851)--(1.785,1.850)--(1.799,1.848)--(1.815,1.846)--(1.833,1.844)%
  --(1.838,1.844)--(1.862,1.844)--(1.910,1.851)--(1.924,1.854)--(1.925,1.855)--(1.926,1.855)%
  --(1.928,1.855)--(1.933,1.856)--(1.934,1.856)--(1.935,1.856)--(1.937,1.857)--(1.938,1.857)%
  --(1.941,1.857)--(1.949,1.857)--(1.954,1.857)--(1.960,1.857)--(1.966,1.857)--(1.980,1.860)%
  --(1.989,1.861)--(2.003,1.864)--(2.029,1.867)--(2.056,1.867)--(2.097,1.864)--(2.105,1.862)%
  --(2.115,1.860)--(2.129,1.857)--(2.131,1.857)--(2.131,1.856)--(2.132,1.856)--(2.135,1.856)%
  --(2.137,1.856)--(2.138,1.856)--(2.139,1.856)--(2.140,1.856)--(2.141,1.856)--(2.142,1.856)%
  --(2.145,1.856)--(2.150,1.855)--(2.153,1.855)--(2.156,1.855)--(2.159,1.854)--(2.162,1.854)%
  --(2.164,1.854)--(2.169,1.853)--(2.182,1.851)--(2.200,1.849)--(2.217,1.847)--(2.236,1.845)%
  --(2.245,1.844)--(2.247,1.844)--(2.270,1.844)--(2.318,1.851)--(2.335,1.855)--(2.336,1.855)%
  --(2.338,1.855)--(2.340,1.856)--(2.342,1.856)--(2.343,1.856)--(2.343,1.857)--(2.344,1.857)%
  --(2.346,1.857)--(2.348,1.857)--(2.350,1.857)--(2.356,1.857)--(2.362,1.857)--(2.367,1.857)%
  --(2.372,1.857)--(2.380,1.858)--(2.388,1.860)--(2.393,1.860)--(2.407,1.863)--(2.422,1.865)%
  --(2.445,1.867)--(2.466,1.867)--(2.501,1.865)--(2.535,1.858)--(2.542,1.857)--(2.542,1.856)%
  --(2.544,1.856)--(2.547,1.856)--(2.548,1.856)--(2.550,1.856)--(2.551,1.856)--(2.553,1.856)%
  --(2.555,1.856)--(2.558,1.856)--(2.565,1.855)--(2.577,1.854)--(2.588,1.852)--(2.595,1.852)%
  --(2.605,1.850)--(2.622,1.848)--(2.641,1.845)--(2.669,1.844)--(2.691,1.846)--(2.721,1.850)%
  --(2.746,1.855)--(2.748,1.856)--(2.750,1.856)--(2.751,1.856)--(2.751,1.857)--(2.752,1.857)%
  --(2.753,1.857)--(2.755,1.857)--(2.757,1.857)--(2.758,1.857)--(2.759,1.857)--(2.761,1.857)%
  --(2.763,1.857)--(2.766,1.857)--(2.779,1.857)--(2.790,1.859)--(2.805,1.861)--(2.826,1.865)%
  --(2.841,1.867)--(2.864,1.868)--(2.887,1.868)--(2.906,1.866)--(2.934,1.861)--(2.956,1.857)%
  --(2.956,1.856)--(2.957,1.856)--(2.958,1.856)--(2.960,1.856)--(2.961,1.856)--(2.963,1.856)%
  --(2.968,1.856)--(2.973,1.856)--(2.982,1.855)--(2.996,1.854)--(3.017,1.850)--(3.042,1.847)%
  --(3.067,1.845)--(3.085,1.845)--(3.096,1.846)--(3.135,1.851)--(3.157,1.856)--(3.158,1.856)%
  --(3.158,1.857)--(3.159,1.857)--(3.160,1.857)--(3.161,1.857)--(3.162,1.857)--(3.163,1.857)%
  --(3.164,1.857)--(3.167,1.857)--(3.168,1.857)--(3.170,1.857)--(3.174,1.857)--(3.180,1.857)%
  --(3.188,1.858)--(3.193,1.859)--(3.201,1.860)--(3.210,1.861)--(3.218,1.862)--(3.224,1.863)%
  --(3.230,1.864)--(3.258,1.868)--(3.297,1.868)--(3.353,1.859)--(3.361,1.858)--(3.362,1.857)%
  --(3.363,1.857)--(3.366,1.857)--(3.366,1.856)--(3.367,1.856)--(3.368,1.856)--(3.369,1.856)%
  --(3.372,1.856)--(3.373,1.856)--(3.376,1.856)--(3.378,1.856)--(3.379,1.856)--(3.381,1.856)%
  --(3.384,1.856)--(3.386,1.856)--(3.394,1.856)--(3.401,1.855)--(3.408,1.854)--(3.414,1.853)%
  --(3.431,1.850)--(3.446,1.848)--(3.461,1.846)--(3.478,1.846)--(3.502,1.846)--(3.538,1.850)%
  --(3.563,1.856)--(3.566,1.856)--(3.566,1.857)--(3.568,1.857)--(3.572,1.857)--(3.573,1.857)%
  --(3.574,1.857)--(3.576,1.857)--(3.580,1.857)--(3.585,1.857)--(3.587,1.858)--(3.590,1.858)%
  --(3.593,1.858)--(3.596,1.859)--(3.602,1.860)--(3.614,1.861)--(3.632,1.863)--(3.656,1.867)%
  --(3.675,1.869)--(3.691,1.869)--(3.726,1.867)--(3.747,1.863)--(3.765,1.859)--(3.770,1.858)%
  --(3.771,1.858)--(3.775,1.857)--(3.777,1.857)--(3.778,1.857)--(3.779,1.857)--(3.779,1.856)%
  --(3.781,1.856)--(3.782,1.856)--(3.786,1.856)--(3.796,1.856)--(3.802,1.856)--(3.807,1.856)%
  --(3.812,1.855)--(3.816,1.855)--(3.828,1.853)--(3.841,1.850)--(3.870,1.847)--(3.888,1.846)%
  --(3.904,1.846)--(3.924,1.847)--(3.965,1.854)--(3.974,1.856)--(3.975,1.856)--(3.975,1.857)%
  --(3.976,1.857)--(3.978,1.857)--(3.981,1.857)--(3.983,1.857)--(3.984,1.857)--(3.985,1.857)%
  --(3.986,1.857)--(3.987,1.857)--(3.990,1.857)--(3.995,1.858)--(4.001,1.859)--(4.007,1.859)%
  --(4.011,1.860)--(4.019,1.861)--(4.032,1.862)--(4.044,1.864)--(4.069,1.867)--(4.084,1.869)%
  --(4.086,1.869)--(4.102,1.870)--(4.141,1.866)--(4.175,1.859)--(4.179,1.858)--(4.180,1.858)%
  --(4.181,1.858)--(4.182,1.858)--(4.184,1.857)--(4.187,1.857)--(4.188,1.857)--(4.189,1.857)%
  --(4.190,1.856)--(4.191,1.856)--(4.192,1.856)--(4.195,1.856)--(4.199,1.856)--(4.202,1.856)%
  --(4.207,1.856)--(4.212,1.856)--(4.221,1.855)--(4.237,1.853)--(4.259,1.849)--(4.278,1.847)%
  --(4.294,1.846)--(4.307,1.846)--(4.339,1.847)--(4.378,1.855)--(4.385,1.856)--(4.386,1.856)%
  --(4.386,1.857)--(4.387,1.857)--(4.391,1.857)--(4.392,1.857)--(4.393,1.857)--(4.394,1.857)%
  --(4.396,1.857)--(4.397,1.857)--(4.401,1.857)--(4.408,1.858)--(4.416,1.859)--(4.426,1.860)%
  --(4.440,1.862)--(4.462,1.865)--(4.480,1.867)--(4.506,1.869)--(4.538,1.867)--(4.569,1.862)%
  --(4.585,1.859)--(4.591,1.858)--(4.592,1.857)--(4.595,1.857)--(4.596,1.857)--(4.596,1.856)%
  --(4.597,1.856)--(4.598,1.856)--(4.600,1.856)--(4.602,1.856)--(4.604,1.856)--(4.608,1.856)%
  --(4.612,1.856)--(4.618,1.856)--(4.625,1.856)--(4.636,1.854)--(4.657,1.851)--(4.677,1.848)%
  --(4.697,1.846)--(4.717,1.845)--(4.732,1.846)--(4.752,1.847)--(4.788,1.854)--(4.796,1.856)%
  --(4.797,1.856)--(4.797,1.857)--(4.798,1.857)--(4.800,1.857)--(4.801,1.857)--(4.803,1.857)%
  --(4.804,1.857)--(4.805,1.857)--(4.806,1.857)--(4.808,1.857)--(4.811,1.857)--(4.815,1.857)%
  --(4.822,1.858)--(4.828,1.858)--(4.836,1.859)--(4.846,1.861)--(4.861,1.863)--(4.875,1.865)%
  --(4.887,1.866)--(4.911,1.868)--(4.936,1.868)--(4.948,1.867)--(4.964,1.865)--(4.997,1.858);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.617,4.120) {$x_{12}(t)$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (4.387,4.120)--(4.842,4.120);
\draw[gp path] (0.900,1.857)--(0.902,1.857)--(0.903,1.857)--(0.904,1.857)--(0.905,1.857)%
  --(0.906,1.857)--(0.907,1.857)--(0.908,1.857)--(0.909,1.857)--(0.911,1.857)--(0.913,1.857)%
  --(0.917,1.857)--(0.922,1.857)--(0.932,1.858)--(0.940,1.858)--(0.953,1.860)--(0.969,1.863)%
  --(0.988,1.866)--(1.002,1.867)--(1.036,1.868)--(1.074,1.864)--(1.106,1.857)--(1.109,1.857)%
  --(1.110,1.857)--(1.111,1.857)--(1.111,1.856)--(1.112,1.856)--(1.113,1.856)--(1.115,1.856)%
  --(1.117,1.856)--(1.119,1.856)--(1.120,1.856)--(1.124,1.856)--(1.130,1.856)--(1.140,1.855)%
  --(1.149,1.853)--(1.161,1.852)--(1.186,1.848)--(1.209,1.845)--(1.250,1.845)--(1.297,1.852)%
  --(1.311,1.855)--(1.312,1.856)--(1.313,1.856)--(1.316,1.856)--(1.317,1.856)--(1.317,1.857)%
  --(1.318,1.857)--(1.320,1.857)--(1.321,1.857)--(1.323,1.857)--(1.324,1.857)--(1.326,1.857)%
  --(1.328,1.857)--(1.330,1.857)--(1.335,1.858)--(1.338,1.858)--(1.343,1.859)--(1.348,1.859)%
  --(1.366,1.862)--(1.392,1.865)--(1.418,1.868)--(1.441,1.869)--(1.479,1.865)--(1.505,1.860)%
  --(1.515,1.858)--(1.516,1.858)--(1.517,1.858)--(1.521,1.857)--(1.522,1.857)--(1.523,1.856)%
  --(1.524,1.856)--(1.525,1.856)--(1.527,1.856)--(1.528,1.856)--(1.531,1.856)--(1.539,1.855)%
  --(1.545,1.854)--(1.552,1.853)--(1.565,1.852)--(1.581,1.850)--(1.607,1.846)--(1.641,1.844)%
  --(1.686,1.848)--(1.715,1.854)--(1.718,1.854)--(1.720,1.855)--(1.721,1.855)--(1.722,1.855)%
  --(1.727,1.856)--(1.728,1.857)--(1.729,1.857)--(1.730,1.857)--(1.732,1.857)--(1.734,1.857)%
  --(1.742,1.858)--(1.750,1.859)--(1.756,1.860)--(1.761,1.860)--(1.772,1.862)--(1.785,1.863)%
  --(1.799,1.865)--(1.815,1.867)--(1.833,1.869)--(1.838,1.869)--(1.862,1.869)--(1.910,1.862)%
  --(1.924,1.859)--(1.925,1.858)--(1.926,1.858)--(1.928,1.858)--(1.933,1.857)--(1.933,1.856)%
  --(1.934,1.856)--(1.935,1.856)--(1.937,1.856)--(1.938,1.856)--(1.941,1.856)--(1.949,1.855)%
  --(1.954,1.854)--(1.960,1.853)--(1.966,1.853)--(1.980,1.851)--(1.989,1.850)--(2.003,1.848)%
  --(2.029,1.845)--(2.056,1.843)--(2.097,1.848)--(2.105,1.849)--(2.115,1.852)--(2.129,1.854)%
  --(2.131,1.855)--(2.132,1.855)--(2.135,1.856)--(2.137,1.856)--(2.138,1.857)--(2.139,1.857)%
  --(2.140,1.857)--(2.141,1.857)--(2.142,1.857)--(2.145,1.857)--(2.150,1.858)--(2.153,1.858)%
  --(2.156,1.858)--(2.159,1.859)--(2.162,1.859)--(2.164,1.859)--(2.169,1.860)--(2.182,1.862)%
  --(2.200,1.864)--(2.217,1.866)--(2.236,1.868)--(2.245,1.869)--(2.247,1.869)--(2.270,1.869)%
  --(2.318,1.862)--(2.335,1.858)--(2.336,1.858)--(2.338,1.858)--(2.340,1.857)--(2.342,1.857)%
  --(2.343,1.856)--(2.344,1.856)--(2.346,1.856)--(2.348,1.856)--(2.350,1.856)--(2.356,1.855)%
  --(2.362,1.855)--(2.367,1.854)--(2.372,1.853)--(2.380,1.852)--(2.388,1.851)--(2.393,1.851)%
  --(2.407,1.849)--(2.422,1.847)--(2.445,1.844)--(2.466,1.844)--(2.501,1.847)--(2.535,1.854)%
  --(2.542,1.855)--(2.544,1.856)--(2.547,1.856)--(2.547,1.857)--(2.548,1.857)--(2.550,1.857)%
  --(2.551,1.857)--(2.553,1.857)--(2.555,1.857)--(2.558,1.857)--(2.565,1.858)--(2.577,1.859)%
  --(2.588,1.861)--(2.595,1.861)--(2.605,1.863)--(2.622,1.865)--(2.641,1.868)--(2.669,1.869)%
  --(2.691,1.867)--(2.721,1.863)--(2.746,1.858)--(2.748,1.857)--(2.750,1.857)--(2.751,1.857)%
  --(2.751,1.856)--(2.752,1.856)--(2.753,1.856)--(2.755,1.856)--(2.757,1.856)--(2.758,1.856)%
  --(2.759,1.856)--(2.761,1.856)--(2.763,1.856)--(2.766,1.856)--(2.779,1.855)--(2.790,1.853)%
  --(2.805,1.851)--(2.826,1.848)--(2.841,1.846)--(2.864,1.845)--(2.887,1.845)--(2.906,1.847)%
  --(2.934,1.852)--(2.956,1.856)--(2.957,1.856)--(2.957,1.857)--(2.958,1.857)--(2.960,1.857)%
  --(2.961,1.857)--(2.963,1.857)--(2.968,1.857)--(2.973,1.857)--(2.982,1.858)--(2.996,1.859)%
  --(3.017,1.863)--(3.042,1.866)--(3.067,1.868)--(3.085,1.868)--(3.096,1.867)--(3.135,1.862)%
  --(3.157,1.857)--(3.158,1.857)--(3.159,1.857)--(3.160,1.856)--(3.161,1.856)--(3.162,1.856)%
  --(3.163,1.856)--(3.164,1.856)--(3.167,1.856)--(3.168,1.856)--(3.170,1.856)--(3.174,1.856)%
  --(3.180,1.856)--(3.188,1.856)--(3.193,1.855)--(3.201,1.854)--(3.210,1.853)--(3.218,1.851)%
  --(3.224,1.850)--(3.230,1.849)--(3.258,1.846)--(3.297,1.846)--(3.353,1.855)--(3.361,1.856)%
  --(3.362,1.856)--(3.363,1.856)--(3.366,1.856)--(3.366,1.857)--(3.367,1.857)--(3.368,1.857)%
  --(3.369,1.857)--(3.372,1.857)--(3.373,1.857)--(3.376,1.857)--(3.378,1.857)--(3.379,1.857)%
  --(3.381,1.857)--(3.384,1.857)--(3.386,1.857)--(3.394,1.857)--(3.401,1.858)--(3.408,1.859)%
  --(3.414,1.860)--(3.431,1.863)--(3.446,1.865)--(3.461,1.867)--(3.478,1.867)--(3.502,1.867)%
  --(3.538,1.863)--(3.563,1.857)--(3.566,1.857)--(3.568,1.857)--(3.572,1.857)--(3.572,1.856)%
  --(3.573,1.856)--(3.574,1.856)--(3.576,1.856)--(3.580,1.856)--(3.585,1.856)--(3.587,1.856)%
  --(3.590,1.856)--(3.593,1.856)--(3.596,1.856)--(3.602,1.856)--(3.614,1.854)--(3.632,1.851)%
  --(3.656,1.847)--(3.675,1.846)--(3.691,1.846)--(3.726,1.848)--(3.747,1.851)--(3.765,1.855)%
  --(3.770,1.856)--(3.771,1.856)--(3.775,1.856)--(3.777,1.856)--(3.778,1.856)--(3.778,1.857)%
  --(3.779,1.857)--(3.781,1.857)--(3.782,1.857)--(3.786,1.857)--(3.796,1.857)--(3.802,1.857)%
  --(3.807,1.857)--(3.812,1.858)--(3.816,1.858)--(3.828,1.860)--(3.841,1.863)--(3.870,1.866)%
  --(3.888,1.867)--(3.904,1.867)--(3.924,1.866)--(3.965,1.859)--(3.974,1.857)--(3.975,1.857)%
  --(3.976,1.857)--(3.978,1.857)--(3.981,1.857)--(3.983,1.857)--(3.983,1.856)--(3.984,1.856)%
  --(3.985,1.856)--(3.986,1.856)--(3.987,1.856)--(3.990,1.856)--(3.995,1.856)--(4.001,1.856)%
  --(4.007,1.856)--(4.011,1.856)--(4.019,1.855)--(4.032,1.853)--(4.044,1.851)--(4.069,1.847)%
  --(4.084,1.846)--(4.086,1.846)--(4.102,1.846)--(4.141,1.848)--(4.175,1.855)--(4.179,1.856)%
  --(4.180,1.856)--(4.181,1.856)--(4.182,1.856)--(4.184,1.856)--(4.187,1.856)--(4.188,1.856)%
  --(4.188,1.857)--(4.189,1.857)--(4.190,1.857)--(4.191,1.857)--(4.192,1.857)--(4.195,1.857)%
  --(4.199,1.857)--(4.202,1.857)--(4.207,1.857)--(4.212,1.857)--(4.221,1.858)--(4.237,1.860)%
  --(4.259,1.864)--(4.278,1.866)--(4.294,1.867)--(4.307,1.867)--(4.339,1.866)--(4.378,1.858)%
  --(4.385,1.857)--(4.386,1.857)--(4.387,1.857)--(4.391,1.857)--(4.392,1.856)--(4.393,1.856)%
  --(4.394,1.856)--(4.396,1.856)--(4.397,1.856)--(4.401,1.856)--(4.408,1.856)--(4.416,1.856)%
  --(4.426,1.855)--(4.440,1.853)--(4.462,1.849)--(4.480,1.847)--(4.506,1.846)--(4.538,1.847)%
  --(4.569,1.851)--(4.585,1.855)--(4.591,1.856)--(4.592,1.856)--(4.595,1.856)--(4.596,1.856)%
  --(4.596,1.857)--(4.597,1.857)--(4.598,1.857)--(4.600,1.857)--(4.602,1.857)--(4.604,1.857)%
  --(4.608,1.857)--(4.612,1.857)--(4.618,1.857)--(4.625,1.857)--(4.636,1.859)--(4.657,1.862)%
  --(4.677,1.865)--(4.697,1.867)--(4.717,1.868)--(4.732,1.867)--(4.752,1.866)--(4.788,1.859)%
  --(4.796,1.857)--(4.797,1.857)--(4.798,1.857)--(4.800,1.856)--(4.801,1.856)--(4.803,1.856)%
  --(4.804,1.856)--(4.805,1.856)--(4.806,1.856)--(4.808,1.856)--(4.811,1.856)--(4.815,1.856)%
  --(4.822,1.856)--(4.828,1.856)--(4.836,1.855)--(4.846,1.853)--(4.861,1.851)--(4.875,1.848)%
  --(4.887,1.847)--(4.911,1.845)--(4.936,1.845)--(4.948,1.846)--(4.964,1.848)--(4.997,1.855);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.617,3.895) {$x_{13}(t)$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.387,3.895)--(4.842,3.895);
\draw[gp path] (0.900,1.857)--(0.902,1.857)--(0.903,1.857)--(0.904,1.857)--(0.905,1.857)%
  --(0.906,1.857)--(0.907,1.857)--(0.908,1.857)--(0.909,1.857)--(0.911,1.857)--(0.913,1.857)%
  --(0.917,1.857)--(0.922,1.857)--(0.932,1.858)--(0.940,1.858)--(0.953,1.860)--(0.969,1.863)%
  --(0.988,1.866)--(1.002,1.867)--(1.036,1.868)--(1.074,1.864)--(1.106,1.857)--(1.109,1.857)%
  --(1.110,1.857)--(1.111,1.856)--(1.112,1.856)--(1.113,1.856)--(1.115,1.856)--(1.117,1.856)%
  --(1.119,1.856)--(1.120,1.856)--(1.124,1.856)--(1.130,1.856)--(1.140,1.856)--(1.149,1.855)%
  --(1.161,1.853)--(1.186,1.849)--(1.209,1.846)--(1.250,1.846)--(1.297,1.853)--(1.311,1.856)%
  --(1.312,1.856)--(1.313,1.856)--(1.316,1.856)--(1.317,1.856)--(1.317,1.857)--(1.318,1.857)%
  --(1.320,1.857)--(1.321,1.857)--(1.323,1.857)--(1.324,1.857)--(1.326,1.857)--(1.328,1.857)%
  --(1.330,1.857)--(1.335,1.857)--(1.338,1.857)--(1.343,1.857)--(1.348,1.857)--(1.366,1.860)%
  --(1.392,1.865)--(1.418,1.867)--(1.441,1.867)--(1.479,1.864)--(1.505,1.859)--(1.515,1.857)%
  --(1.516,1.857)--(1.517,1.857)--(1.521,1.857)--(1.522,1.857)--(1.523,1.856)--(1.524,1.856)%
  --(1.525,1.856)--(1.527,1.856)--(1.528,1.856)--(1.531,1.856)--(1.539,1.856)--(1.545,1.856)%
  --(1.552,1.856)--(1.565,1.854)--(1.581,1.851)--(1.607,1.847)--(1.641,1.846)--(1.686,1.849)%
  --(1.715,1.855)--(1.718,1.856)--(1.720,1.856)--(1.721,1.856)--(1.722,1.856)--(1.727,1.856)%
  --(1.728,1.856)--(1.728,1.857)--(1.729,1.857)--(1.730,1.857)--(1.732,1.857)--(1.734,1.857)%
  --(1.742,1.857)--(1.750,1.857)--(1.756,1.857)--(1.761,1.857)--(1.772,1.859)--(1.785,1.861)%
  --(1.799,1.864)--(1.815,1.866)--(1.833,1.867)--(1.838,1.867)--(1.862,1.867)--(1.910,1.860)%
  --(1.924,1.857)--(1.925,1.857)--(1.926,1.857)--(1.928,1.857)--(1.933,1.857)--(1.934,1.856)%
  --(1.935,1.856)--(1.937,1.856)--(1.938,1.856)--(1.941,1.856)--(1.949,1.856)--(1.954,1.856)%
  --(1.960,1.856)--(1.966,1.856)--(1.980,1.853)--(1.989,1.852)--(2.003,1.849)--(2.029,1.846)%
  --(2.056,1.846)--(2.097,1.849)--(2.105,1.851)--(2.115,1.853)--(2.129,1.856)--(2.131,1.856)%
  --(2.132,1.856)--(2.135,1.856)--(2.137,1.856)--(2.138,1.856)--(2.138,1.857)--(2.139,1.857)%
  --(2.140,1.857)--(2.141,1.857)--(2.142,1.857)--(2.145,1.857)--(2.150,1.857)--(2.153,1.857)%
  --(2.156,1.857)--(2.159,1.857)--(2.162,1.857)--(2.164,1.857)--(2.169,1.857)--(2.182,1.859)%
  --(2.200,1.863)--(2.217,1.865)--(2.236,1.867)--(2.245,1.867)--(2.247,1.867)--(2.270,1.867)%
  --(2.318,1.861)--(2.335,1.857)--(2.336,1.857)--(2.338,1.857)--(2.340,1.857)--(2.342,1.857)%
  --(2.343,1.856)--(2.344,1.856)--(2.346,1.856)--(2.348,1.856)--(2.350,1.856)--(2.356,1.856)%
  --(2.362,1.856)--(2.367,1.856)--(2.372,1.856)--(2.380,1.855)--(2.388,1.853)--(2.393,1.853)%
  --(2.407,1.850)--(2.422,1.848)--(2.445,1.846)--(2.466,1.846)--(2.501,1.848)--(2.535,1.855)%
  --(2.542,1.856)--(2.544,1.856)--(2.547,1.857)--(2.548,1.857)--(2.550,1.857)--(2.551,1.857)%
  --(2.553,1.857)--(2.555,1.857)--(2.558,1.857)--(2.565,1.857)--(2.577,1.857)--(2.588,1.859)%
  --(2.595,1.860)--(2.605,1.862)--(2.622,1.865)--(2.641,1.867)--(2.669,1.868)--(2.691,1.867)%
  --(2.721,1.863)--(2.746,1.857)--(2.748,1.857)--(2.750,1.857)--(2.751,1.856)--(2.752,1.856)%
  --(2.753,1.856)--(2.755,1.856)--(2.757,1.856)--(2.758,1.856)--(2.759,1.856)--(2.761,1.856)%
  --(2.763,1.856)--(2.766,1.856)--(2.779,1.856)--(2.790,1.854)--(2.805,1.852)--(2.826,1.848)%
  --(2.841,1.846)--(2.864,1.845)--(2.887,1.845)--(2.906,1.847)--(2.934,1.852)--(2.956,1.856)%
  --(2.956,1.857)--(2.957,1.857)--(2.958,1.857)--(2.960,1.857)--(2.961,1.857)--(2.963,1.857)%
  --(2.968,1.857)--(2.973,1.857)--(2.982,1.858)--(2.996,1.859)--(3.017,1.863)--(3.042,1.866)%
  --(3.067,1.868)--(3.085,1.868)--(3.096,1.868)--(3.135,1.862)--(3.157,1.857)--(3.158,1.857)%
  --(3.159,1.857)--(3.160,1.857)--(3.160,1.856)--(3.161,1.856)--(3.162,1.856)--(3.163,1.856)%
  --(3.164,1.856)--(3.167,1.856)--(3.168,1.856)--(3.170,1.856)--(3.174,1.856)--(3.180,1.856)%
  --(3.188,1.855)--(3.193,1.854)--(3.201,1.853)--(3.210,1.852)--(3.218,1.851)--(3.224,1.850)%
  --(3.230,1.849)--(3.258,1.845)--(3.297,1.845)--(3.353,1.854)--(3.361,1.855)--(3.362,1.856)%
  --(3.363,1.856)--(3.366,1.856)--(3.366,1.857)--(3.367,1.857)--(3.368,1.857)--(3.369,1.857)%
  --(3.372,1.857)--(3.373,1.857)--(3.376,1.857)--(3.378,1.857)--(3.379,1.857)--(3.381,1.857)%
  --(3.384,1.858)--(3.386,1.858)--(3.394,1.859)--(3.401,1.860)--(3.408,1.861)--(3.414,1.861)%
  --(3.431,1.864)--(3.446,1.866)--(3.461,1.868)--(3.478,1.869)--(3.502,1.869)--(3.538,1.864)%
  --(3.563,1.859)--(3.566,1.858)--(3.568,1.857)--(3.572,1.857)--(3.572,1.856)--(3.573,1.856)%
  --(3.574,1.856)--(3.576,1.856)--(3.580,1.856)--(3.585,1.856)--(3.587,1.855)--(3.590,1.855)%
  --(3.593,1.855)--(3.596,1.854)--(3.602,1.853)--(3.614,1.852)--(3.632,1.850)--(3.656,1.846)%
  --(3.675,1.844)--(3.691,1.844)--(3.726,1.846)--(3.747,1.850)--(3.765,1.854)--(3.770,1.855)%
  --(3.771,1.855)--(3.775,1.856)--(3.777,1.856)--(3.778,1.857)--(3.779,1.857)--(3.781,1.857)%
  --(3.782,1.857)--(3.786,1.857)--(3.796,1.858)--(3.802,1.859)--(3.807,1.860)--(3.812,1.861)%
  --(3.816,1.861)--(3.828,1.863)--(3.841,1.864)--(3.870,1.868)--(3.888,1.869)--(3.904,1.869)%
  --(3.924,1.868)--(3.965,1.860)--(3.974,1.859)--(3.975,1.858)--(3.976,1.858)--(3.978,1.858)%
  --(3.981,1.857)--(3.983,1.857)--(3.983,1.856)--(3.984,1.856)--(3.985,1.856)--(3.986,1.856)%
  --(3.987,1.856)--(3.990,1.856)--(3.995,1.855)--(4.001,1.854)--(4.007,1.854)--(4.011,1.853)%
  --(4.019,1.852)--(4.032,1.851)--(4.044,1.849)--(4.069,1.846)--(4.084,1.844)--(4.086,1.844)%
  --(4.102,1.843)--(4.141,1.847)--(4.175,1.854)--(4.179,1.855)--(4.180,1.855)--(4.181,1.855)%
  --(4.182,1.855)--(4.184,1.856)--(4.187,1.856)--(4.188,1.857)--(4.189,1.857)--(4.190,1.857)%
  --(4.191,1.857)--(4.192,1.857)--(4.195,1.857)--(4.199,1.858)--(4.202,1.858)--(4.207,1.859)%
  --(4.212,1.859)--(4.221,1.860)--(4.237,1.862)--(4.259,1.865)--(4.278,1.867)--(4.294,1.869)%
  --(4.307,1.870)--(4.339,1.867)--(4.378,1.860)--(4.385,1.858)--(4.386,1.858)--(4.387,1.858)%
  --(4.391,1.857)--(4.392,1.856)--(4.393,1.856)--(4.394,1.856)--(4.396,1.856)--(4.397,1.856)%
  --(4.401,1.856)--(4.408,1.855)--(4.416,1.854)--(4.426,1.853)--(4.440,1.851)--(4.462,1.848)%
  --(4.480,1.846)--(4.506,1.844)--(4.538,1.846)--(4.569,1.851)--(4.585,1.854)--(4.591,1.855)%
  --(4.592,1.856)--(4.595,1.856)--(4.596,1.856)--(4.596,1.857)--(4.597,1.857)--(4.598,1.857)%
  --(4.600,1.857)--(4.602,1.857)--(4.604,1.857)--(4.608,1.857)--(4.612,1.857)--(4.618,1.858)%
  --(4.625,1.859)--(4.636,1.860)--(4.657,1.863)--(4.677,1.866)--(4.697,1.868)--(4.717,1.869)%
  --(4.732,1.868)--(4.752,1.866)--(4.788,1.859)--(4.796,1.857)--(4.797,1.857)--(4.798,1.857)%
  --(4.800,1.857)--(4.800,1.856)--(4.801,1.856)--(4.803,1.856)--(4.804,1.856)--(4.805,1.856)%
  --(4.806,1.856)--(4.808,1.856)--(4.811,1.856)--(4.815,1.856)--(4.822,1.855)--(4.828,1.855)%
  --(4.836,1.854)--(4.846,1.852)--(4.861,1.850)--(4.875,1.848)--(4.887,1.847)--(4.911,1.845)%
  --(4.936,1.845)--(4.948,1.846)--(4.964,1.848)--(4.997,1.855);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.617,3.670) {$x_{14}(t)$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (4.387,3.670)--(4.842,3.670);
\draw[gp path] (0.900,1.857)--(0.902,1.857)--(0.903,1.857)--(0.904,1.857)--(0.905,1.857)%
  --(0.906,1.857)--(0.907,1.857)--(0.908,1.857)--(0.909,1.857)--(0.911,1.857)--(0.913,1.857)%
  --(0.917,1.857)--(0.922,1.857)--(0.932,1.857)--(0.940,1.857)--(0.953,1.857)--(0.969,1.857)%
  --(0.988,1.857)--(1.002,1.857)--(1.036,1.857)--(1.074,1.857)--(1.106,1.857)--(1.109,1.857)%
  --(1.110,1.857)--(1.111,1.857)--(1.112,1.857)--(1.113,1.857)--(1.115,1.857)--(1.117,1.857)%
  --(1.119,1.857)--(1.120,1.857)--(1.124,1.857)--(1.130,1.857)--(1.140,1.857)--(1.149,1.857)%
  --(1.161,1.857)--(1.186,1.857)--(1.209,1.857)--(1.250,1.857)--(1.297,1.857)--(1.311,1.857)%
  --(1.312,1.857)--(1.313,1.857)--(1.316,1.857)--(1.317,1.857)--(1.318,1.857)--(1.320,1.857)%
  --(1.321,1.857)--(1.323,1.857)--(1.324,1.857)--(1.326,1.857)--(1.328,1.857)--(1.330,1.857)%
  --(1.335,1.857)--(1.338,1.857)--(1.343,1.857)--(1.348,1.857)--(1.366,1.857)--(1.392,1.857)%
  --(1.418,1.857)--(1.441,1.857)--(1.479,1.857)--(1.505,1.857)--(1.515,1.857)--(1.516,1.857)%
  --(1.517,1.857)--(1.521,1.857)--(1.522,1.857)--(1.523,1.857)--(1.524,1.857)--(1.525,1.857)%
  --(1.527,1.857)--(1.528,1.857)--(1.531,1.857)--(1.539,1.857)--(1.545,1.857)--(1.552,1.857)%
  --(1.565,1.857)--(1.581,1.858)--(1.607,1.858)--(1.641,1.857)--(1.686,1.857)--(1.715,1.857)%
  --(1.718,1.857)--(1.720,1.857)--(1.721,1.857)--(1.722,1.857)--(1.727,1.857)--(1.728,1.857)%
  --(1.729,1.857)--(1.730,1.857)--(1.732,1.857)--(1.734,1.857)--(1.742,1.857)--(1.750,1.857)%
  --(1.756,1.857)--(1.761,1.857)--(1.772,1.857)--(1.785,1.858)--(1.799,1.858)--(1.815,1.858)%
  --(1.833,1.857)--(1.838,1.857)--(1.862,1.857)--(1.910,1.857)--(1.924,1.857)--(1.925,1.857)%
  --(1.926,1.857)--(1.928,1.857)--(1.933,1.857)--(1.934,1.857)--(1.935,1.857)--(1.937,1.857)%
  --(1.938,1.857)--(1.941,1.857)--(1.949,1.857)--(1.954,1.857)--(1.960,1.857)--(1.966,1.857)%
  --(1.980,1.857)--(1.989,1.858)--(2.003,1.858)--(2.029,1.858)--(2.056,1.857)--(2.097,1.857)%
  --(2.105,1.857)--(2.115,1.857)--(2.129,1.857)--(2.131,1.857)--(2.132,1.857)--(2.135,1.857)%
  --(2.137,1.857)--(2.138,1.857)--(2.139,1.857)--(2.140,1.857)--(2.141,1.857)--(2.142,1.857)%
  --(2.145,1.857)--(2.150,1.857)--(2.153,1.857)--(2.156,1.857)--(2.159,1.857)--(2.162,1.857)%
  --(2.164,1.857)--(2.169,1.857)--(2.182,1.857)--(2.200,1.858)--(2.217,1.858)--(2.236,1.858)%
  --(2.245,1.857)--(2.247,1.857)--(2.270,1.857)--(2.318,1.857)--(2.335,1.857)--(2.336,1.857)%
  --(2.338,1.857)--(2.340,1.857)--(2.342,1.857)--(2.343,1.857)--(2.344,1.857)--(2.346,1.857)%
  --(2.348,1.857)--(2.350,1.857)--(2.356,1.857)--(2.362,1.857)--(2.367,1.857)--(2.372,1.857)%
  --(2.380,1.857)--(2.388,1.857)--(2.393,1.857)--(2.407,1.858)--(2.422,1.858)--(2.445,1.857)%
  --(2.466,1.857)--(2.501,1.857)--(2.535,1.857)--(2.542,1.857)--(2.544,1.857)--(2.547,1.857)%
  --(2.548,1.857)--(2.550,1.857)--(2.551,1.857)--(2.553,1.857)--(2.555,1.857)--(2.558,1.857)%
  --(2.565,1.857)--(2.577,1.857)--(2.588,1.857)--(2.595,1.857)--(2.605,1.857)--(2.622,1.857)%
  --(2.641,1.857)--(2.669,1.857)--(2.691,1.857)--(2.721,1.857)--(2.746,1.857)--(2.748,1.857)%
  --(2.750,1.857)--(2.751,1.857)--(2.752,1.857)--(2.753,1.857)--(2.755,1.857)--(2.757,1.857)%
  --(2.758,1.857)--(2.759,1.857)--(2.761,1.857)--(2.763,1.857)--(2.766,1.857)--(2.779,1.857)%
  --(2.790,1.857)--(2.805,1.857)--(2.826,1.857)--(2.841,1.857)--(2.864,1.857)--(2.887,1.857)%
  --(2.906,1.857)--(2.934,1.857)--(2.956,1.856)--(2.957,1.856)--(2.958,1.856)--(2.960,1.856)%
  --(2.961,1.856)--(2.963,1.856)--(2.968,1.856)--(2.973,1.856)--(2.982,1.856)--(2.996,1.856)%
  --(3.017,1.856)--(3.042,1.856)--(3.067,1.856)--(3.085,1.856)--(3.096,1.856)--(3.135,1.856)%
  --(3.157,1.856)--(3.158,1.856)--(3.159,1.856)--(3.160,1.856)--(3.161,1.856)--(3.162,1.856)%
  --(3.163,1.856)--(3.164,1.856)--(3.167,1.856)--(3.168,1.856)--(3.170,1.856)--(3.174,1.856)%
  --(3.180,1.856)--(3.188,1.856)--(3.193,1.856)--(3.201,1.856)--(3.210,1.856)--(3.218,1.856)%
  --(3.224,1.856)--(3.230,1.856)--(3.258,1.856)--(3.297,1.856)--(3.353,1.856)--(3.361,1.856)%
  --(3.362,1.856)--(3.363,1.856)--(3.366,1.856)--(3.367,1.856)--(3.368,1.856)--(3.369,1.856)%
  --(3.372,1.856)--(3.373,1.856)--(3.376,1.856)--(3.378,1.856)--(3.379,1.856)--(3.381,1.856)%
  --(3.384,1.856)--(3.386,1.856)--(3.394,1.856)--(3.401,1.856)--(3.408,1.856)--(3.414,1.856)%
  --(3.431,1.856)--(3.446,1.856)--(3.461,1.856)--(3.478,1.856)--(3.502,1.856)--(3.538,1.856)%
  --(3.563,1.856)--(3.566,1.856)--(3.568,1.856)--(3.572,1.856)--(3.573,1.856)--(3.574,1.856)%
  --(3.576,1.856)--(3.580,1.856)--(3.585,1.856)--(3.587,1.856)--(3.590,1.856)--(3.593,1.856)%
  --(3.596,1.856)--(3.602,1.856)--(3.614,1.856)--(3.632,1.855)--(3.656,1.855)--(3.675,1.856)%
  --(3.691,1.856)--(3.726,1.856)--(3.747,1.856)--(3.765,1.856)--(3.770,1.856)--(3.771,1.856)%
  --(3.775,1.856)--(3.777,1.856)--(3.778,1.856)--(3.779,1.856)--(3.781,1.856)--(3.782,1.856)%
  --(3.786,1.856)--(3.796,1.856)--(3.802,1.856)--(3.807,1.856)--(3.812,1.856)--(3.816,1.856)%
  --(3.828,1.856)--(3.841,1.855)--(3.870,1.855)--(3.888,1.856)--(3.904,1.856)--(3.924,1.856)%
  --(3.965,1.856)--(3.974,1.856)--(3.975,1.856)--(3.976,1.856)--(3.978,1.856)--(3.981,1.856)%
  --(3.983,1.856)--(3.984,1.856)--(3.985,1.856)--(3.986,1.856)--(3.987,1.856)--(3.990,1.856)%
  --(3.995,1.856)--(4.001,1.856)--(4.007,1.856)--(4.011,1.856)--(4.019,1.856)--(4.032,1.856)%
  --(4.044,1.855)--(4.069,1.855)--(4.084,1.856)--(4.086,1.856)--(4.102,1.856)--(4.141,1.856)%
  --(4.175,1.856)--(4.179,1.856)--(4.180,1.856)--(4.181,1.856)--(4.182,1.856)--(4.184,1.856)%
  --(4.187,1.856)--(4.188,1.856)--(4.189,1.856)--(4.190,1.856)--(4.191,1.856)--(4.192,1.856)%
  --(4.195,1.856)--(4.199,1.856)--(4.202,1.856)--(4.207,1.856)--(4.212,1.856)--(4.221,1.856)%
  --(4.237,1.856)--(4.259,1.855)--(4.278,1.855)--(4.294,1.856)--(4.307,1.856)--(4.339,1.856)%
  --(4.378,1.856)--(4.385,1.856)--(4.386,1.856)--(4.387,1.856)--(4.391,1.856)--(4.392,1.856)%
  --(4.393,1.856)--(4.394,1.856)--(4.396,1.856)--(4.397,1.856)--(4.401,1.856)--(4.408,1.856)%
  --(4.416,1.856)--(4.426,1.856)--(4.440,1.856)--(4.462,1.855)--(4.480,1.856)--(4.506,1.856)%
  --(4.538,1.856)--(4.569,1.856)--(4.585,1.856)--(4.591,1.856)--(4.592,1.856)--(4.595,1.856)%
  --(4.596,1.856)--(4.597,1.856)--(4.598,1.856)--(4.600,1.856)--(4.602,1.856)--(4.604,1.856)%
  --(4.608,1.856)--(4.612,1.856)--(4.618,1.856)--(4.625,1.856)--(4.636,1.856)--(4.657,1.856)%
  --(4.677,1.856)--(4.697,1.856)--(4.717,1.856)--(4.732,1.856)--(4.752,1.856)--(4.788,1.856)%
  --(4.796,1.856)--(4.797,1.856)--(4.798,1.856)--(4.800,1.856)--(4.801,1.856)--(4.803,1.856)%
  --(4.804,1.856)--(4.805,1.856)--(4.806,1.856)--(4.808,1.856)--(4.811,1.856)--(4.815,1.856)%
  --(4.822,1.856)--(4.828,1.856)--(4.836,1.856)--(4.846,1.856)--(4.861,1.856)--(4.875,1.856)%
  --(4.887,1.856)--(4.911,1.856)--(4.936,1.857)--(4.948,1.856)--(4.964,1.856)--(4.997,1.857);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.617,3.445) {$x_{15}(t)$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (4.387,3.445)--(4.842,3.445);
\draw[gp path] (0.900,1.857)--(0.902,1.857)--(0.903,1.857)--(0.904,1.857)--(0.905,1.857)%
  --(0.906,1.857)--(0.907,1.857)--(0.908,1.857)--(0.909,1.857)--(0.911,1.857)--(0.913,1.857)%
  --(0.917,1.857)--(0.922,1.857)--(0.932,1.857)--(0.940,1.857)--(0.953,1.857)--(0.969,1.857)%
  --(0.988,1.857)--(1.002,1.857)--(1.036,1.857)--(1.074,1.857)--(1.106,1.857)--(1.109,1.857)%
  --(1.110,1.857)--(1.111,1.857)--(1.112,1.857)--(1.113,1.857)--(1.115,1.857)--(1.117,1.857)%
  --(1.119,1.857)--(1.120,1.857)--(1.124,1.857)--(1.130,1.857)--(1.140,1.857)--(1.149,1.856)%
  --(1.161,1.856)--(1.186,1.856)--(1.209,1.856)--(1.250,1.856)--(1.297,1.856)--(1.311,1.856)%
  --(1.312,1.856)--(1.313,1.856)--(1.316,1.856)--(1.317,1.856)--(1.318,1.856)--(1.320,1.856)%
  --(1.321,1.856)--(1.323,1.856)--(1.324,1.856)--(1.326,1.856)--(1.328,1.856)--(1.330,1.856)%
  --(1.335,1.856)--(1.338,1.856)--(1.343,1.856)--(1.348,1.856)--(1.366,1.857)--(1.392,1.857)%
  --(1.418,1.857)--(1.441,1.857)--(1.479,1.857)--(1.505,1.857)--(1.515,1.857)--(1.516,1.857)%
  --(1.517,1.857)--(1.521,1.857)--(1.522,1.857)--(1.523,1.857)--(1.524,1.857)--(1.525,1.857)%
  --(1.527,1.857)--(1.528,1.857)--(1.531,1.857)--(1.539,1.857)--(1.545,1.857)--(1.552,1.857)%
  --(1.565,1.856)--(1.581,1.856)--(1.607,1.856)--(1.641,1.856)--(1.686,1.856)--(1.715,1.856)%
  --(1.718,1.856)--(1.720,1.856)--(1.721,1.856)--(1.722,1.856)--(1.727,1.856)--(1.728,1.856)%
  --(1.729,1.856)--(1.730,1.856)--(1.732,1.856)--(1.734,1.856)--(1.742,1.856)--(1.750,1.856)%
  --(1.756,1.856)--(1.761,1.856)--(1.772,1.857)--(1.785,1.857)--(1.799,1.857)--(1.815,1.857)%
  --(1.833,1.857)--(1.838,1.857)--(1.862,1.857)--(1.910,1.857)--(1.924,1.857)--(1.925,1.857)%
  --(1.926,1.857)--(1.928,1.857)--(1.933,1.857)--(1.934,1.857)--(1.935,1.857)--(1.937,1.857)%
  --(1.938,1.857)--(1.941,1.857)--(1.949,1.857)--(1.954,1.857)--(1.960,1.857)--(1.966,1.857)%
  --(1.980,1.856)--(1.989,1.856)--(2.003,1.856)--(2.029,1.856)--(2.056,1.856)--(2.097,1.856)%
  --(2.105,1.856)--(2.115,1.856)--(2.129,1.856)--(2.131,1.856)--(2.132,1.856)--(2.135,1.856)%
  --(2.137,1.856)--(2.138,1.856)--(2.139,1.856)--(2.140,1.856)--(2.141,1.856)--(2.142,1.856)%
  --(2.145,1.856)--(2.150,1.856)--(2.153,1.856)--(2.156,1.856)--(2.159,1.856)--(2.162,1.856)%
  --(2.164,1.856)--(2.169,1.856)--(2.182,1.857)--(2.200,1.857)--(2.217,1.857)--(2.236,1.857)%
  --(2.245,1.857)--(2.247,1.857)--(2.270,1.857)--(2.318,1.857)--(2.335,1.857)--(2.336,1.857)%
  --(2.338,1.857)--(2.340,1.857)--(2.342,1.857)--(2.343,1.857)--(2.344,1.857)--(2.346,1.857)%
  --(2.348,1.857)--(2.350,1.857)--(2.356,1.857)--(2.362,1.857)--(2.367,1.857)--(2.372,1.857)%
  --(2.380,1.856)--(2.388,1.856)--(2.393,1.856)--(2.407,1.856)--(2.422,1.856)--(2.445,1.856)%
  --(2.466,1.856)--(2.501,1.856)--(2.535,1.856)--(2.542,1.856)--(2.544,1.856)--(2.547,1.856)%
  --(2.548,1.856)--(2.550,1.856)--(2.551,1.856)--(2.553,1.856)--(2.555,1.856)--(2.558,1.856)%
  --(2.565,1.856)--(2.577,1.856)--(2.588,1.857)--(2.595,1.857)--(2.605,1.857)--(2.622,1.857)%
  --(2.641,1.857)--(2.669,1.857)--(2.691,1.857)--(2.721,1.857)--(2.746,1.857)--(2.748,1.857)%
  --(2.750,1.857)--(2.751,1.857)--(2.752,1.857)--(2.753,1.857)--(2.755,1.857)--(2.757,1.857)%
  --(2.758,1.857)--(2.759,1.857)--(2.761,1.857)--(2.763,1.857)--(2.766,1.857)--(2.779,1.857)%
  --(2.790,1.856)--(2.805,1.856)--(2.826,1.856)--(2.841,1.856)--(2.864,1.856)--(2.887,1.856)%
  --(2.906,1.856)--(2.934,1.856)--(2.956,1.856)--(2.957,1.856)--(2.958,1.856)--(2.960,1.856)%
  --(2.961,1.856)--(2.963,1.856)--(2.968,1.856)--(2.973,1.856)--(2.982,1.856)--(2.996,1.856)%
  --(3.017,1.856)--(3.042,1.856)--(3.067,1.856)--(3.085,1.856)--(3.096,1.856)--(3.135,1.856)%
  --(3.157,1.856)--(3.158,1.856)--(3.159,1.856)--(3.160,1.856)--(3.161,1.856)--(3.162,1.856)%
  --(3.163,1.856)--(3.164,1.856)--(3.167,1.856)--(3.168,1.856)--(3.170,1.856)--(3.174,1.856)%
  --(3.180,1.856)--(3.188,1.856)--(3.193,1.856)--(3.201,1.857)--(3.210,1.857)--(3.218,1.857)%
  --(3.224,1.857)--(3.230,1.857)--(3.258,1.857)--(3.297,1.857)--(3.353,1.857)--(3.361,1.857)%
  --(3.362,1.857)--(3.363,1.857)--(3.366,1.857)--(3.367,1.857)--(3.368,1.857)--(3.369,1.857)%
  --(3.372,1.857)--(3.373,1.857)--(3.376,1.857)--(3.378,1.857)--(3.379,1.857)--(3.381,1.857)%
  --(3.384,1.857)--(3.386,1.857)--(3.394,1.857)--(3.401,1.857)--(3.408,1.856)--(3.414,1.856)%
  --(3.431,1.856)--(3.446,1.856)--(3.461,1.856)--(3.478,1.856)--(3.502,1.856)--(3.538,1.856)%
  --(3.563,1.856)--(3.566,1.856)--(3.568,1.856)--(3.572,1.856)--(3.573,1.856)--(3.574,1.856)%
  --(3.576,1.856)--(3.580,1.856)--(3.585,1.856)--(3.587,1.856)--(3.590,1.856)--(3.593,1.856)%
  --(3.596,1.856)--(3.602,1.856)--(3.614,1.857)--(3.632,1.857)--(3.656,1.857)--(3.675,1.857)%
  --(3.691,1.857)--(3.726,1.857)--(3.747,1.857)--(3.765,1.857)--(3.770,1.857)--(3.771,1.857)%
  --(3.775,1.857)--(3.777,1.857)--(3.778,1.857)--(3.779,1.857)--(3.781,1.857)--(3.782,1.857)%
  --(3.786,1.857)--(3.796,1.857)--(3.802,1.857)--(3.807,1.857)--(3.812,1.856)--(3.816,1.856)%
  --(3.828,1.856)--(3.841,1.856)--(3.870,1.856)--(3.888,1.856)--(3.904,1.856)--(3.924,1.856)%
  --(3.965,1.856)--(3.974,1.856)--(3.975,1.856)--(3.976,1.856)--(3.978,1.856)--(3.981,1.856)%
  --(3.983,1.856)--(3.984,1.856)--(3.985,1.856)--(3.986,1.856)--(3.987,1.856)--(3.990,1.856)%
  --(3.995,1.856)--(4.001,1.856)--(4.007,1.856)--(4.011,1.856)--(4.019,1.857)--(4.032,1.857)%
  --(4.044,1.857)--(4.069,1.857)--(4.084,1.857)--(4.086,1.857)--(4.102,1.857)--(4.141,1.857)%
  --(4.175,1.857)--(4.179,1.857)--(4.180,1.857)--(4.181,1.857)--(4.182,1.857)--(4.184,1.857)%
  --(4.187,1.857)--(4.188,1.857)--(4.189,1.857)--(4.190,1.857)--(4.191,1.857)--(4.192,1.857)%
  --(4.195,1.857)--(4.199,1.857)--(4.202,1.857)--(4.207,1.857)--(4.212,1.857)--(4.221,1.857)%
  --(4.237,1.856)--(4.259,1.856)--(4.278,1.856)--(4.294,1.856)--(4.307,1.856)--(4.339,1.856)%
  --(4.378,1.856)--(4.385,1.856)--(4.386,1.856)--(4.387,1.856)--(4.391,1.856)--(4.392,1.856)%
  --(4.393,1.856)--(4.394,1.856)--(4.396,1.856)--(4.397,1.856)--(4.401,1.856)--(4.408,1.856)%
  --(4.416,1.856)--(4.426,1.856)--(4.440,1.857)--(4.462,1.857)--(4.480,1.857)--(4.506,1.857)%
  --(4.538,1.857)--(4.569,1.857)--(4.585,1.857)--(4.591,1.857)--(4.592,1.857)--(4.595,1.857)%
  --(4.596,1.857)--(4.597,1.857)--(4.598,1.857)--(4.600,1.857)--(4.602,1.857)--(4.604,1.857)%
  --(4.608,1.857)--(4.612,1.857)--(4.618,1.857)--(4.625,1.857)--(4.636,1.856)--(4.657,1.856)%
  --(4.677,1.856)--(4.697,1.856)--(4.717,1.856)--(4.732,1.856)--(4.752,1.856)--(4.788,1.856)%
  --(4.796,1.856)--(4.797,1.856)--(4.798,1.856)--(4.800,1.856)--(4.801,1.856)--(4.803,1.856)%
  --(4.804,1.856)--(4.805,1.856)--(4.806,1.856)--(4.808,1.856)--(4.811,1.856)--(4.815,1.856)%
  --(4.822,1.856)--(4.828,1.856)--(4.836,1.856)--(4.846,1.857)--(4.861,1.857)--(4.875,1.857)%
  --(4.887,1.857)--(4.911,1.857)--(4.936,1.857)--(4.948,1.857)--(4.964,1.857)--(4.997,1.857);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.900,3.214)--(0.900,0.499)--(4.999,0.499)--(4.999,3.214)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.900cm}{0.499cm}}{\pgfpoint{4.999cm}{3.214cm}}
\end{tikzpicture}
%% gnuplot variables


==> robot_aug.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Wed May  8 21:41:42 2019
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.330,4.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,0.499)--(0.770,0.499);
\draw[gp path] (4.999,0.499)--(4.909,0.499);
\node[gp node right] at (0.680,0.499) {$-5$};
\draw[gp path] (0.680,0.939)--(0.770,0.939);
\draw[gp path] (4.999,0.939)--(4.909,0.939);
\node[gp node right] at (0.680,0.939) {$0$};
\draw[gp path] (0.680,1.379)--(0.770,1.379);
\draw[gp path] (4.999,1.379)--(4.909,1.379);
\node[gp node right] at (0.680,1.379) {$5$};
\draw[gp path] (0.680,1.819)--(0.770,1.819);
\draw[gp path] (4.999,1.819)--(4.909,1.819);
\node[gp node right] at (0.680,1.819) {$10$};
\draw[gp path] (0.680,2.259)--(0.770,2.259);
\draw[gp path] (4.999,2.259)--(4.909,2.259);
\node[gp node right] at (0.680,2.259) {$15$};
\draw[gp path] (0.680,2.699)--(0.770,2.699);
\draw[gp path] (4.999,2.699)--(4.909,2.699);
\node[gp node right] at (0.680,2.699) {$20$};
\draw[gp path] (0.680,3.139)--(0.770,3.139);
\draw[gp path] (4.999,3.139)--(4.909,3.139);
\node[gp node right] at (0.680,3.139) {$25$};
\draw[gp path] (0.680,0.499)--(0.680,0.589);
\draw[gp path] (0.680,3.139)--(0.680,3.049);
\node[gp node center] at (0.680,0.314) {$0$};
\draw[gp path] (1.297,0.499)--(1.297,0.589);
\draw[gp path] (1.297,3.139)--(1.297,3.049);
\node[gp node center] at (1.297,0.314) {$0.2$};
\draw[gp path] (1.914,0.499)--(1.914,0.589);
\draw[gp path] (1.914,3.139)--(1.914,3.049);
\node[gp node center] at (1.914,0.314) {$0.4$};
\draw[gp path] (2.531,0.499)--(2.531,0.589);
\draw[gp path] (2.531,3.139)--(2.531,3.049);
\node[gp node center] at (2.531,0.314) {$0.6$};
\draw[gp path] (3.148,0.499)--(3.148,0.589);
\draw[gp path] (3.148,3.139)--(3.148,3.049);
\node[gp node center] at (3.148,0.314) {$0.8$};
\draw[gp path] (3.765,0.499)--(3.765,0.589);
\draw[gp path] (3.765,3.139)--(3.765,3.049);
\node[gp node center] at (3.765,0.314) {$1$};
\draw[gp path] (4.382,0.499)--(4.382,0.589);
\draw[gp path] (4.382,3.139)--(4.382,3.049);
\node[gp node center] at (4.382,0.314) {$1.2$};
\draw[gp path] (4.999,0.499)--(4.999,0.589);
\draw[gp path] (4.999,3.139)--(4.999,3.049);
\node[gp node center] at (4.999,0.314) {$1.4$};
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
\node[gp node center,rotate=-270] at (0.275,1.819) {$x(t)$};
\node[gp node center] at (2.839,0.129) {$t$};
\node[gp node left] at (1.002,3.595) {$x_1(t)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.662,3.595)--(2.117,3.595);
\draw[gp path] (0.680,0.939)--(0.681,0.939)--(0.682,0.939)--(0.685,0.939)--(0.687,0.939)%
  --(0.690,0.939)--(0.695,0.939)--(0.705,0.938)--(0.725,0.938)--(0.765,0.937)--(0.801,0.935)%
  --(0.818,0.935)--(0.836,0.934)--(0.851,0.934)--(0.866,0.934)--(0.895,0.933)--(0.913,0.932)%
  --(0.924,0.932)--(0.936,0.931)--(0.948,0.931)--(0.960,0.931)--(0.983,0.930)--(1.007,0.929)%
  --(1.054,0.928)--(1.149,0.925)--(1.243,0.921)--(1.338,0.918)--(1.349,0.918)--(1.370,0.917)%
  --(1.392,0.916)--(1.413,0.915)--(1.435,0.915)--(1.457,0.914)--(1.478,0.913)--(1.500,0.912)%
  --(1.543,0.911)--(1.586,0.909)--(1.629,0.907)--(1.672,0.906)--(1.715,0.904)--(1.754,0.902)%
  --(1.759,0.902)--(1.769,0.902)--(1.776,0.901)--(1.783,0.901)--(1.790,0.901)--(1.797,0.901)%
  --(1.804,0.900)--(1.818,0.900)--(1.831,0.899)--(1.859,0.898)--(1.884,0.897)--(1.909,0.896)%
  --(1.933,0.895)--(1.958,0.894)--(1.968,0.893)--(1.976,0.893)--(1.984,0.893)--(2.001,0.892)%
  --(2.018,0.891)--(2.035,0.890)--(2.068,0.889)--(2.102,0.887)--(2.132,0.886)--(2.162,0.885)%
  --(2.192,0.883)--(2.222,0.882)--(2.253,0.880)--(2.280,0.879)--(2.307,0.878)--(2.334,0.877)%
  --(2.361,0.875)--(2.388,0.874)--(2.443,0.871)--(2.497,0.868)--(2.551,0.866)--(2.605,0.863)%
  --(2.660,0.860)--(2.714,0.857)--(2.768,0.854)--(2.817,0.851)--(2.861,0.849)--(2.905,0.846)%
  --(2.949,0.843)--(2.989,0.841)--(2.990,0.841)--(2.991,0.841)--(2.992,0.841)--(2.993,0.841)%
  --(2.996,0.841)--(3.001,0.840)--(3.011,0.840)--(3.032,0.838)--(3.054,0.837)--(3.096,0.834)%
  --(3.138,0.832)--(3.180,0.829)--(3.222,0.826)--(3.307,0.821)--(3.391,0.815)--(3.392,0.815)%
  --(3.393,0.815)--(3.394,0.815)--(3.395,0.815)--(3.397,0.815)--(3.400,0.814)--(3.408,0.814)%
  --(3.423,0.813)--(3.438,0.812)--(3.453,0.811)--(3.484,0.809)--(3.514,0.806)--(3.544,0.804)%
  --(3.574,0.802)--(3.635,0.798)--(3.695,0.793)--(3.756,0.788)--(3.817,0.784)--(3.877,0.779)%
  --(3.938,0.774)--(3.992,0.770)--(4.038,0.766)--(4.084,0.762)--(4.130,0.758)--(4.177,0.754)%
  --(4.223,0.750)--(4.256,0.747)--(4.289,0.743)--(4.323,0.740)--(4.356,0.737)--(4.390,0.734)%
  --(4.423,0.731)--(4.453,0.728)--(4.483,0.725)--(4.513,0.722)--(4.543,0.719)--(4.573,0.716)%
  --(4.603,0.713)--(4.633,0.710)--(4.655,0.708)--(4.677,0.706)--(4.696,0.704)--(4.714,0.702)%
  --(4.733,0.700)--(4.752,0.698)--(4.789,0.694)--(4.827,0.690)--(4.861,0.686)--(4.894,0.682)%
  --(4.928,0.678)--(4.962,0.674)--(4.996,0.671)--(4.999,0.670);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.002,3.370) {$x_2(t)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.662,3.370)--(2.117,3.370);
\draw[gp path] (0.680,1.023)--(0.681,1.023)--(0.682,1.023)--(0.685,1.023)--(0.687,1.022)%
  --(0.690,1.022)--(0.695,1.022)--(0.705,1.021)--(0.725,1.020)--(0.765,1.017)--(0.801,1.014)%
  --(0.818,1.013)--(0.836,1.012)--(0.851,1.010)--(0.866,1.009)--(0.895,1.007)--(0.913,1.006)%
  --(0.924,1.005)--(0.936,1.004)--(0.948,1.003)--(0.960,1.002)--(0.983,1.001)--(1.007,0.999)%
  --(1.054,0.996)--(1.149,0.989)--(1.243,0.982)--(1.338,0.975)--(1.349,0.975)--(1.370,0.973)%
  --(1.392,0.972)--(1.413,0.970)--(1.435,0.969)--(1.457,0.967)--(1.478,0.966)--(1.500,0.965)%
  --(1.543,0.962)--(1.586,0.959)--(1.629,0.957)--(1.672,0.954)--(1.715,0.952)--(1.754,0.949)%
  --(1.759,0.949)--(1.769,0.949)--(1.776,0.948)--(1.783,0.948)--(1.790,0.947)--(1.797,0.947)%
  --(1.804,0.947)--(1.818,0.946)--(1.831,0.945)--(1.859,0.944)--(1.884,0.943)--(1.909,0.941)%
  --(1.933,0.940)--(1.958,0.939)--(1.968,0.939)--(1.976,0.938)--(1.984,0.938)--(2.001,0.937)%
  --(2.018,0.936)--(2.035,0.936)--(2.068,0.934)--(2.102,0.933)--(2.132,0.932)--(2.162,0.931)%
  --(2.192,0.930)--(2.222,0.928)--(2.253,0.928)--(2.280,0.927)--(2.307,0.926)--(2.334,0.925)%
  --(2.361,0.924)--(2.388,0.924)--(2.443,0.923)--(2.497,0.922)--(2.551,0.921)--(2.605,0.920)%
  --(2.660,0.920)--(2.714,0.920)--(2.768,0.920)--(2.817,0.920)--(2.861,0.920)--(2.905,0.921)%
  --(2.949,0.921)--(2.989,0.922)--(2.990,0.922)--(2.991,0.922)--(2.992,0.922)--(2.993,0.922)%
  --(2.996,0.922)--(3.001,0.922)--(3.011,0.923)--(3.032,0.923)--(3.054,0.924)--(3.096,0.925)%
  --(3.138,0.926)--(3.180,0.928)--(3.222,0.930)--(3.307,0.934)--(3.391,0.939)--(3.392,0.939)%
  --(3.393,0.939)--(3.394,0.939)--(3.395,0.939)--(3.397,0.939)--(3.400,0.939)--(3.408,0.940)%
  --(3.423,0.941)--(3.438,0.942)--(3.453,0.943)--(3.484,0.945)--(3.514,0.948)--(3.544,0.950)%
  --(3.574,0.953)--(3.635,0.959)--(3.695,0.965)--(3.756,0.972)--(3.817,0.980)--(3.877,0.988)%
  --(3.938,0.997)--(3.992,1.006)--(4.038,1.014)--(4.084,1.022)--(4.130,1.031)--(4.177,1.040)%
  --(4.223,1.049)--(4.256,1.057)--(4.289,1.064)--(4.323,1.072)--(4.356,1.080)--(4.390,1.088)%
  --(4.423,1.096)--(4.453,1.104)--(4.483,1.112)--(4.513,1.120)--(4.543,1.129)--(4.573,1.137)%
  --(4.603,1.146)--(4.633,1.155)--(4.655,1.162)--(4.677,1.169)--(4.696,1.175)--(4.714,1.180)%
  --(4.733,1.186)--(4.752,1.193)--(4.789,1.205)--(4.827,1.218)--(4.861,1.229)--(4.894,1.241)%
  --(4.928,1.253)--(4.962,1.266)--(4.996,1.278)--(4.999,1.279);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.227,3.595) {$x_3(t)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.887,3.595)--(3.342,3.595);
\draw[gp path] (0.680,1.027)--(0.681,1.027)--(0.682,1.027)--(0.685,1.027)--(0.687,1.027)%
  --(0.690,1.027)--(0.695,1.027)--(0.705,1.027)--(0.725,1.027)--(0.765,1.027)--(0.801,1.027)%
  --(0.818,1.027)--(0.836,1.027)--(0.851,1.027)--(0.866,1.027)--(0.895,1.027)--(0.913,1.027)%
  --(0.924,1.027)--(0.936,1.027)--(0.948,1.027)--(0.960,1.027)--(0.983,1.027)--(1.007,1.028)%
  --(1.054,1.028)--(1.149,1.028)--(1.243,1.029)--(1.338,1.029)--(1.349,1.029)--(1.370,1.029)%
  --(1.392,1.030)--(1.413,1.030)--(1.435,1.030)--(1.457,1.030)--(1.478,1.030)--(1.500,1.030)%
  --(1.543,1.031)--(1.586,1.031)--(1.629,1.032)--(1.672,1.032)--(1.715,1.033)--(1.754,1.033)%
  --(1.759,1.033)--(1.769,1.033)--(1.776,1.033)--(1.783,1.033)--(1.790,1.033)--(1.797,1.034)%
  --(1.804,1.034)--(1.818,1.034)--(1.831,1.034)--(1.859,1.034)--(1.884,1.035)--(1.909,1.035)%
  --(1.933,1.035)--(1.958,1.036)--(1.968,1.036)--(1.976,1.036)--(1.984,1.036)--(2.001,1.036)%
  --(2.018,1.037)--(2.035,1.037)--(2.068,1.037)--(2.102,1.038)--(2.132,1.038)--(2.162,1.039)%
  --(2.192,1.040)--(2.222,1.040)--(2.253,1.041)--(2.280,1.041)--(2.307,1.042)--(2.334,1.042)%
  --(2.361,1.043)--(2.388,1.043)--(2.443,1.045)--(2.497,1.046)--(2.551,1.047)--(2.605,1.048)%
  --(2.660,1.050)--(2.714,1.051)--(2.768,1.053)--(2.817,1.054)--(2.861,1.055)--(2.905,1.057)%
  --(2.949,1.058)--(2.989,1.059)--(2.990,1.059)--(2.991,1.059)--(2.992,1.059)--(2.993,1.059)%
  --(2.996,1.059)--(3.001,1.060)--(3.011,1.060)--(3.032,1.061)--(3.054,1.061)--(3.096,1.063)%
  --(3.138,1.064)--(3.180,1.066)--(3.222,1.067)--(3.307,1.070)--(3.391,1.074)--(3.392,1.074)%
  --(3.393,1.074)--(3.394,1.074)--(3.395,1.074)--(3.397,1.074)--(3.400,1.074)--(3.408,1.074)%
  --(3.423,1.075)--(3.438,1.075)--(3.453,1.076)--(3.484,1.077)--(3.514,1.079)--(3.544,1.080)%
  --(3.574,1.081)--(3.635,1.084)--(3.695,1.087)--(3.756,1.090)--(3.817,1.093)--(3.877,1.096)%
  --(3.938,1.099)--(3.992,1.102)--(4.038,1.105)--(4.084,1.107)--(4.130,1.110)--(4.177,1.113)%
  --(4.223,1.115)--(4.256,1.117)--(4.289,1.120)--(4.323,1.122)--(4.356,1.124)--(4.390,1.126)%
  --(4.423,1.128)--(4.453,1.130)--(4.483,1.132)--(4.513,1.135)--(4.543,1.137)--(4.573,1.139)%
  --(4.603,1.141)--(4.633,1.143)--(4.655,1.145)--(4.677,1.146)--(4.696,1.148)--(4.714,1.149)%
  --(4.733,1.151)--(4.752,1.152)--(4.789,1.155)--(4.827,1.158)--(4.861,1.161)--(4.894,1.164)%
  --(4.928,1.167)--(4.962,1.169)--(4.996,1.172)--(4.999,1.173);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.227,3.370) {$x_4(t)$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (2.887,3.370)--(3.342,3.370);
\draw[gp path] (0.680,0.563)--(0.681,0.563)--(0.682,0.563)--(0.685,0.564)--(0.687,0.565)%
  --(0.690,0.566)--(0.695,0.567)--(0.705,0.570)--(0.725,0.577)--(0.765,0.590)--(0.801,0.603)%
  --(0.818,0.610)--(0.836,0.616)--(0.851,0.622)--(0.866,0.627)--(0.895,0.639)--(0.913,0.646)%
  --(0.924,0.651)--(0.936,0.655)--(0.948,0.660)--(0.960,0.665)--(0.983,0.674)--(1.007,0.684)%
  --(1.054,0.704)--(1.149,0.743)--(1.243,0.781)--(1.338,0.817)--(1.349,0.821)--(1.370,0.829)%
  --(1.392,0.836)--(1.413,0.844)--(1.435,0.851)--(1.457,0.858)--(1.478,0.865)--(1.500,0.872)%
  --(1.543,0.884)--(1.586,0.896)--(1.629,0.908)--(1.672,0.918)--(1.715,0.928)--(1.754,0.936)%
  --(1.759,0.937)--(1.769,0.939)--(1.776,0.940)--(1.783,0.941)--(1.790,0.943)--(1.797,0.944)%
  --(1.804,0.945)--(1.818,0.948)--(1.831,0.950)--(1.859,0.955)--(1.884,0.959)--(1.909,0.963)%
  --(1.933,0.966)--(1.958,0.970)--(1.968,0.971)--(1.976,0.973)--(1.984,0.974)--(2.001,0.976)%
  --(2.018,0.978)--(2.035,0.981)--(2.068,0.985)--(2.102,0.990)--(2.132,0.994)--(2.162,0.998)%
  --(2.192,1.002)--(2.222,1.006)--(2.253,1.011)--(2.280,1.015)--(2.307,1.020)--(2.334,1.024)%
  --(2.361,1.029)--(2.388,1.035)--(2.443,1.046)--(2.497,1.059)--(2.551,1.074)--(2.605,1.090)%
  --(2.660,1.109)--(2.714,1.130)--(2.768,1.154)--(2.817,1.178)--(2.861,1.201)--(2.905,1.226)%
  --(2.949,1.254)--(2.989,1.280)--(2.989,1.281)--(2.990,1.281)--(2.991,1.282)--(2.992,1.282)%
  --(2.993,1.283)--(2.996,1.285)--(3.001,1.289)--(3.011,1.296)--(3.032,1.311)--(3.054,1.327)%
  --(3.096,1.360)--(3.138,1.396)--(3.180,1.433)--(3.222,1.473)--(3.307,1.558)--(3.391,1.651)%
  --(3.392,1.651)--(3.392,1.652)--(3.393,1.652)--(3.393,1.653)--(3.394,1.654)--(3.395,1.655)%
  --(3.397,1.657)--(3.400,1.661)--(3.408,1.670)--(3.423,1.688)--(3.438,1.706)--(3.453,1.724)%
  --(3.484,1.761)--(3.514,1.799)--(3.544,1.837)--(3.574,1.876)--(3.635,1.957)--(3.695,2.039)%
  --(3.756,2.123)--(3.817,2.207)--(3.877,2.289)--(3.938,2.371)--(3.992,2.442)--(4.038,2.500)%
  --(4.084,2.555)--(4.130,2.607)--(4.177,2.655)--(4.223,2.699)--(4.256,2.728)--(4.289,2.753)%
  --(4.323,2.776)--(4.356,2.796)--(4.390,2.813)--(4.423,2.827)--(4.453,2.837)--(4.483,2.844)%
  --(4.513,2.848)--(4.543,2.851)--(4.573,2.850)--(4.603,2.848)--(4.633,2.844)--(4.655,2.840)%
  --(4.677,2.835)--(4.696,2.830)--(4.714,2.825)--(4.733,2.820)--(4.752,2.815)--(4.789,2.806)%
  --(4.827,2.798)--(4.861,2.794)--(4.894,2.794)--(4.928,2.801)--(4.962,2.815)--(4.996,2.839)%
  --(4.999,2.842);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.452,3.595) {$x_5(t)$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.112,3.595)--(4.567,3.595);
\draw[gp path] (0.680,0.874)--(0.681,0.874)--(0.682,0.875)--(0.685,0.876)--(0.687,0.877)%
  --(0.690,0.878)--(0.695,0.880)--(0.705,0.885)--(0.725,0.895)--(0.765,0.914)--(0.801,0.933)%
  --(0.818,0.942)--(0.836,0.951)--(0.851,0.959)--(0.866,0.967)--(0.895,0.983)--(0.913,0.993)%
  --(0.924,0.999)--(0.936,1.006)--(0.948,1.013)--(0.960,1.020)--(0.983,1.033)--(1.007,1.047)%
  --(1.054,1.074)--(1.149,1.129)--(1.243,1.183)--(1.338,1.235)--(1.349,1.241)--(1.370,1.252)%
  --(1.392,1.264)--(1.413,1.275)--(1.435,1.286)--(1.457,1.296)--(1.478,1.307)--(1.500,1.317)%
  --(1.543,1.337)--(1.586,1.356)--(1.629,1.375)--(1.672,1.392)--(1.715,1.409)--(1.754,1.423)%
  --(1.759,1.425)--(1.769,1.429)--(1.776,1.431)--(1.783,1.434)--(1.790,1.436)--(1.797,1.439)%
  --(1.804,1.441)--(1.818,1.446)--(1.831,1.450)--(1.859,1.459)--(1.884,1.467)--(1.909,1.475)%
  --(1.933,1.483)--(1.958,1.490)--(1.968,1.493)--(1.976,1.495)--(1.984,1.498)--(2.001,1.503)%
  --(2.018,1.507)--(2.035,1.512)--(2.068,1.522)--(2.102,1.531)--(2.132,1.539)--(2.162,1.547)%
  --(2.192,1.556)--(2.222,1.564)--(2.253,1.573)--(2.280,1.580)--(2.307,1.588)--(2.334,1.596)%
  --(2.361,1.604)--(2.388,1.613)--(2.443,1.630)--(2.497,1.649)--(2.551,1.669)--(2.605,1.690)%
  --(2.660,1.713)--(2.714,1.738)--(2.768,1.765)--(2.817,1.791)--(2.861,1.816)--(2.905,1.843)%
  --(2.949,1.871)--(2.989,1.897)--(2.989,1.898)--(2.990,1.898)--(2.991,1.899)--(2.992,1.899)%
  --(2.993,1.900)--(2.996,1.902)--(3.001,1.906)--(3.011,1.913)--(3.032,1.928)--(3.054,1.944)%
  --(3.096,1.976)--(3.138,2.010)--(3.180,2.045)--(3.222,2.082)--(3.307,2.159)--(3.391,2.242)%
  --(3.392,2.242)--(3.393,2.243)--(3.394,2.244)--(3.395,2.245)--(3.397,2.247)--(3.400,2.251)%
  --(3.408,2.258)--(3.423,2.274)--(3.438,2.289)--(3.453,2.305)--(3.484,2.337)--(3.514,2.369)%
  --(3.544,2.401)--(3.574,2.434)--(3.635,2.499)--(3.695,2.565)--(3.756,2.630)--(3.817,2.694)%
  --(3.877,2.755)--(3.938,2.813)--(3.992,2.861)--(4.038,2.898)--(4.084,2.932)--(4.130,2.961)%
  --(4.177,2.986)--(4.223,3.005)--(4.256,3.016)--(4.289,3.024)--(4.323,3.028)--(4.356,3.030)%
  --(4.390,3.028)--(4.423,3.024)--(4.453,3.017)--(4.483,3.007)--(4.513,2.995)--(4.543,2.981)%
  --(4.573,2.965)--(4.603,2.948)--(4.633,2.928)--(4.655,2.913)--(4.677,2.898)--(4.696,2.885)%
  --(4.714,2.872)--(4.733,2.859)--(4.752,2.847)--(4.789,2.823)--(4.827,2.803)--(4.861,2.789)%
  --(4.894,2.781)--(4.928,2.782)--(4.962,2.792)--(4.996,2.814)--(4.999,2.817);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.680cm}{0.499cm}}{\pgfpoint{4.999cm}{3.139cm}}
\end{tikzpicture}
%% gnuplot variables


==> robot_none.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Wed May  8 21:41:42 2019
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.330,4.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,0.499)--(0.770,0.499);
\draw[gp path] (4.999,0.499)--(4.909,0.499);
\node[gp node right] at (0.680,0.499) {$-5$};
\draw[gp path] (0.680,0.939)--(0.770,0.939);
\draw[gp path] (4.999,0.939)--(4.909,0.939);
\node[gp node right] at (0.680,0.939) {$0$};
\draw[gp path] (0.680,1.379)--(0.770,1.379);
\draw[gp path] (4.999,1.379)--(4.909,1.379);
\node[gp node right] at (0.680,1.379) {$5$};
\draw[gp path] (0.680,1.819)--(0.770,1.819);
\draw[gp path] (4.999,1.819)--(4.909,1.819);
\node[gp node right] at (0.680,1.819) {$10$};
\draw[gp path] (0.680,2.259)--(0.770,2.259);
\draw[gp path] (4.999,2.259)--(4.909,2.259);
\node[gp node right] at (0.680,2.259) {$15$};
\draw[gp path] (0.680,2.699)--(0.770,2.699);
\draw[gp path] (4.999,2.699)--(4.909,2.699);
\node[gp node right] at (0.680,2.699) {$20$};
\draw[gp path] (0.680,3.139)--(0.770,3.139);
\draw[gp path] (4.999,3.139)--(4.909,3.139);
\node[gp node right] at (0.680,3.139) {$25$};
\draw[gp path] (0.680,0.499)--(0.680,0.589);
\draw[gp path] (0.680,3.139)--(0.680,3.049);
\node[gp node center] at (0.680,0.314) {$0$};
\draw[gp path] (1.297,0.499)--(1.297,0.589);
\draw[gp path] (1.297,3.139)--(1.297,3.049);
\node[gp node center] at (1.297,0.314) {$0.2$};
\draw[gp path] (1.914,0.499)--(1.914,0.589);
\draw[gp path] (1.914,3.139)--(1.914,3.049);
\node[gp node center] at (1.914,0.314) {$0.4$};
\draw[gp path] (2.531,0.499)--(2.531,0.589);
\draw[gp path] (2.531,3.139)--(2.531,3.049);
\node[gp node center] at (2.531,0.314) {$0.6$};
\draw[gp path] (3.148,0.499)--(3.148,0.589);
\draw[gp path] (3.148,3.139)--(3.148,3.049);
\node[gp node center] at (3.148,0.314) {$0.8$};
\draw[gp path] (3.765,0.499)--(3.765,0.589);
\draw[gp path] (3.765,3.139)--(3.765,3.049);
\node[gp node center] at (3.765,0.314) {$1$};
\draw[gp path] (4.382,0.499)--(4.382,0.589);
\draw[gp path] (4.382,3.139)--(4.382,3.049);
\node[gp node center] at (4.382,0.314) {$1.2$};
\draw[gp path] (4.999,0.499)--(4.999,0.589);
\draw[gp path] (4.999,3.139)--(4.999,3.049);
\node[gp node center] at (4.999,0.314) {$1.4$};
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
\node[gp node center,rotate=-270] at (0.275,1.819) {$x(t)$};
\node[gp node center] at (2.839,0.129) {$t$};
\node[gp node left] at (1.002,3.595) {$x_1(t)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.662,3.595)--(2.117,3.595);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.002,3.370) {$x_2(t)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.662,3.370)--(2.117,3.370);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.227,3.595) {$x_3(t)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.887,3.595)--(3.342,3.595);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.227,3.370) {$x_4(t)$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (2.887,3.370)--(3.342,3.370);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.452,3.595) {$x_5(t)$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.112,3.595)--(4.567,3.595);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.680cm}{0.499cm}}{\pgfpoint{4.999cm}{3.139cm}}
\end{tikzpicture}
%% gnuplot variables


==> robot_sub.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Wed May  8 21:41:42 2019
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.330,4.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,0.499)--(0.770,0.499);
\draw[gp path] (4.999,0.499)--(4.909,0.499);
\node[gp node right] at (0.680,0.499) {$-5$};
\draw[gp path] (0.680,0.939)--(0.770,0.939);
\draw[gp path] (4.999,0.939)--(4.909,0.939);
\node[gp node right] at (0.680,0.939) {$0$};
\draw[gp path] (0.680,1.379)--(0.770,1.379);
\draw[gp path] (4.999,1.379)--(4.909,1.379);
\node[gp node right] at (0.680,1.379) {$5$};
\draw[gp path] (0.680,1.819)--(0.770,1.819);
\draw[gp path] (4.999,1.819)--(4.909,1.819);
\node[gp node right] at (0.680,1.819) {$10$};
\draw[gp path] (0.680,2.259)--(0.770,2.259);
\draw[gp path] (4.999,2.259)--(4.909,2.259);
\node[gp node right] at (0.680,2.259) {$15$};
\draw[gp path] (0.680,2.699)--(0.770,2.699);
\draw[gp path] (4.999,2.699)--(4.909,2.699);
\node[gp node right] at (0.680,2.699) {$20$};
\draw[gp path] (0.680,3.139)--(0.770,3.139);
\draw[gp path] (4.999,3.139)--(4.909,3.139);
\node[gp node right] at (0.680,3.139) {$25$};
\draw[gp path] (0.680,0.499)--(0.680,0.589);
\draw[gp path] (0.680,3.139)--(0.680,3.049);
\node[gp node center] at (0.680,0.314) {$0$};
\draw[gp path] (1.297,0.499)--(1.297,0.589);
\draw[gp path] (1.297,3.139)--(1.297,3.049);
\node[gp node center] at (1.297,0.314) {$0.2$};
\draw[gp path] (1.914,0.499)--(1.914,0.589);
\draw[gp path] (1.914,3.139)--(1.914,3.049);
\node[gp node center] at (1.914,0.314) {$0.4$};
\draw[gp path] (2.531,0.499)--(2.531,0.589);
\draw[gp path] (2.531,3.139)--(2.531,3.049);
\node[gp node center] at (2.531,0.314) {$0.6$};
\draw[gp path] (3.148,0.499)--(3.148,0.589);
\draw[gp path] (3.148,3.139)--(3.148,3.049);
\node[gp node center] at (3.148,0.314) {$0.8$};
\draw[gp path] (3.765,0.499)--(3.765,0.589);
\draw[gp path] (3.765,3.139)--(3.765,3.049);
\node[gp node center] at (3.765,0.314) {$1$};
\draw[gp path] (4.382,0.499)--(4.382,0.589);
\draw[gp path] (4.382,3.139)--(4.382,3.049);
\node[gp node center] at (4.382,0.314) {$1.2$};
\draw[gp path] (4.999,0.499)--(4.999,0.589);
\draw[gp path] (4.999,3.139)--(4.999,3.049);
\node[gp node center] at (4.999,0.314) {$1.4$};
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
\node[gp node center,rotate=-270] at (0.275,1.819) {$x(t)$};
\node[gp node center] at (2.839,0.129) {$t$};
\node[gp node left] at (1.002,3.595) {$x_1(t)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.662,3.595)--(2.117,3.595);
\draw[gp path] (0.680,0.939)--(0.681,0.939)--(0.682,0.939)--(0.685,0.939)--(0.687,0.939)%
  --(0.690,0.939)--(0.695,0.939)--(0.705,0.938)--(0.725,0.938)--(0.765,0.937)--(0.801,0.935)%
  --(0.818,0.935)--(0.836,0.934)--(0.851,0.934)--(0.866,0.934)--(0.895,0.933)--(0.913,0.932)%
  --(0.925,0.932)--(0.937,0.931)--(0.948,0.931)--(0.960,0.931)--(0.984,0.930)--(1.008,0.929)%
  --(1.056,0.928)--(1.152,0.924)--(1.247,0.921)--(1.343,0.918)--(1.438,0.914)--(1.497,0.912)%
  --(1.556,0.910)--(1.609,0.908)--(1.654,0.906)--(1.700,0.905)--(1.743,0.903)--(1.785,0.901)%
  --(1.828,0.899)--(1.865,0.898)--(1.902,0.896)--(1.939,0.895)--(1.976,0.893)--(2.013,0.891)%
  --(2.050,0.890)--(2.087,0.888)--(2.124,0.886)--(2.171,0.884)--(2.218,0.882)--(2.283,0.879)%
  --(2.349,0.876)--(2.414,0.873)--(2.545,0.866)--(2.663,0.860)--(2.748,0.855)--(2.833,0.850)%
  --(2.918,0.845)--(3.003,0.840)--(3.088,0.835)--(3.164,0.830)--(3.228,0.826)--(3.292,0.822)%
  --(3.355,0.818)--(3.419,0.813)--(3.483,0.809)--(3.546,0.804)--(3.610,0.800)--(3.674,0.795)%
  --(3.737,0.790)--(3.801,0.785)--(3.865,0.780)--(3.929,0.775)--(3.973,0.771)--(4.017,0.767)%
  --(4.062,0.764)--(4.106,0.760)--(4.150,0.756)--(4.195,0.752)--(4.239,0.748)--(4.279,0.744)%
  --(4.319,0.741)--(4.359,0.737)--(4.399,0.733)--(4.439,0.729)--(4.475,0.726)--(4.507,0.723)%
  --(4.539,0.720)--(4.571,0.716)--(4.615,0.712)--(4.658,0.707)--(4.702,0.703)--(4.746,0.698)%
  --(4.789,0.694)--(4.833,0.689)--(4.877,0.684)--(4.920,0.679)--(4.964,0.674)--(4.999,0.670);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.002,3.370) {$x_2(t)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.662,3.370)--(2.117,3.370);
\draw[gp path] (0.680,1.023)--(0.681,1.023)--(0.682,1.023)--(0.685,1.023)--(0.687,1.022)%
  --(0.690,1.022)--(0.695,1.022)--(0.705,1.021)--(0.725,1.020)--(0.765,1.017)--(0.801,1.014)%
  --(0.818,1.013)--(0.836,1.012)--(0.851,1.010)--(0.866,1.009)--(0.895,1.007)--(0.913,1.006)%
  --(0.925,1.005)--(0.937,1.004)--(0.948,1.003)--(0.960,1.002)--(0.984,1.001)--(1.008,0.999)%
  --(1.056,0.995)--(1.152,0.989)--(1.247,0.982)--(1.343,0.975)--(1.438,0.969)--(1.497,0.965)%
  --(1.556,0.961)--(1.609,0.958)--(1.654,0.955)--(1.700,0.952)--(1.743,0.950)--(1.785,0.948)%
  --(1.828,0.945)--(1.865,0.943)--(1.902,0.942)--(1.939,0.940)--(1.976,0.938)--(2.013,0.937)%
  --(2.050,0.935)--(2.087,0.933)--(2.124,0.932)--(2.171,0.930)--(2.218,0.929)--(2.283,0.927)%
  --(2.349,0.925)--(2.414,0.923)--(2.545,0.921)--(2.663,0.920)--(2.748,0.920)--(2.833,0.920)%
  --(2.918,0.921)--(3.003,0.922)--(3.088,0.925)--(3.164,0.927)--(3.228,0.930)--(3.292,0.933)%
  --(3.355,0.937)--(3.419,0.941)--(3.483,0.945)--(3.546,0.951)--(3.610,0.956)--(3.674,0.963)%
  --(3.737,0.970)--(3.801,0.978)--(3.865,0.987)--(3.929,0.996)--(3.973,1.003)--(4.017,1.010)%
  --(4.062,1.018)--(4.106,1.026)--(4.150,1.035)--(4.195,1.044)--(4.239,1.053)--(4.279,1.062)%
  --(4.319,1.071)--(4.359,1.080)--(4.399,1.090)--(4.439,1.101)--(4.475,1.110)--(4.507,1.119)%
  --(4.539,1.128)--(4.571,1.137)--(4.615,1.150)--(4.658,1.163)--(4.702,1.177)--(4.746,1.191)%
  --(4.789,1.205)--(4.833,1.220)--(4.877,1.235)--(4.920,1.250)--(4.964,1.266)--(4.999,1.279);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.227,3.595) {$x_3(t)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.887,3.595)--(3.342,3.595);
\draw[gp path] (0.680,1.027)--(0.681,1.027)--(0.682,1.027)--(0.685,1.027)--(0.687,1.027)%
  --(0.690,1.027)--(0.695,1.027)--(0.705,1.027)--(0.725,1.027)--(0.765,1.027)--(0.801,1.027)%
  --(0.818,1.027)--(0.836,1.027)--(0.851,1.027)--(0.866,1.027)--(0.895,1.027)--(0.913,1.027)%
  --(0.925,1.027)--(0.937,1.027)--(0.948,1.027)--(0.960,1.027)--(0.984,1.027)--(1.008,1.028)%
  --(1.056,1.028)--(1.152,1.028)--(1.247,1.029)--(1.343,1.029)--(1.438,1.030)--(1.497,1.030)%
  --(1.556,1.031)--(1.609,1.031)--(1.654,1.032)--(1.700,1.032)--(1.743,1.033)--(1.785,1.033)%
  --(1.828,1.034)--(1.865,1.034)--(1.902,1.035)--(1.939,1.035)--(1.976,1.036)--(2.013,1.037)%
  --(2.050,1.037)--(2.087,1.038)--(2.124,1.038)--(2.171,1.039)--(2.218,1.040)--(2.283,1.041)%
  --(2.349,1.043)--(2.414,1.044)--(2.545,1.047)--(2.663,1.050)--(2.748,1.052)--(2.833,1.054)%
  --(2.918,1.057)--(3.003,1.060)--(3.088,1.062)--(3.164,1.065)--(3.228,1.067)--(3.292,1.070)%
  --(3.355,1.072)--(3.419,1.075)--(3.483,1.077)--(3.546,1.080)--(3.610,1.083)--(3.674,1.086)%
  --(3.737,1.089)--(3.801,1.092)--(3.865,1.095)--(3.929,1.099)--(3.973,1.101)--(4.017,1.103)%
  --(4.062,1.106)--(4.106,1.108)--(4.150,1.111)--(4.195,1.114)--(4.239,1.116)--(4.279,1.119)%
  --(4.319,1.121)--(4.359,1.124)--(4.399,1.127)--(4.439,1.129)--(4.475,1.132)--(4.507,1.134)%
  --(4.539,1.136)--(4.571,1.139)--(4.615,1.142)--(4.658,1.145)--(4.702,1.148)--(4.746,1.152)%
  --(4.789,1.155)--(4.833,1.159)--(4.877,1.162)--(4.920,1.166)--(4.964,1.170)--(4.999,1.173);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.227,3.370) {$x_4(t)$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (2.887,3.370)--(3.342,3.370);
\draw[gp path] (0.680,0.563)--(0.681,0.563)--(0.682,0.563)--(0.685,0.564)--(0.687,0.565)%
  --(0.690,0.566)--(0.695,0.567)--(0.705,0.570)--(0.725,0.577)--(0.765,0.590)--(0.801,0.603)%
  --(0.818,0.610)--(0.836,0.616)--(0.851,0.622)--(0.866,0.627)--(0.895,0.639)--(0.913,0.646)%
  --(0.925,0.651)--(0.937,0.655)--(0.948,0.660)--(0.960,0.665)--(0.984,0.675)--(1.008,0.685)%
  --(1.056,0.704)--(1.152,0.744)--(1.247,0.783)--(1.343,0.819)--(1.438,0.852)--(1.497,0.871)%
  --(1.556,0.888)--(1.609,0.902)--(1.654,0.914)--(1.700,0.924)--(1.743,0.933)--(1.785,0.942)%
  --(1.828,0.949)--(1.865,0.956)--(1.902,0.962)--(1.939,0.967)--(1.976,0.973)--(2.013,0.978)%
  --(2.050,0.983)--(2.087,0.988)--(2.124,0.993)--(2.171,0.999)--(2.218,1.006)--(2.283,1.016)%
  --(2.349,1.027)--(2.414,1.040)--(2.545,1.072)--(2.663,1.110)--(2.748,1.145)--(2.833,1.186)%
  --(2.918,1.234)--(3.003,1.290)--(3.088,1.354)--(3.164,1.419)--(3.228,1.478)--(3.292,1.542)%
  --(3.355,1.610)--(3.419,1.683)--(3.483,1.760)--(3.546,1.840)--(3.610,1.924)--(3.674,2.010)%
  --(3.737,2.097)--(3.801,2.185)--(3.865,2.273)--(3.929,2.360)--(3.973,2.418)--(4.017,2.474)%
  --(4.062,2.528)--(4.106,2.580)--(4.150,2.628)--(4.195,2.673)--(4.239,2.713)--(4.279,2.745)%
  --(4.319,2.774)--(4.359,2.798)--(4.399,2.818)--(4.439,2.831)--(4.475,2.842)--(4.507,2.848)%
  --(4.539,2.851)--(4.571,2.850)--(4.615,2.846)--(4.658,2.839)--(4.702,2.829)--(4.746,2.817)%
  --(4.789,2.806)--(4.833,2.797)--(4.877,2.794)--(4.920,2.798)--(4.964,2.816)--(4.999,2.843);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.452,3.595) {$x_5(t)$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.112,3.595)--(4.567,3.595);
\draw[gp path] (0.680,0.874)--(0.681,0.874)--(0.682,0.875)--(0.685,0.876)--(0.687,0.877)%
  --(0.690,0.878)--(0.695,0.880)--(0.705,0.885)--(0.725,0.895)--(0.765,0.914)--(0.801,0.933)%
  --(0.818,0.942)--(0.836,0.951)--(0.851,0.959)--(0.866,0.967)--(0.895,0.983)--(0.913,0.993)%
  --(0.925,1.000)--(0.937,1.006)--(0.948,1.013)--(0.960,1.020)--(0.984,1.034)--(1.008,1.047)%
  --(1.056,1.075)--(1.152,1.131)--(1.247,1.185)--(1.343,1.238)--(1.438,1.287)--(1.497,1.316)%
  --(1.556,1.343)--(1.609,1.366)--(1.654,1.385)--(1.700,1.403)--(1.743,1.419)--(1.785,1.435)%
  --(1.828,1.449)--(1.865,1.461)--(1.902,1.473)--(1.939,1.484)--(1.976,1.495)--(2.013,1.506)%
  --(2.050,1.517)--(2.087,1.527)--(2.124,1.537)--(2.171,1.550)--(2.218,1.563)--(2.283,1.581)%
  --(2.349,1.601)--(2.414,1.621)--(2.545,1.667)--(2.663,1.715)--(2.748,1.755)--(2.833,1.800)%
  --(2.918,1.851)--(3.003,1.907)--(3.088,1.970)--(3.164,2.031)--(3.228,2.086)--(3.292,2.145)%
  --(3.355,2.206)--(3.419,2.270)--(3.483,2.336)--(3.546,2.404)--(3.610,2.472)--(3.674,2.542)%
  --(3.737,2.611)--(3.801,2.678)--(3.865,2.743)--(3.929,2.805)--(3.973,2.845)--(4.017,2.882)%
  --(4.062,2.915)--(4.106,2.946)--(4.150,2.972)--(4.195,2.994)--(4.239,3.010)--(4.279,3.022)%
  --(4.319,3.028)--(4.359,3.030)--(4.399,3.028)--(4.439,3.019)--(4.475,3.010)--(4.507,2.998)%
  --(4.539,2.984)--(4.571,2.966)--(4.615,2.940)--(4.658,2.911)--(4.702,2.881)--(4.746,2.851)%
  --(4.789,2.823)--(4.833,2.800)--(4.877,2.785)--(4.920,2.780)--(4.964,2.792)--(4.999,2.817);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.680cm}{0.499cm}}{\pgfpoint{4.999cm}{3.139cm}}
\end{tikzpicture}
%% gnuplot variables


==> transamp_aug.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Wed May  8 21:41:46 2019
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.330,4.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,0.719)--(0.770,0.719);
\draw[gp path] (4.999,0.719)--(4.909,0.719);
\node[gp node right] at (0.680,0.719) {$-4$};
\draw[gp path] (0.680,1.159)--(0.770,1.159);
\draw[gp path] (4.999,1.159)--(4.909,1.159);
\node[gp node right] at (0.680,1.159) {$-2$};
\draw[gp path] (0.680,1.599)--(0.770,1.599);
\draw[gp path] (4.999,1.599)--(4.909,1.599);
\node[gp node right] at (0.680,1.599) {$0$};
\draw[gp path] (0.680,2.039)--(0.770,2.039);
\draw[gp path] (4.999,2.039)--(4.909,2.039);
\node[gp node right] at (0.680,2.039) {$2$};
\draw[gp path] (0.680,2.479)--(0.770,2.479);
\draw[gp path] (4.999,2.479)--(4.909,2.479);
\node[gp node right] at (0.680,2.479) {$4$};
\draw[gp path] (0.680,2.919)--(0.770,2.919);
\draw[gp path] (4.999,2.919)--(4.909,2.919);
\node[gp node right] at (0.680,2.919) {$6$};
\draw[gp path] (0.680,0.499)--(0.680,0.589);
\draw[gp path] (0.680,3.139)--(0.680,3.049);
\node[gp node center] at (0.680,0.314) {$0$};
\draw[gp path] (1.760,0.499)--(1.760,0.589);
\draw[gp path] (1.760,3.139)--(1.760,3.049);
\node[gp node center] at (1.760,0.314) {$0.05$};
\draw[gp path] (2.840,0.499)--(2.840,0.589);
\draw[gp path] (2.840,3.139)--(2.840,3.049);
\node[gp node center] at (2.840,0.314) {$0.1$};
\draw[gp path] (3.919,0.499)--(3.919,0.589);
\draw[gp path] (3.919,3.139)--(3.919,3.049);
\node[gp node center] at (3.919,0.314) {$0.15$};
\draw[gp path] (4.999,0.499)--(4.999,0.589);
\draw[gp path] (4.999,3.139)--(4.999,3.049);
\node[gp node center] at (4.999,0.314) {$0.2$};
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
\node[gp node center,rotate=-270] at (0.275,1.819) {$x(t)$};
\node[gp node center] at (2.839,0.129) {$t$};
\node[gp node left] at (0.389,3.595) {$x_1(t)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.049,3.595)--(1.504,3.595);
\draw[gp path] (0.680,1.599)--(0.681,1.599)--(0.684,1.601)--(0.689,1.604)--(0.693,1.606)%
  --(0.698,1.608)--(0.705,1.611)--(0.721,1.616)--(0.762,1.613)--(0.812,1.588)--(0.858,1.582)%
  --(0.917,1.609)--(0.927,1.613)--(0.932,1.614)--(0.939,1.616)--(0.943,1.617)--(0.945,1.617)%
  --(0.951,1.617)--(0.960,1.617)--(0.972,1.615)--(1.002,1.601)--(1.023,1.590)--(1.024,1.590)%
  --(1.025,1.590)--(1.025,1.589)--(1.026,1.589)--(1.028,1.588)--(1.029,1.588)--(1.031,1.587)%
  --(1.032,1.587)--(1.033,1.586)--(1.034,1.586)--(1.035,1.585)--(1.036,1.585)--(1.037,1.585)%
  --(1.038,1.584)--(1.039,1.584)--(1.040,1.584)--(1.041,1.583)--(1.042,1.583)--(1.044,1.583)%
  --(1.045,1.582)--(1.048,1.582)--(1.050,1.581)--(1.053,1.581)--(1.059,1.581)--(1.070,1.581)%
  --(1.102,1.592)--(1.129,1.607)--(1.134,1.609)--(1.138,1.611)--(1.139,1.611)--(1.142,1.612)%
  --(1.150,1.615)--(1.159,1.617)--(1.175,1.617)--(1.199,1.611)--(1.229,1.595)--(1.237,1.591)%
  --(1.238,1.591)--(1.239,1.590)--(1.240,1.590)--(1.241,1.589)--(1.243,1.589)--(1.244,1.588)%
  --(1.245,1.588)--(1.246,1.587)--(1.247,1.587)--(1.248,1.587)--(1.248,1.586)--(1.249,1.586)%
  --(1.257,1.583)--(1.273,1.581)--(1.300,1.585)--(1.344,1.606)--(1.348,1.608)--(1.351,1.610)%
  --(1.353,1.610)--(1.355,1.611)--(1.361,1.614)--(1.372,1.616)--(1.383,1.617)--(1.406,1.614)%
  --(1.447,1.595)--(1.451,1.592)--(1.452,1.592)--(1.453,1.592)--(1.454,1.591)--(1.455,1.590)%
  --(1.456,1.590)--(1.457,1.589)--(1.458,1.589)--(1.459,1.589)--(1.459,1.588)--(1.460,1.588)%
  --(1.461,1.588)--(1.462,1.587)--(1.463,1.587)--(1.464,1.586)--(1.465,1.586)--(1.467,1.585)%
  --(1.469,1.585)--(1.471,1.584)--(1.474,1.583)--(1.476,1.583)--(1.478,1.582)--(1.479,1.582)%
  --(1.480,1.582)--(1.481,1.582)--(1.482,1.581)--(1.483,1.581)--(1.485,1.581)--(1.487,1.581)%
  --(1.490,1.581)--(1.493,1.581)--(1.497,1.581)--(1.501,1.581)--(1.505,1.582)--(1.510,1.583)%
  --(1.515,1.584)--(1.520,1.587)--(1.527,1.589)--(1.545,1.599)--(1.567,1.609)--(1.572,1.611)%
  --(1.575,1.613)--(1.584,1.616)--(1.599,1.617)--(1.628,1.612)--(1.647,1.603)--(1.659,1.596)%
  --(1.665,1.593)--(1.666,1.593)--(1.667,1.592)--(1.669,1.591)--(1.670,1.591)--(1.671,1.590)%
  --(1.672,1.590)--(1.673,1.590)--(1.673,1.589)--(1.674,1.589)--(1.675,1.588)--(1.677,1.588)%
  --(1.678,1.587)--(1.680,1.587)--(1.681,1.586)--(1.683,1.585)--(1.686,1.584)--(1.688,1.584)%
  --(1.692,1.583)--(1.696,1.582)--(1.699,1.581)--(1.702,1.581)--(1.703,1.581)--(1.705,1.581)%
  --(1.706,1.581)--(1.707,1.581)--(1.708,1.581)--(1.709,1.581)--(1.710,1.581)--(1.712,1.581)%
  --(1.714,1.581)--(1.717,1.581)--(1.720,1.582)--(1.724,1.582)--(1.727,1.583)--(1.731,1.585)%
  --(1.736,1.586)--(1.741,1.588)--(1.746,1.591)--(1.753,1.594)--(1.769,1.603)--(1.785,1.610)%
  --(1.788,1.612)--(1.790,1.612)--(1.795,1.614)--(1.800,1.615)--(1.808,1.617)--(1.828,1.616)%
  --(1.845,1.611)--(1.861,1.604)--(1.876,1.596)--(1.879,1.594)--(1.880,1.594)--(1.881,1.593)%
  --(1.882,1.593)--(1.883,1.592)--(1.885,1.591)--(1.886,1.591)--(1.887,1.590)--(1.888,1.590)%
  --(1.889,1.589)--(1.890,1.589)--(1.892,1.588)--(1.893,1.588)--(1.895,1.587)--(1.897,1.586)%
  --(1.899,1.585)--(1.902,1.584)--(1.905,1.583)--(1.910,1.582)--(1.922,1.581)--(1.945,1.584)%
  --(1.984,1.602)--(2.001,1.610)--(2.005,1.612)--(2.009,1.613)--(2.016,1.616)--(2.027,1.617)%
  --(2.049,1.615)--(2.081,1.601)--(2.093,1.595)--(2.098,1.593)--(2.102,1.591)--(2.111,1.587)%
  --(2.126,1.582)--(2.150,1.581)--(2.154,1.582)--(2.156,1.582)--(2.157,1.583)--(2.159,1.583)%
  --(2.161,1.584)--(2.163,1.585)--(2.166,1.585)--(2.168,1.587)--(2.172,1.588)--(2.175,1.589)%
  --(2.179,1.591)--(2.183,1.593)--(2.187,1.595)--(2.192,1.598)--(2.197,1.601)--(2.210,1.607)%
  --(2.216,1.610)--(2.220,1.612)--(2.224,1.613)--(2.233,1.616)--(2.247,1.617)--(2.279,1.611)%
  --(2.302,1.599)--(2.306,1.597)--(2.308,1.596)--(2.309,1.595)--(2.310,1.595)--(2.311,1.594)%
  --(2.312,1.593)--(2.314,1.593)--(2.315,1.592)--(2.316,1.592)--(2.317,1.591)--(2.318,1.591)%
  --(2.319,1.590)--(2.320,1.590)--(2.322,1.589)--(2.324,1.588)--(2.326,1.587)--(2.328,1.586)%
  --(2.331,1.585)--(2.334,1.584)--(2.337,1.583)--(2.341,1.582)--(2.348,1.581)--(2.353,1.581)%
  --(2.358,1.581)--(2.361,1.581)--(2.364,1.581)--(2.366,1.581)--(2.368,1.582)--(2.370,1.582)%
  --(2.372,1.583)--(2.373,1.583)--(2.374,1.583)--(2.375,1.583)--(2.376,1.584)--(2.377,1.584)%
  --(2.378,1.584)--(2.379,1.585)--(2.381,1.585)--(2.383,1.586)--(2.385,1.587)--(2.387,1.588)%
  --(2.390,1.589)--(2.393,1.590)--(2.396,1.592)--(2.399,1.593)--(2.403,1.595)--(2.407,1.597)%
  --(2.415,1.602)--(2.426,1.607)--(2.434,1.611)--(2.436,1.612)--(2.438,1.612)--(2.442,1.614)%
  --(2.451,1.616)--(2.460,1.617)--(2.469,1.617)--(2.480,1.615)--(2.492,1.612)--(2.506,1.605)%
  --(2.518,1.599)--(2.524,1.596)--(2.530,1.593)--(2.534,1.591)--(2.546,1.585)--(2.560,1.582)%
  --(2.586,1.582)--(2.609,1.591)--(2.626,1.599)--(2.644,1.608)--(2.652,1.612)--(2.654,1.613)%
  --(2.659,1.614)--(2.667,1.616)--(2.680,1.617)--(2.705,1.613)--(2.736,1.598)--(2.737,1.597)%
  --(2.738,1.597)--(2.739,1.596)--(2.740,1.596)--(2.741,1.595)--(2.743,1.594)--(2.744,1.594)%
  --(2.745,1.593)--(2.746,1.593)--(2.746,1.592)--(2.747,1.592)--(2.749,1.591)--(2.750,1.590)%
  --(2.752,1.590)--(2.754,1.589)--(2.756,1.588)--(2.759,1.587)--(2.761,1.586)--(2.764,1.585)%
  --(2.772,1.583)--(2.798,1.581)--(2.827,1.591)--(2.844,1.600)--(2.853,1.605)--(2.861,1.609)%
  --(2.868,1.612)--(2.869,1.612)--(2.871,1.613)--(2.872,1.613)--(2.873,1.614)--(2.874,1.614)%
  --(2.876,1.614)--(2.877,1.615)--(2.879,1.615)--(2.880,1.615)--(2.881,1.616)--(2.882,1.616)%
  --(2.883,1.616)--(2.885,1.616)--(2.886,1.617)--(2.887,1.617)--(2.888,1.617)--(2.889,1.617)%
  --(2.890,1.617)--(2.891,1.617)--(2.892,1.617)--(2.893,1.617)--(2.894,1.617)--(2.895,1.617)%
  --(2.896,1.617)--(2.897,1.617)--(2.898,1.617)--(2.899,1.617)--(2.900,1.617)--(2.901,1.617)%
  --(2.902,1.617)--(2.903,1.617)--(2.904,1.617)--(2.905,1.617)--(2.906,1.617)--(2.908,1.616)%
  --(2.909,1.616)--(2.910,1.616)--(2.911,1.616)--(2.913,1.615)--(2.914,1.615)--(2.915,1.614)%
  --(2.917,1.614)--(2.919,1.613)--(2.921,1.613)--(2.923,1.612)--(2.925,1.611)--(2.927,1.610)%
  --(2.930,1.609)--(2.933,1.607)--(2.937,1.606)--(2.940,1.604)--(2.946,1.601)--(2.952,1.598)%
  --(2.954,1.597)--(2.955,1.596)--(2.957,1.595)--(2.958,1.594)--(2.959,1.594)--(2.960,1.594)%
  --(2.960,1.593)--(2.961,1.593)--(2.962,1.593)--(2.963,1.592)--(2.964,1.591)--(2.966,1.591)%
  --(2.968,1.590)--(2.970,1.589)--(2.972,1.588)--(2.975,1.587)--(2.977,1.586)--(2.981,1.584)%
  --(2.986,1.583)--(2.994,1.581)--(3.021,1.583)--(3.047,1.594)--(3.075,1.608)--(3.079,1.610)%
  --(3.082,1.611)--(3.085,1.612)--(3.088,1.613)--(3.094,1.615)--(3.101,1.617)--(3.111,1.617)%
  --(3.134,1.614)--(3.169,1.597)--(3.183,1.590)--(3.202,1.583)--(3.229,1.581)--(3.258,1.591)%
  --(3.270,1.597)--(3.287,1.606)--(3.299,1.611)--(3.302,1.612)--(3.303,1.613)--(3.304,1.613)%
  --(3.305,1.614)--(3.307,1.614)--(3.308,1.615)--(3.309,1.615)--(3.311,1.615)--(3.312,1.616)%
  --(3.313,1.616)--(3.314,1.616)--(3.315,1.616)--(3.317,1.616)--(3.318,1.617)--(3.319,1.617)%
  --(3.320,1.617)--(3.321,1.617)--(3.322,1.617)--(3.323,1.617)--(3.324,1.617)--(3.325,1.617)%
  --(3.326,1.617)--(3.327,1.617)--(3.328,1.617)--(3.329,1.617)--(3.330,1.617)--(3.331,1.617)%
  --(3.332,1.617)--(3.333,1.617)--(3.334,1.617)--(3.335,1.617)--(3.336,1.617)--(3.337,1.617)%
  --(3.339,1.616)--(3.340,1.616)--(3.341,1.616)--(3.342,1.616)--(3.343,1.616)--(3.345,1.615)%
  --(3.346,1.615)--(3.348,1.614)--(3.349,1.614)--(3.351,1.613)--(3.353,1.613)--(3.355,1.612)%
  --(3.357,1.611)--(3.360,1.610)--(3.363,1.609)--(3.366,1.607)--(3.369,1.606)--(3.373,1.604)%
  --(3.378,1.601)--(3.384,1.598)--(3.385,1.597)--(3.387,1.596)--(3.388,1.595)--(3.390,1.595)%
  --(3.391,1.594)--(3.392,1.594)--(3.392,1.593)--(3.394,1.593)--(3.395,1.592)--(3.397,1.591)%
  --(3.399,1.590)--(3.401,1.589)--(3.404,1.588)--(3.406,1.587)--(3.409,1.586)--(3.413,1.584)%
  --(3.418,1.583)--(3.426,1.581)--(3.433,1.581)--(3.439,1.581)--(3.444,1.581)--(3.448,1.582)%
  --(3.452,1.583)--(3.455,1.583)--(3.458,1.584)--(3.460,1.585)--(3.463,1.586)--(3.465,1.587)%
  --(3.467,1.588)--(3.469,1.589)--(3.470,1.589)--(3.472,1.590)--(3.473,1.591)--(3.475,1.591)%
  --(3.476,1.592)--(3.477,1.592)--(3.478,1.593)--(3.479,1.594)--(3.480,1.594)--(3.481,1.595)%
  --(3.482,1.595)--(3.483,1.596)--(3.484,1.596)--(3.486,1.597)--(3.487,1.597)--(3.488,1.598)%
  --(3.490,1.599)--(3.493,1.601)--(3.505,1.607)--(3.516,1.612)--(3.522,1.614)--(3.531,1.616)%
  --(3.540,1.617)--(3.551,1.617)--(3.564,1.614)--(3.577,1.609)--(3.593,1.602)--(3.600,1.598)%
  --(3.606,1.594)--(3.619,1.588)--(3.650,1.581)--(3.682,1.587)--(3.699,1.595)--(3.727,1.610)%
  --(3.732,1.612)--(3.734,1.613)--(3.735,1.613)--(3.736,1.613)--(3.737,1.614)--(3.738,1.614)%
  --(3.740,1.614)--(3.741,1.615)--(3.742,1.615)--(3.743,1.615)--(3.744,1.616)--(3.746,1.616)%
  --(3.747,1.616)--(3.748,1.616)--(3.749,1.616)--(3.750,1.617)--(3.751,1.617)--(3.752,1.617)%
  --(3.753,1.617)--(3.754,1.617)--(3.755,1.617)--(3.756,1.617)--(3.757,1.617)--(3.758,1.617)%
  --(3.759,1.617)--(3.760,1.617)--(3.761,1.617)--(3.762,1.617)--(3.763,1.617)--(3.764,1.617)%
  --(3.765,1.617)--(3.766,1.617)--(3.767,1.617)--(3.768,1.617)--(3.769,1.617)--(3.770,1.617)%
  --(3.771,1.616)--(3.772,1.616)--(3.773,1.616)--(3.774,1.616)--(3.775,1.616)--(3.776,1.615)%
  --(3.778,1.615)--(3.779,1.615)--(3.781,1.614)--(3.782,1.614)--(3.784,1.613)--(3.786,1.612)%
  --(3.788,1.611)--(3.790,1.611)--(3.793,1.609)--(3.796,1.608)--(3.799,1.607)--(3.802,1.605)%
  --(3.806,1.603)--(3.811,1.601)--(3.815,1.598)--(3.816,1.598)--(3.817,1.597)--(3.819,1.596)%
  --(3.820,1.596)--(3.821,1.595)--(3.822,1.595)--(3.822,1.594)--(3.823,1.594)--(3.824,1.593)%
  --(3.826,1.593)--(3.828,1.592)--(3.830,1.591)--(3.832,1.590)--(3.835,1.588)--(3.837,1.587)%
  --(3.841,1.586)--(3.845,1.585)--(3.849,1.583)--(3.857,1.581)--(3.878,1.581)--(3.915,1.596)%
  --(3.941,1.609)--(3.946,1.611)--(3.948,1.612)--(3.951,1.613)--(3.959,1.615)--(3.968,1.617)%
  --(3.987,1.616)--(4.016,1.606)--(4.032,1.598)--(4.038,1.594)--(4.047,1.590)--(4.067,1.583)%
  --(4.085,1.581)--(4.105,1.584)--(4.129,1.595)--(4.157,1.609)--(4.163,1.612)--(4.164,1.612)%
  --(4.167,1.613)--(4.177,1.616)--(4.186,1.617)--(4.195,1.617)--(4.219,1.612)--(4.243,1.600)%
  --(4.246,1.599)--(4.247,1.598)--(4.248,1.597)--(4.250,1.596)--(4.252,1.596)--(4.252,1.595)%
  --(4.253,1.595)--(4.254,1.595)--(4.255,1.594)--(4.257,1.593)--(4.259,1.592)--(4.261,1.591)%
  --(4.263,1.590)--(4.265,1.589)--(4.268,1.588)--(4.272,1.586)--(4.276,1.585)--(4.280,1.583)%
  --(4.287,1.582)--(4.305,1.581)--(4.345,1.594)--(4.377,1.611)--(4.379,1.611)--(4.382,1.613)%
  --(4.383,1.613)--(4.384,1.613)--(4.385,1.614)--(4.386,1.614)--(4.387,1.614)--(4.389,1.615)%
  --(4.390,1.615)--(4.391,1.615)--(4.392,1.616)--(4.393,1.616)--(4.394,1.616)--(4.395,1.616)%
  --(4.396,1.616)--(4.397,1.617)--(4.398,1.617)--(4.399,1.617)--(4.400,1.617)--(4.401,1.617)%
  --(4.402,1.617)--(4.403,1.617)--(4.404,1.617)--(4.405,1.617)--(4.406,1.617)--(4.407,1.617)%
  --(4.408,1.617)--(4.409,1.617)--(4.410,1.617)--(4.411,1.617)--(4.412,1.617)--(4.413,1.617)%
  --(4.414,1.617)--(4.415,1.617)--(4.416,1.617)--(4.417,1.617)--(4.418,1.617)--(4.419,1.616)%
  --(4.420,1.616)--(4.421,1.616)--(4.422,1.616)--(4.423,1.616)--(4.424,1.615)--(4.425,1.615)%
  --(4.426,1.615)--(4.428,1.614)--(4.429,1.614)--(4.431,1.613)--(4.433,1.613)--(4.435,1.612)%
  --(4.437,1.611)--(4.439,1.610)--(4.442,1.609)--(4.445,1.608)--(4.447,1.606)--(4.451,1.605)%
  --(4.454,1.603)--(4.459,1.601)--(4.462,1.599)--(4.463,1.598)--(4.464,1.597)--(4.466,1.596)%
  --(4.467,1.596)--(4.468,1.595)--(4.469,1.595)--(4.470,1.595)--(4.471,1.594)--(4.473,1.593)%
  --(4.475,1.592)--(4.477,1.591)--(4.479,1.590)--(4.482,1.589)--(4.485,1.587)--(4.489,1.586)%
  --(4.493,1.585)--(4.497,1.583)--(4.506,1.581)--(4.528,1.582)--(4.568,1.598)--(4.593,1.611)%
  --(4.596,1.612)--(4.602,1.614)--(4.609,1.616)--(4.618,1.617)--(4.635,1.616)--(4.662,1.607)%
  --(4.676,1.600)--(4.678,1.599)--(4.679,1.598)--(4.681,1.597)--(4.683,1.596)--(4.684,1.596)%
  --(4.684,1.595)--(4.685,1.595)--(4.686,1.594)--(4.688,1.593)--(4.690,1.592)--(4.692,1.591)%
  --(4.695,1.590)--(4.697,1.589)--(4.700,1.588)--(4.704,1.586)--(4.708,1.585)--(4.712,1.583)%
  --(4.720,1.582)--(4.739,1.581)--(4.780,1.596)--(4.808,1.610)--(4.813,1.612)--(4.814,1.613)%
  --(4.815,1.613)--(4.816,1.613)--(4.817,1.614)--(4.818,1.614)--(4.819,1.614)--(4.820,1.615)%
  --(4.821,1.615)--(4.823,1.615)--(4.824,1.616)--(4.825,1.616)--(4.826,1.616)--(4.827,1.616)%
  --(4.828,1.616)--(4.829,1.617)--(4.830,1.617)--(4.831,1.617)--(4.832,1.617)--(4.833,1.617)%
  --(4.834,1.617)--(4.835,1.617)--(4.836,1.617)--(4.837,1.617)--(4.838,1.617)--(4.839,1.617)%
  --(4.840,1.617)--(4.841,1.617)--(4.842,1.617)--(4.843,1.617)--(4.844,1.617)--(4.845,1.617)%
  --(4.846,1.617)--(4.847,1.617)--(4.848,1.617)--(4.849,1.617)--(4.850,1.617)--(4.850,1.616)%
  --(4.851,1.616)--(4.852,1.616)--(4.853,1.616)--(4.854,1.616)--(4.855,1.615)--(4.856,1.615)%
  --(4.857,1.615)--(4.859,1.615)--(4.860,1.614)--(4.861,1.614)--(4.863,1.613)--(4.864,1.613)%
  --(4.866,1.612)--(4.868,1.611)--(4.870,1.611)--(4.872,1.610)--(4.875,1.608)--(4.878,1.607)%
  --(4.881,1.606)--(4.884,1.604)--(4.887,1.602)--(4.892,1.600)--(4.893,1.599)--(4.895,1.598)%
  --(4.897,1.597)--(4.898,1.596)--(4.899,1.596)--(4.900,1.596)--(4.901,1.595)--(4.902,1.594)%
  --(4.904,1.593)--(4.906,1.592)--(4.908,1.591)--(4.910,1.590)--(4.913,1.589)--(4.916,1.588)%
  --(4.920,1.586)--(4.924,1.585)--(4.928,1.583)--(4.935,1.582)--(4.953,1.581)--(4.993,1.594);
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.389,3.370) {$x_2(t)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.049,3.370)--(1.504,3.370);
\draw[gp path] (0.680,2.259)--(0.681,2.259)--(0.684,2.261)--(0.689,2.263)--(0.693,2.265)%
  --(0.698,2.267)--(0.705,2.269)--(0.721,2.272)--(0.762,2.263)--(0.812,2.241)--(0.858,2.243)%
  --(0.917,2.269)--(0.927,2.271)--(0.932,2.272)--(0.939,2.273)--(0.943,2.273)--(0.945,2.273)%
  --(0.951,2.272)--(0.960,2.270)--(0.972,2.266)--(1.002,2.252)--(1.023,2.243)--(1.024,2.243)%
  --(1.025,2.243)--(1.025,2.242)--(1.026,2.242)--(1.028,2.242)--(1.029,2.241)--(1.031,2.241)%
  --(1.032,2.241)--(1.033,2.240)--(1.034,2.240)--(1.035,2.240)--(1.036,2.240)--(1.037,2.240)%
  --(1.038,2.240)--(1.039,2.239)--(1.040,2.239)--(1.041,2.239)--(1.042,2.239)--(1.044,2.239)%
  --(1.045,2.239)--(1.048,2.239)--(1.050,2.239)--(1.053,2.239)--(1.059,2.240)--(1.070,2.242)%
  --(1.102,2.255)--(1.129,2.268)--(1.134,2.269)--(1.138,2.271)--(1.139,2.271)--(1.142,2.271)%
  --(1.150,2.273)--(1.159,2.273)--(1.175,2.270)--(1.199,2.262)--(1.229,2.247)--(1.237,2.244)%
  --(1.238,2.244)--(1.239,2.243)--(1.240,2.243)--(1.241,2.243)--(1.243,2.242)--(1.244,2.242)%
  --(1.245,2.242)--(1.246,2.241)--(1.247,2.241)--(1.248,2.241)--(1.249,2.240)--(1.257,2.239)%
  --(1.273,2.239)--(1.300,2.247)--(1.344,2.267)--(1.348,2.269)--(1.351,2.270)--(1.353,2.270)%
  --(1.355,2.271)--(1.361,2.272)--(1.372,2.273)--(1.383,2.272)--(1.406,2.266)--(1.447,2.247)%
  --(1.451,2.245)--(1.452,2.245)--(1.453,2.244)--(1.454,2.244)--(1.455,2.243)--(1.456,2.243)%
  --(1.457,2.243)--(1.458,2.242)--(1.459,2.242)--(1.460,2.242)--(1.461,2.242)--(1.462,2.241)%
  --(1.463,2.241)--(1.464,2.241)--(1.465,2.240)--(1.467,2.240)--(1.469,2.240)--(1.471,2.239)%
  --(1.474,2.239)--(1.476,2.239)--(1.478,2.239)--(1.479,2.239)--(1.480,2.239)--(1.481,2.239)%
  --(1.482,2.239)--(1.483,2.239)--(1.485,2.239)--(1.487,2.239)--(1.490,2.240)--(1.493,2.240)%
  --(1.497,2.241)--(1.501,2.242)--(1.505,2.243)--(1.510,2.245)--(1.515,2.247)--(1.520,2.249)%
  --(1.527,2.252)--(1.545,2.261)--(1.567,2.270)--(1.572,2.271)--(1.575,2.272)--(1.584,2.273)%
  --(1.599,2.272)--(1.628,2.263)--(1.647,2.254)--(1.659,2.248)--(1.665,2.246)--(1.665,2.245)%
  --(1.666,2.245)--(1.667,2.245)--(1.669,2.244)--(1.670,2.244)--(1.671,2.243)--(1.672,2.243)%
  --(1.673,2.243)--(1.674,2.242)--(1.675,2.242)--(1.677,2.242)--(1.678,2.241)--(1.680,2.241)%
  --(1.681,2.240)--(1.683,2.240)--(1.686,2.240)--(1.688,2.239)--(1.692,2.239)--(1.696,2.239)%
  --(1.699,2.239)--(1.702,2.239)--(1.703,2.239)--(1.705,2.239)--(1.706,2.239)--(1.706,2.240)%
  --(1.707,2.240)--(1.708,2.240)--(1.709,2.240)--(1.710,2.240)--(1.712,2.241)--(1.714,2.241)%
  --(1.717,2.242)--(1.720,2.243)--(1.724,2.244)--(1.727,2.245)--(1.731,2.247)--(1.736,2.249)%
  --(1.741,2.251)--(1.746,2.253)--(1.753,2.257)--(1.769,2.265)--(1.785,2.270)--(1.788,2.271)%
  --(1.790,2.271)--(1.795,2.272)--(1.800,2.273)--(1.808,2.273)--(1.828,2.269)--(1.845,2.262)%
  --(1.861,2.254)--(1.876,2.247)--(1.879,2.246)--(1.880,2.246)--(1.881,2.246)--(1.882,2.245)%
  --(1.883,2.245)--(1.885,2.244)--(1.886,2.244)--(1.887,2.243)--(1.888,2.243)--(1.889,2.243)%
  --(1.890,2.242)--(1.892,2.242)--(1.893,2.241)--(1.895,2.241)--(1.897,2.241)--(1.899,2.240)%
  --(1.902,2.240)--(1.905,2.239)--(1.910,2.239)--(1.922,2.239)--(1.945,2.246)--(1.984,2.264)%
  --(2.001,2.270)--(2.005,2.271)--(2.009,2.272)--(2.016,2.273)--(2.027,2.273)--(2.049,2.267)%
  --(2.081,2.252)--(2.093,2.247)--(2.098,2.245)--(2.102,2.244)--(2.111,2.241)--(2.126,2.239)%
  --(2.150,2.242)--(2.154,2.243)--(2.154,2.244)--(2.156,2.244)--(2.157,2.244)--(2.159,2.245)%
  --(2.161,2.246)--(2.163,2.247)--(2.166,2.248)--(2.168,2.249)--(2.172,2.251)--(2.175,2.252)%
  --(2.179,2.254)--(2.183,2.256)--(2.187,2.258)--(2.192,2.260)--(2.197,2.263)--(2.210,2.268)%
  --(2.216,2.270)--(2.220,2.271)--(2.224,2.272)--(2.233,2.273)--(2.247,2.272)--(2.279,2.262)%
  --(2.302,2.250)--(2.306,2.248)--(2.308,2.248)--(2.309,2.247)--(2.310,2.247)--(2.311,2.246)%
  --(2.312,2.246)--(2.314,2.245)--(2.315,2.245)--(2.316,2.244)--(2.317,2.244)--(2.318,2.244)%
  --(2.319,2.243)--(2.320,2.243)--(2.322,2.242)--(2.324,2.242)--(2.326,2.241)--(2.328,2.241)%
  --(2.331,2.240)--(2.334,2.240)--(2.337,2.239)--(2.341,2.239)--(2.348,2.239)--(2.353,2.239)%
  --(2.358,2.240)--(2.361,2.241)--(2.364,2.242)--(2.366,2.242)--(2.368,2.243)--(2.370,2.243)%
  --(2.372,2.244)--(2.373,2.244)--(2.374,2.245)--(2.375,2.245)--(2.376,2.246)--(2.377,2.246)%
  --(2.378,2.246)--(2.379,2.247)--(2.381,2.248)--(2.383,2.248)--(2.385,2.249)--(2.387,2.251)%
  --(2.390,2.252)--(2.393,2.253)--(2.396,2.255)--(2.399,2.256)--(2.403,2.258)--(2.407,2.260)%
  --(2.415,2.264)--(2.426,2.268)--(2.434,2.271)--(2.436,2.271)--(2.438,2.271)--(2.442,2.272)%
  --(2.451,2.273)--(2.460,2.273)--(2.469,2.271)--(2.480,2.268)--(2.492,2.263)--(2.506,2.256)%
  --(2.518,2.250)--(2.524,2.247)--(2.530,2.245)--(2.534,2.244)--(2.546,2.240)--(2.560,2.239)%
  --(2.586,2.243)--(2.609,2.254)--(2.626,2.262)--(2.644,2.269)--(2.652,2.271)--(2.654,2.272)%
  --(2.659,2.272)--(2.667,2.273)--(2.680,2.272)--(2.705,2.264)--(2.736,2.249)--(2.737,2.249)%
  --(2.738,2.248)--(2.739,2.248)--(2.740,2.247)--(2.741,2.247)--(2.743,2.246)--(2.744,2.246)%
  --(2.745,2.245)--(2.746,2.245)--(2.747,2.244)--(2.749,2.244)--(2.750,2.243)--(2.752,2.243)%
  --(2.754,2.242)--(2.756,2.242)--(2.759,2.241)--(2.761,2.240)--(2.764,2.240)--(2.772,2.239)%
  --(2.798,2.242)--(2.827,2.254)--(2.844,2.263)--(2.853,2.266)--(2.861,2.269)--(2.868,2.271)%
  --(2.869,2.271)--(2.871,2.272)--(2.872,2.272)--(2.873,2.272)--(2.874,2.272)--(2.876,2.272)%
  --(2.877,2.273)--(2.879,2.273)--(2.880,2.273)--(2.881,2.273)--(2.882,2.273)--(2.883,2.273)%
  --(2.885,2.273)--(2.886,2.273)--(2.887,2.273)--(2.888,2.273)--(2.889,2.273)--(2.890,2.273)%
  --(2.891,2.273)--(2.892,2.273)--(2.893,2.272)--(2.894,2.272)--(2.895,2.272)--(2.896,2.272)%
  --(2.897,2.272)--(2.898,2.272)--(2.899,2.271)--(2.900,2.271)--(2.901,2.271)--(2.902,2.271)%
  --(2.903,2.270)--(2.904,2.270)--(2.905,2.270)--(2.906,2.269)--(2.908,2.269)--(2.909,2.269)%
  --(2.910,2.268)--(2.911,2.268)--(2.913,2.267)--(2.914,2.267)--(2.915,2.266)--(2.917,2.266)%
  --(2.919,2.265)--(2.921,2.264)--(2.923,2.263)--(2.925,2.262)--(2.927,2.261)--(2.930,2.260)%
  --(2.933,2.258)--(2.937,2.257)--(2.940,2.255)--(2.946,2.252)--(2.952,2.249)--(2.954,2.248)%
  --(2.955,2.248)--(2.957,2.247)--(2.958,2.246)--(2.959,2.246)--(2.960,2.246)--(2.961,2.246)%
  --(2.961,2.245)--(2.962,2.245)--(2.963,2.245)--(2.964,2.244)--(2.966,2.244)--(2.968,2.243)%
  --(2.970,2.242)--(2.972,2.242)--(2.975,2.241)--(2.977,2.240)--(2.981,2.240)--(2.986,2.239)%
  --(2.994,2.239)--(3.021,2.245)--(3.047,2.257)--(3.075,2.269)--(3.079,2.270)--(3.082,2.271)%
  --(3.085,2.271)--(3.088,2.272)--(3.094,2.273)--(3.101,2.273)--(3.111,2.272)--(3.134,2.265)%
  --(3.169,2.249)--(3.183,2.243)--(3.202,2.239)--(3.229,2.242)--(3.258,2.254)--(3.270,2.260)%
  --(3.287,2.267)--(3.299,2.271)--(3.302,2.271)--(3.303,2.272)--(3.304,2.272)--(3.305,2.272)%
  --(3.307,2.272)--(3.308,2.272)--(3.309,2.273)--(3.311,2.273)--(3.312,2.273)--(3.313,2.273)%
  --(3.314,2.273)--(3.315,2.273)--(3.317,2.273)--(3.318,2.273)--(3.319,2.273)--(3.320,2.273)%
  --(3.321,2.273)--(3.322,2.273)--(3.323,2.273)--(3.324,2.272)--(3.325,2.272)--(3.326,2.272)%
  --(3.327,2.272)--(3.328,2.272)--(3.329,2.272)--(3.330,2.272)--(3.331,2.271)--(3.332,2.271)%
  --(3.333,2.271)--(3.334,2.271)--(3.335,2.270)--(3.336,2.270)--(3.337,2.270)--(3.339,2.269)%
  --(3.340,2.269)--(3.341,2.269)--(3.342,2.268)--(3.343,2.268)--(3.345,2.267)--(3.346,2.267)%
  --(3.348,2.266)--(3.349,2.266)--(3.351,2.265)--(3.353,2.264)--(3.355,2.263)--(3.357,2.262)%
  --(3.360,2.261)--(3.363,2.259)--(3.366,2.258)--(3.369,2.256)--(3.373,2.255)--(3.378,2.252)%
  --(3.384,2.249)--(3.385,2.249)--(3.387,2.248)--(3.388,2.247)--(3.390,2.247)--(3.391,2.246)%
  --(3.392,2.246)--(3.394,2.245)--(3.395,2.245)--(3.397,2.244)--(3.399,2.243)--(3.401,2.243)%
  --(3.404,2.242)--(3.406,2.241)--(3.409,2.240)--(3.413,2.240)--(3.418,2.239)--(3.426,2.239)%
  --(3.433,2.239)--(3.439,2.241)--(3.444,2.242)--(3.448,2.243)--(3.452,2.244)--(3.455,2.245)%
  --(3.458,2.246)--(3.460,2.247)--(3.463,2.249)--(3.465,2.250)--(3.467,2.250)--(3.469,2.251)%
  --(3.470,2.252)--(3.472,2.253)--(3.473,2.254)--(3.475,2.254)--(3.476,2.255)--(3.477,2.255)%
  --(3.478,2.256)--(3.479,2.256)--(3.480,2.257)--(3.481,2.257)--(3.482,2.258)--(3.483,2.258)%
  --(3.484,2.259)--(3.486,2.260)--(3.487,2.260)--(3.488,2.261)--(3.490,2.262)--(3.493,2.263)%
  --(3.505,2.268)--(3.516,2.271)--(3.522,2.272)--(3.531,2.273)--(3.540,2.272)--(3.551,2.270)%
  --(3.564,2.266)--(3.577,2.260)--(3.593,2.253)--(3.600,2.249)--(3.606,2.246)--(3.619,2.242)%
  --(3.650,2.240)--(3.682,2.250)--(3.699,2.258)--(3.727,2.270)--(3.732,2.271)--(3.734,2.272)%
  --(3.735,2.272)--(3.736,2.272)--(3.737,2.272)--(3.738,2.272)--(3.740,2.272)--(3.741,2.273)%
  --(3.742,2.273)--(3.743,2.273)--(3.744,2.273)--(3.746,2.273)--(3.747,2.273)--(3.748,2.273)%
  --(3.749,2.273)--(3.750,2.273)--(3.751,2.273)--(3.752,2.273)--(3.753,2.273)--(3.754,2.273)%
  --(3.755,2.273)--(3.756,2.272)--(3.757,2.272)--(3.758,2.272)--(3.759,2.272)--(3.760,2.272)%
  --(3.761,2.272)--(3.762,2.271)--(3.763,2.271)--(3.764,2.271)--(3.765,2.271)--(3.766,2.271)%
  --(3.767,2.270)--(3.768,2.270)--(3.769,2.270)--(3.770,2.270)--(3.771,2.269)--(3.772,2.269)%
  --(3.773,2.269)--(3.774,2.268)--(3.775,2.268)--(3.776,2.267)--(3.778,2.267)--(3.779,2.266)%
  --(3.781,2.266)--(3.782,2.265)--(3.784,2.264)--(3.786,2.264)--(3.788,2.263)--(3.790,2.262)%
  --(3.793,2.260)--(3.796,2.259)--(3.799,2.257)--(3.802,2.256)--(3.806,2.254)--(3.811,2.252)%
  --(3.815,2.250)--(3.816,2.249)--(3.817,2.249)--(3.819,2.248)--(3.820,2.247)--(3.821,2.247)%
  --(3.822,2.247)--(3.822,2.246)--(3.823,2.246)--(3.824,2.246)--(3.826,2.245)--(3.828,2.244)%
  --(3.830,2.244)--(3.832,2.243)--(3.835,2.242)--(3.837,2.241)--(3.841,2.241)--(3.845,2.240)%
  --(3.849,2.239)--(3.857,2.239)--(3.878,2.242)--(3.915,2.258)--(3.941,2.269)--(3.946,2.271)%
  --(3.948,2.271)--(3.951,2.272)--(3.959,2.273)--(3.968,2.273)--(3.987,2.269)--(4.016,2.257)%
  --(4.032,2.249)--(4.038,2.246)--(4.047,2.243)--(4.067,2.239)--(4.085,2.240)--(4.105,2.246)%
  --(4.129,2.258)--(4.157,2.269)--(4.163,2.271)--(4.164,2.271)--(4.167,2.272)--(4.177,2.273)%
  --(4.186,2.273)--(4.195,2.271)--(4.219,2.263)--(4.243,2.251)--(4.246,2.250)--(4.247,2.250)%
  --(4.248,2.249)--(4.250,2.248)--(4.252,2.247)--(4.253,2.247)--(4.254,2.247)--(4.255,2.246)%
  --(4.257,2.245)--(4.259,2.245)--(4.261,2.244)--(4.263,2.243)--(4.265,2.242)--(4.268,2.242)%
  --(4.272,2.241)--(4.276,2.240)--(4.280,2.239)--(4.287,2.239)--(4.305,2.241)--(4.345,2.257)%
  --(4.377,2.270)--(4.379,2.271)--(4.382,2.272)--(4.383,2.272)--(4.384,2.272)--(4.385,2.272)%
  --(4.386,2.272)--(4.387,2.272)--(4.389,2.273)--(4.390,2.273)--(4.391,2.273)--(4.392,2.273)%
  --(4.393,2.273)--(4.394,2.273)--(4.395,2.273)--(4.396,2.273)--(4.397,2.273)--(4.398,2.273)%
  --(4.399,2.273)--(4.400,2.273)--(4.401,2.273)--(4.402,2.273)--(4.403,2.273)--(4.404,2.272)%
  --(4.405,2.272)--(4.406,2.272)--(4.407,2.272)--(4.408,2.272)--(4.409,2.272)--(4.410,2.271)%
  --(4.411,2.271)--(4.412,2.271)--(4.413,2.271)--(4.414,2.271)--(4.415,2.270)--(4.416,2.270)%
  --(4.417,2.270)--(4.418,2.270)--(4.419,2.269)--(4.420,2.269)--(4.421,2.269)--(4.422,2.268)%
  --(4.423,2.268)--(4.424,2.268)--(4.425,2.267)--(4.426,2.267)--(4.428,2.266)--(4.429,2.265)%
  --(4.431,2.265)--(4.433,2.264)--(4.435,2.263)--(4.437,2.262)--(4.439,2.261)--(4.442,2.260)%
  --(4.445,2.259)--(4.447,2.257)--(4.451,2.256)--(4.454,2.254)--(4.459,2.252)--(4.462,2.250)%
  --(4.463,2.250)--(4.464,2.249)--(4.466,2.248)--(4.467,2.248)--(4.468,2.247)--(4.469,2.247)%
  --(4.470,2.247)--(4.471,2.246)--(4.473,2.245)--(4.475,2.245)--(4.477,2.244)--(4.479,2.243)%
  --(4.482,2.242)--(4.485,2.241)--(4.489,2.241)--(4.493,2.240)--(4.497,2.239)--(4.506,2.239)%
  --(4.528,2.243)--(4.568,2.261)--(4.593,2.270)--(4.596,2.271)--(4.602,2.272)--(4.609,2.273)%
  --(4.618,2.273)--(4.635,2.269)--(4.662,2.258)--(4.676,2.251)--(4.678,2.250)--(4.679,2.249)%
  --(4.681,2.248)--(4.683,2.248)--(4.684,2.247)--(4.685,2.247)--(4.686,2.246)--(4.688,2.246)%
  --(4.690,2.245)--(4.692,2.244)--(4.695,2.243)--(4.697,2.242)--(4.700,2.241)--(4.704,2.241)%
  --(4.708,2.240)--(4.712,2.239)--(4.720,2.239)--(4.739,2.241)--(4.780,2.259)--(4.808,2.270)%
  --(4.813,2.271)--(4.814,2.272)--(4.815,2.272)--(4.816,2.272)--(4.817,2.272)--(4.818,2.272)%
  --(4.819,2.272)--(4.820,2.273)--(4.821,2.273)--(4.823,2.273)--(4.824,2.273)--(4.825,2.273)%
  --(4.826,2.273)--(4.827,2.273)--(4.828,2.273)--(4.829,2.273)--(4.830,2.273)--(4.831,2.273)%
  --(4.832,2.273)--(4.833,2.273)--(4.834,2.273)--(4.835,2.273)--(4.836,2.272)--(4.837,2.272)%
  --(4.838,2.272)--(4.839,2.272)--(4.840,2.272)--(4.841,2.272)--(4.842,2.272)--(4.842,2.271)%
  --(4.843,2.271)--(4.844,2.271)--(4.845,2.271)--(4.846,2.271)--(4.847,2.270)--(4.848,2.270)%
  --(4.849,2.270)--(4.850,2.270)--(4.850,2.269)--(4.851,2.269)--(4.852,2.269)--(4.853,2.268)%
  --(4.854,2.268)--(4.855,2.268)--(4.856,2.267)--(4.857,2.267)--(4.859,2.267)--(4.860,2.266)%
  --(4.861,2.265)--(4.863,2.265)--(4.864,2.264)--(4.866,2.263)--(4.868,2.263)--(4.870,2.262)%
  --(4.872,2.260)--(4.875,2.259)--(4.878,2.258)--(4.881,2.256)--(4.884,2.255)--(4.887,2.253)%
  --(4.892,2.251)--(4.893,2.250)--(4.895,2.250)--(4.897,2.249)--(4.898,2.248)--(4.899,2.248)%
  --(4.900,2.247)--(4.901,2.247)--(4.902,2.246)--(4.904,2.246)--(4.906,2.245)--(4.908,2.244)%
  --(4.910,2.243)--(4.913,2.242)--(4.916,2.242)--(4.920,2.241)--(4.924,2.240)--(4.928,2.239)%
  --(4.935,2.239)--(4.953,2.241)--(4.993,2.257);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.614,3.595) {$x_3(t)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.274,3.595)--(2.729,3.595);
\draw[gp path] (0.680,2.259)--(0.681,2.258)--(0.684,2.252)--(0.689,2.244)--(0.693,2.238)%
  --(0.698,2.235)--(0.705,2.235)--(0.721,2.238)--(0.762,2.231)--(0.812,2.210)--(0.858,2.209)%
  --(0.917,2.235)--(0.927,2.237)--(0.932,2.239)--(0.939,2.239)--(0.943,2.240)--(0.945,2.240)%
  --(0.951,2.239)--(0.960,2.238)--(0.972,2.235)--(1.002,2.221)--(1.023,2.212)--(1.024,2.212)%
  --(1.025,2.211)--(1.026,2.211)--(1.028,2.210)--(1.029,2.210)--(1.031,2.209)--(1.032,2.209)%
  --(1.033,2.209)--(1.034,2.208)--(1.035,2.208)--(1.036,2.208)--(1.037,2.208)--(1.038,2.208)%
  --(1.039,2.207)--(1.040,2.207)--(1.041,2.207)--(1.042,2.207)--(1.044,2.207)--(1.045,2.206)%
  --(1.048,2.206)--(1.050,2.206)--(1.053,2.206)--(1.059,2.206)--(1.070,2.208)--(1.102,2.221)%
  --(1.129,2.233)--(1.134,2.235)--(1.138,2.237)--(1.139,2.237)--(1.142,2.237)--(1.150,2.239)%
  --(1.159,2.240)--(1.175,2.238)--(1.199,2.230)--(1.229,2.216)--(1.237,2.213)--(1.238,2.212)%
  --(1.239,2.212)--(1.240,2.212)--(1.241,2.211)--(1.243,2.211)--(1.244,2.210)--(1.245,2.210)%
  --(1.246,2.210)--(1.247,2.209)--(1.248,2.209)--(1.249,2.209)--(1.257,2.207)--(1.273,2.206)%
  --(1.300,2.213)--(1.344,2.233)--(1.348,2.235)--(1.351,2.236)--(1.353,2.236)--(1.355,2.237)%
  --(1.361,2.238)--(1.372,2.240)--(1.383,2.239)--(1.406,2.234)--(1.447,2.216)--(1.451,2.214)%
  --(1.452,2.213)--(1.453,2.213)--(1.454,2.213)--(1.455,2.212)--(1.456,2.212)--(1.457,2.211)%
  --(1.458,2.211)--(1.459,2.211)--(1.460,2.210)--(1.461,2.210)--(1.462,2.210)--(1.463,2.209)%
  --(1.464,2.209)--(1.465,2.209)--(1.467,2.208)--(1.469,2.208)--(1.471,2.207)--(1.474,2.207)%
  --(1.476,2.207)--(1.478,2.206)--(1.479,2.206)--(1.480,2.206)--(1.481,2.206)--(1.482,2.206)%
  --(1.483,2.206)--(1.485,2.206)--(1.487,2.206)--(1.490,2.206)--(1.493,2.207)--(1.497,2.207)%
  --(1.501,2.208)--(1.505,2.209)--(1.510,2.211)--(1.515,2.212)--(1.520,2.215)--(1.527,2.218)%
  --(1.545,2.227)--(1.567,2.236)--(1.572,2.237)--(1.575,2.238)--(1.584,2.239)--(1.599,2.239)%
  --(1.628,2.231)--(1.647,2.223)--(1.659,2.217)--(1.665,2.214)--(1.666,2.214)--(1.667,2.213)%
  --(1.669,2.213)--(1.670,2.212)--(1.671,2.212)--(1.672,2.212)--(1.673,2.211)--(1.674,2.211)%
  --(1.675,2.210)--(1.677,2.210)--(1.678,2.210)--(1.680,2.209)--(1.681,2.209)--(1.683,2.208)%
  --(1.686,2.208)--(1.688,2.207)--(1.692,2.207)--(1.696,2.206)--(1.699,2.206)--(1.702,2.206)%
  --(1.703,2.206)--(1.705,2.206)--(1.706,2.206)--(1.707,2.206)--(1.708,2.207)--(1.709,2.207)%
  --(1.710,2.207)--(1.712,2.207)--(1.714,2.208)--(1.717,2.208)--(1.720,2.209)--(1.724,2.210)%
  --(1.727,2.211)--(1.731,2.213)--(1.736,2.215)--(1.741,2.217)--(1.746,2.219)--(1.753,2.223)%
  --(1.769,2.230)--(1.785,2.236)--(1.788,2.237)--(1.790,2.238)--(1.795,2.239)--(1.800,2.239)%
  --(1.808,2.240)--(1.828,2.237)--(1.845,2.231)--(1.861,2.224)--(1.876,2.216)--(1.879,2.215)%
  --(1.880,2.215)--(1.881,2.215)--(1.882,2.214)--(1.883,2.213)--(1.885,2.213)--(1.886,2.213)%
  --(1.886,2.212)--(1.887,2.212)--(1.888,2.212)--(1.889,2.211)--(1.890,2.211)--(1.892,2.210)%
  --(1.893,2.210)--(1.895,2.209)--(1.897,2.209)--(1.899,2.208)--(1.902,2.208)--(1.905,2.207)%
  --(1.910,2.206)--(1.922,2.206)--(1.945,2.212)--(1.984,2.230)--(2.001,2.236)--(2.005,2.237)%
  --(2.009,2.238)--(2.016,2.239)--(2.027,2.240)--(2.049,2.236)--(2.081,2.222)--(2.093,2.216)%
  --(2.098,2.214)--(2.102,2.212)--(2.111,2.209)--(2.126,2.206)--(2.150,2.208)--(2.154,2.209)%
  --(2.154,2.210)--(2.156,2.210)--(2.157,2.210)--(2.159,2.211)--(2.161,2.212)--(2.163,2.213)%
  --(2.166,2.214)--(2.168,2.215)--(2.172,2.216)--(2.175,2.218)--(2.179,2.220)--(2.183,2.222)%
  --(2.187,2.224)--(2.192,2.226)--(2.197,2.229)--(2.210,2.234)--(2.216,2.236)--(2.220,2.237)%
  --(2.224,2.238)--(2.233,2.239)--(2.247,2.239)--(2.279,2.230)--(2.302,2.219)--(2.306,2.217)%
  --(2.308,2.217)--(2.309,2.216)--(2.310,2.216)--(2.311,2.215)--(2.312,2.215)--(2.314,2.214)%
  --(2.315,2.214)--(2.315,2.213)--(2.316,2.213)--(2.317,2.213)--(2.318,2.212)--(2.319,2.212)%
  --(2.320,2.211)--(2.322,2.211)--(2.324,2.210)--(2.326,2.210)--(2.328,2.209)--(2.331,2.208)%
  --(2.334,2.208)--(2.337,2.207)--(2.341,2.207)--(2.348,2.206)--(2.353,2.206)--(2.358,2.207)%
  --(2.361,2.207)--(2.364,2.208)--(2.366,2.209)--(2.368,2.209)--(2.370,2.210)--(2.372,2.210)%
  --(2.373,2.210)--(2.374,2.211)--(2.375,2.211)--(2.376,2.212)--(2.377,2.212)--(2.378,2.212)%
  --(2.379,2.213)--(2.381,2.214)--(2.383,2.214)--(2.385,2.215)--(2.387,2.216)--(2.390,2.217)%
  --(2.393,2.219)--(2.396,2.220)--(2.399,2.222)--(2.403,2.224)--(2.407,2.226)--(2.415,2.229)%
  --(2.426,2.234)--(2.434,2.237)--(2.436,2.237)--(2.438,2.238)--(2.442,2.238)--(2.451,2.240)%
  --(2.460,2.240)--(2.469,2.238)--(2.480,2.236)--(2.492,2.231)--(2.506,2.225)--(2.518,2.219)%
  --(2.524,2.216)--(2.530,2.214)--(2.534,2.212)--(2.546,2.208)--(2.560,2.206)--(2.586,2.210)%
  --(2.609,2.219)--(2.626,2.227)--(2.644,2.235)--(2.652,2.237)--(2.654,2.238)--(2.659,2.239)%
  --(2.667,2.240)--(2.680,2.239)--(2.705,2.233)--(2.736,2.218)--(2.737,2.218)--(2.738,2.217)%
  --(2.739,2.217)--(2.740,2.216)--(2.741,2.216)--(2.743,2.215)--(2.744,2.215)--(2.745,2.214)%
  --(2.746,2.214)--(2.747,2.213)--(2.749,2.213)--(2.750,2.212)--(2.752,2.212)--(2.754,2.211)%
  --(2.756,2.210)--(2.759,2.209)--(2.761,2.209)--(2.764,2.208)--(2.772,2.207)--(2.798,2.209)%
  --(2.827,2.220)--(2.844,2.228)--(2.853,2.232)--(2.861,2.235)--(2.868,2.237)--(2.869,2.237)%
  --(2.871,2.238)--(2.872,2.238)--(2.873,2.238)--(2.874,2.239)--(2.876,2.239)--(2.877,2.239)%
  --(2.879,2.239)--(2.880,2.239)--(2.881,2.239)--(2.882,2.240)--(2.883,2.240)--(2.885,2.240)%
  --(2.886,2.240)--(2.887,2.240)--(2.888,2.240)--(2.889,2.240)--(2.890,2.240)--(2.891,2.240)%
  --(2.892,2.240)--(2.893,2.240)--(2.894,2.239)--(2.895,2.239)--(2.896,2.239)--(2.897,2.239)%
  --(2.898,2.239)--(2.899,2.239)--(2.900,2.239)--(2.901,2.238)--(2.902,2.238)--(2.903,2.238)%
  --(2.904,2.238)--(2.905,2.238)--(2.906,2.237)--(2.908,2.237)--(2.909,2.237)--(2.910,2.236)%
  --(2.911,2.236)--(2.913,2.236)--(2.914,2.235)--(2.915,2.235)--(2.917,2.234)--(2.919,2.233)%
  --(2.921,2.233)--(2.923,2.232)--(2.925,2.231)--(2.927,2.230)--(2.930,2.229)--(2.933,2.227)%
  --(2.937,2.226)--(2.940,2.224)--(2.946,2.221)--(2.952,2.218)--(2.954,2.217)--(2.955,2.217)%
  --(2.957,2.216)--(2.958,2.215)--(2.959,2.215)--(2.960,2.215)--(2.961,2.214)--(2.962,2.214)%
  --(2.963,2.213)--(2.964,2.213)--(2.966,2.212)--(2.968,2.212)--(2.970,2.211)--(2.972,2.210)%
  --(2.975,2.209)--(2.977,2.209)--(2.981,2.208)--(2.986,2.207)--(2.994,2.206)--(3.021,2.211)%
  --(3.047,2.222)--(3.075,2.234)--(3.079,2.236)--(3.082,2.237)--(3.085,2.237)--(3.088,2.238)%
  --(3.094,2.239)--(3.101,2.240)--(3.111,2.239)--(3.134,2.234)--(3.169,2.218)--(3.183,2.212)%
  --(3.202,2.207)--(3.229,2.208)--(3.258,2.219)--(3.270,2.225)--(3.287,2.233)--(3.299,2.237)%
  --(3.302,2.238)--(3.303,2.238)--(3.304,2.238)--(3.305,2.238)--(3.307,2.239)--(3.308,2.239)%
  --(3.309,2.239)--(3.311,2.239)--(3.312,2.239)--(3.313,2.239)--(3.314,2.240)--(3.315,2.240)%
  --(3.317,2.240)--(3.318,2.240)--(3.319,2.240)--(3.320,2.240)--(3.321,2.240)--(3.322,2.240)%
  --(3.323,2.240)--(3.324,2.240)--(3.325,2.240)--(3.326,2.239)--(3.327,2.239)--(3.328,2.239)%
  --(3.329,2.239)--(3.330,2.239)--(3.331,2.239)--(3.332,2.239)--(3.333,2.238)--(3.334,2.238)%
  --(3.335,2.238)--(3.336,2.238)--(3.337,2.238)--(3.339,2.237)--(3.340,2.237)--(3.341,2.237)%
  --(3.342,2.236)--(3.343,2.236)--(3.345,2.236)--(3.346,2.235)--(3.348,2.235)--(3.349,2.234)%
  --(3.351,2.233)--(3.353,2.233)--(3.355,2.232)--(3.357,2.231)--(3.360,2.230)--(3.363,2.228)%
  --(3.366,2.227)--(3.369,2.225)--(3.373,2.224)--(3.378,2.221)--(3.384,2.218)--(3.385,2.218)%
  --(3.387,2.217)--(3.388,2.216)--(3.390,2.216)--(3.391,2.215)--(3.392,2.215)--(3.392,2.214)%
  --(3.394,2.214)--(3.395,2.213)--(3.397,2.213)--(3.399,2.212)--(3.401,2.211)--(3.404,2.210)%
  --(3.406,2.210)--(3.409,2.209)--(3.413,2.208)--(3.418,2.207)--(3.426,2.206)--(3.433,2.206)%
  --(3.439,2.207)--(3.444,2.208)--(3.448,2.209)--(3.452,2.210)--(3.455,2.211)--(3.458,2.212)%
  --(3.460,2.213)--(3.463,2.214)--(3.465,2.215)--(3.467,2.216)--(3.469,2.217)--(3.470,2.218)%
  --(3.472,2.219)--(3.473,2.219)--(3.475,2.220)--(3.476,2.220)--(3.477,2.221)--(3.478,2.222)%
  --(3.479,2.222)--(3.480,2.223)--(3.481,2.223)--(3.482,2.224)--(3.483,2.224)--(3.484,2.225)%
  --(3.486,2.225)--(3.487,2.226)--(3.488,2.226)--(3.490,2.227)--(3.493,2.229)--(3.505,2.234)%
  --(3.516,2.237)--(3.522,2.239)--(3.531,2.240)--(3.540,2.240)--(3.551,2.238)--(3.564,2.235)%
  --(3.577,2.229)--(3.593,2.222)--(3.600,2.218)--(3.606,2.215)--(3.619,2.211)--(3.650,2.206)%
  --(3.682,2.216)--(3.699,2.224)--(3.727,2.236)--(3.732,2.237)--(3.734,2.238)--(3.735,2.238)%
  --(3.736,2.238)--(3.737,2.238)--(3.738,2.239)--(3.740,2.239)--(3.741,2.239)--(3.742,2.239)%
  --(3.743,2.239)--(3.744,2.239)--(3.746,2.240)--(3.747,2.240)--(3.748,2.240)--(3.749,2.240)%
  --(3.750,2.240)--(3.751,2.240)--(3.752,2.240)--(3.753,2.240)--(3.754,2.240)--(3.755,2.240)%
  --(3.756,2.240)--(3.757,2.240)--(3.758,2.239)--(3.759,2.239)--(3.760,2.239)--(3.761,2.239)%
  --(3.762,2.239)--(3.763,2.239)--(3.764,2.239)--(3.765,2.239)--(3.766,2.238)--(3.767,2.238)%
  --(3.768,2.238)--(3.769,2.238)--(3.770,2.238)--(3.771,2.237)--(3.772,2.237)--(3.773,2.237)%
  --(3.774,2.236)--(3.775,2.236)--(3.776,2.236)--(3.778,2.235)--(3.779,2.235)--(3.781,2.234)%
  --(3.782,2.234)--(3.784,2.233)--(3.786,2.232)--(3.788,2.231)--(3.790,2.230)--(3.793,2.229)%
  --(3.796,2.228)--(3.799,2.226)--(3.802,2.225)--(3.806,2.223)--(3.811,2.221)--(3.815,2.219)%
  --(3.816,2.218)--(3.817,2.218)--(3.819,2.217)--(3.820,2.216)--(3.821,2.216)--(3.822,2.216)%
  --(3.822,2.215)--(3.823,2.215)--(3.824,2.214)--(3.826,2.214)--(3.828,2.213)--(3.830,2.212)%
  --(3.832,2.211)--(3.835,2.211)--(3.837,2.210)--(3.841,2.209)--(3.845,2.208)--(3.849,2.207)%
  --(3.857,2.206)--(3.878,2.209)--(3.915,2.224)--(3.941,2.235)--(3.946,2.237)--(3.948,2.237)%
  --(3.951,2.238)--(3.959,2.239)--(3.968,2.240)--(3.987,2.237)--(4.016,2.226)--(4.032,2.218)%
  --(4.038,2.215)--(4.047,2.212)--(4.067,2.207)--(4.085,2.207)--(4.105,2.212)--(4.129,2.223)%
  --(4.157,2.235)--(4.163,2.237)--(4.164,2.237)--(4.167,2.238)--(4.177,2.239)--(4.186,2.240)%
  --(4.195,2.239)--(4.219,2.232)--(4.243,2.220)--(4.246,2.219)--(4.247,2.219)--(4.248,2.218)%
  --(4.250,2.217)--(4.252,2.217)--(4.252,2.216)--(4.253,2.216)--(4.254,2.216)--(4.255,2.215)%
  --(4.257,2.214)--(4.259,2.214)--(4.261,2.213)--(4.263,2.212)--(4.265,2.211)--(4.268,2.210)%
  --(4.272,2.209)--(4.276,2.208)--(4.280,2.207)--(4.287,2.206)--(4.305,2.207)--(4.345,2.223)%
  --(4.377,2.236)--(4.379,2.237)--(4.382,2.238)--(4.383,2.238)--(4.384,2.238)--(4.385,2.238)%
  --(4.386,2.239)--(4.387,2.239)--(4.389,2.239)--(4.390,2.239)--(4.391,2.239)--(4.392,2.239)%
  --(4.393,2.240)--(4.394,2.240)--(4.395,2.240)--(4.396,2.240)--(4.397,2.240)--(4.398,2.240)%
  --(4.399,2.240)--(4.400,2.240)--(4.401,2.240)--(4.402,2.240)--(4.403,2.240)--(4.404,2.240)%
  --(4.405,2.240)--(4.406,2.239)--(4.407,2.239)--(4.408,2.239)--(4.409,2.239)--(4.410,2.239)%
  --(4.411,2.239)--(4.412,2.239)--(4.413,2.239)--(4.413,2.238)--(4.414,2.238)--(4.415,2.238)%
  --(4.416,2.238)--(4.417,2.238)--(4.418,2.237)--(4.419,2.237)--(4.420,2.237)--(4.421,2.237)%
  --(4.422,2.236)--(4.423,2.236)--(4.424,2.236)--(4.425,2.235)--(4.426,2.235)--(4.428,2.234)%
  --(4.429,2.234)--(4.431,2.233)--(4.433,2.233)--(4.435,2.232)--(4.437,2.231)--(4.439,2.230)%
  --(4.442,2.229)--(4.445,2.227)--(4.447,2.226)--(4.451,2.225)--(4.454,2.223)--(4.459,2.221)%
  --(4.462,2.219)--(4.463,2.219)--(4.464,2.218)--(4.466,2.217)--(4.467,2.217)--(4.468,2.216)%
  --(4.469,2.216)--(4.470,2.216)--(4.471,2.215)--(4.473,2.214)--(4.475,2.213)--(4.477,2.213)%
  --(4.479,2.212)--(4.482,2.211)--(4.485,2.210)--(4.489,2.209)--(4.493,2.208)--(4.497,2.207)%
  --(4.506,2.206)--(4.528,2.209)--(4.568,2.226)--(4.593,2.237)--(4.596,2.237)--(4.602,2.239)%
  --(4.609,2.240)--(4.618,2.240)--(4.635,2.237)--(4.662,2.227)--(4.676,2.220)--(4.678,2.219)%
  --(4.679,2.218)--(4.681,2.218)--(4.683,2.217)--(4.684,2.217)--(4.684,2.216)--(4.685,2.216)%
  --(4.686,2.215)--(4.688,2.215)--(4.690,2.214)--(4.692,2.213)--(4.695,2.212)--(4.697,2.211)%
  --(4.700,2.210)--(4.704,2.209)--(4.708,2.208)--(4.712,2.207)--(4.720,2.206)--(4.739,2.208)%
  --(4.780,2.225)--(4.808,2.236)--(4.813,2.237)--(4.814,2.238)--(4.815,2.238)--(4.816,2.238)%
  --(4.817,2.238)--(4.818,2.239)--(4.819,2.239)--(4.820,2.239)--(4.821,2.239)--(4.823,2.239)%
  --(4.824,2.239)--(4.825,2.239)--(4.826,2.240)--(4.827,2.240)--(4.828,2.240)--(4.829,2.240)%
  --(4.830,2.240)--(4.831,2.240)--(4.832,2.240)--(4.833,2.240)--(4.834,2.240)--(4.835,2.240)%
  --(4.836,2.240)--(4.837,2.240)--(4.838,2.239)--(4.839,2.239)--(4.840,2.239)--(4.841,2.239)%
  --(4.842,2.239)--(4.843,2.239)--(4.844,2.239)--(4.845,2.238)--(4.846,2.238)--(4.847,2.238)%
  --(4.848,2.238)--(4.849,2.238)--(4.850,2.237)--(4.851,2.237)--(4.852,2.237)--(4.853,2.237)%
  --(4.854,2.236)--(4.855,2.236)--(4.856,2.236)--(4.857,2.235)--(4.859,2.235)--(4.860,2.234)%
  --(4.861,2.234)--(4.863,2.233)--(4.864,2.233)--(4.866,2.232)--(4.868,2.231)--(4.870,2.230)%
  --(4.872,2.229)--(4.875,2.228)--(4.878,2.227)--(4.881,2.225)--(4.884,2.224)--(4.887,2.222)%
  --(4.892,2.220)--(4.893,2.219)--(4.895,2.219)--(4.897,2.218)--(4.898,2.217)--(4.899,2.217)%
  --(4.900,2.216)--(4.901,2.216)--(4.902,2.215)--(4.904,2.215)--(4.906,2.214)--(4.908,2.213)%
  --(4.910,2.212)--(4.913,2.211)--(4.916,2.210)--(4.920,2.209)--(4.924,2.208)--(4.928,2.207)%
  --(4.935,2.206)--(4.953,2.208)--(4.993,2.223);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.614,3.370) {$x_4(t)$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (2.274,3.370)--(2.729,3.370);
\draw[gp path] (0.680,2.919)--(0.681,2.919)--(0.684,2.916)--(0.689,2.902)--(0.693,2.846)%
  --(0.698,2.747)--(0.705,2.678)--(0.721,2.681)--(0.762,2.730)--(0.812,2.713)--(0.858,2.616)%
  --(0.917,2.572)--(0.927,2.581)--(0.932,2.587)--(0.939,2.596)--(0.943,2.600)--(0.945,2.603)%
  --(0.951,2.609)--(0.960,2.620)--(0.972,2.635)--(1.002,2.653)--(1.023,2.641)--(1.023,2.640)%
  --(1.024,2.640)--(1.024,2.639)--(1.025,2.639)--(1.025,2.638)--(1.026,2.636)--(1.028,2.634)%
  --(1.029,2.632)--(1.031,2.630)--(1.032,2.628)--(1.033,2.626)--(1.034,2.625)--(1.035,2.623)%
  --(1.036,2.622)--(1.036,2.621)--(1.037,2.620)--(1.037,2.619)--(1.038,2.618)--(1.038,2.617)%
  --(1.039,2.616)--(1.040,2.614)--(1.041,2.612)--(1.042,2.609)--(1.044,2.606)--(1.045,2.603)%
  --(1.048,2.598)--(1.050,2.593)--(1.053,2.586)--(1.059,2.574)--(1.070,2.549)--(1.102,2.501)%
  --(1.129,2.499)--(1.134,2.503)--(1.138,2.506)--(1.139,2.506)--(1.142,2.508)--(1.150,2.516)%
  --(1.159,2.528)--(1.175,2.552)--(1.199,2.581)--(1.229,2.587)--(1.237,2.581)--(1.237,2.580)%
  --(1.238,2.580)--(1.239,2.579)--(1.240,2.577)--(1.241,2.576)--(1.243,2.574)--(1.244,2.572)%
  --(1.245,2.571)--(1.246,2.570)--(1.246,2.569)--(1.247,2.568)--(1.248,2.567)--(1.248,2.566)%
  --(1.249,2.564)--(1.257,2.550)--(1.273,2.517)--(1.300,2.465)--(1.344,2.443)--(1.348,2.447)%
  --(1.351,2.449)--(1.353,2.450)--(1.355,2.453)--(1.361,2.457)--(1.372,2.470)--(1.383,2.487)%
  --(1.406,2.520)--(1.447,2.537)--(1.451,2.534)--(1.452,2.533)--(1.453,2.533)--(1.454,2.531)%
  --(1.455,2.530)--(1.456,2.528)--(1.457,2.527)--(1.458,2.526)--(1.459,2.526)--(1.459,2.525)%
  --(1.460,2.525)--(1.460,2.524)--(1.461,2.523)--(1.462,2.522)--(1.463,2.521)--(1.464,2.519)%
  --(1.465,2.517)--(1.467,2.514)--(1.469,2.511)--(1.471,2.507)--(1.474,2.502)--(1.476,2.497)%
  --(1.478,2.494)--(1.479,2.491)--(1.480,2.490)--(1.480,2.489)--(1.481,2.488)--(1.482,2.487)%
  --(1.483,2.484)--(1.485,2.480)--(1.487,2.475)--(1.490,2.469)--(1.493,2.462)--(1.497,2.455)%
  --(1.501,2.447)--(1.505,2.439)--(1.510,2.431)--(1.515,2.422)--(1.520,2.414)--(1.527,2.407)%
  --(1.545,2.396)--(1.567,2.406)--(1.572,2.410)--(1.575,2.414)--(1.584,2.424)--(1.599,2.446)%
  --(1.628,2.488)--(1.647,2.501)--(1.659,2.500)--(1.665,2.497)--(1.666,2.496)--(1.667,2.496)%
  --(1.669,2.494)--(1.670,2.493)--(1.671,2.492)--(1.672,2.491)--(1.673,2.491)--(1.673,2.490)%
  --(1.674,2.489)--(1.674,2.488)--(1.675,2.487)--(1.677,2.486)--(1.678,2.484)--(1.680,2.482)%
  --(1.681,2.479)--(1.683,2.476)--(1.686,2.472)--(1.688,2.467)--(1.692,2.461)--(1.696,2.454)%
  --(1.699,2.447)--(1.702,2.442)--(1.703,2.438)--(1.705,2.435)--(1.706,2.433)--(1.706,2.432)%
  --(1.707,2.431)--(1.708,2.430)--(1.709,2.427)--(1.710,2.424)--(1.712,2.420)--(1.714,2.416)%
  --(1.717,2.410)--(1.720,2.405)--(1.724,2.399)--(1.727,2.392)--(1.731,2.386)--(1.736,2.380)%
  --(1.741,2.374)--(1.746,2.369)--(1.753,2.364)--(1.769,2.363)--(1.785,2.375)--(1.788,2.378)%
  --(1.790,2.379)--(1.795,2.384)--(1.800,2.390)--(1.808,2.402)--(1.828,2.435)--(1.845,2.458)%
  --(1.861,2.470)--(1.876,2.470)--(1.879,2.469)--(1.880,2.468)--(1.881,2.468)--(1.882,2.467)%
  --(1.883,2.466)--(1.885,2.465)--(1.886,2.464)--(1.886,2.463)--(1.887,2.463)--(1.887,2.462)%
  --(1.888,2.461)--(1.889,2.461)--(1.890,2.459)--(1.892,2.458)--(1.893,2.456)--(1.895,2.453)%
  --(1.897,2.450)--(1.899,2.447)--(1.902,2.443)--(1.905,2.438)--(1.910,2.428)--(1.922,2.405)%
  --(1.945,2.362)--(1.984,2.337)--(2.001,2.349)--(2.005,2.353)--(2.009,2.356)--(2.016,2.365)%
  --(2.027,2.383)--(2.049,2.417)--(2.081,2.448)--(2.093,2.447)--(2.098,2.444)--(2.102,2.440)%
  --(2.111,2.431)--(2.126,2.405)--(2.150,2.359)--(2.154,2.352)--(2.154,2.351)--(2.156,2.349)%
  --(2.157,2.346)--(2.159,2.344)--(2.161,2.340)--(2.163,2.337)--(2.166,2.333)--(2.168,2.330)%
  --(2.172,2.326)--(2.175,2.323)--(2.179,2.320)--(2.183,2.317)--(2.187,2.315)--(2.192,2.314)%
  --(2.197,2.315)--(2.210,2.322)--(2.216,2.328)--(2.220,2.332)--(2.224,2.336)--(2.233,2.346)%
  --(2.247,2.370)--(2.279,2.416)--(2.302,2.430)--(2.306,2.429)--(2.308,2.429)--(2.309,2.428)%
  --(2.310,2.428)--(2.311,2.427)--(2.312,2.426)--(2.314,2.426)--(2.315,2.425)--(2.315,2.424)%
  --(2.316,2.424)--(2.317,2.423)--(2.318,2.423)--(2.319,2.421)--(2.320,2.420)--(2.322,2.418)%
  --(2.324,2.416)--(2.326,2.414)--(2.328,2.411)--(2.331,2.407)--(2.334,2.402)--(2.337,2.397)%
  --(2.341,2.390)--(2.348,2.377)--(2.353,2.366)--(2.358,2.358)--(2.361,2.351)--(2.364,2.346)%
  --(2.366,2.341)--(2.368,2.337)--(2.370,2.334)--(2.372,2.331)--(2.373,2.329)--(2.374,2.328)%
  --(2.374,2.327)--(2.375,2.326)--(2.375,2.325)--(2.376,2.324)--(2.377,2.323)--(2.378,2.321)%
  --(2.379,2.319)--(2.381,2.317)--(2.383,2.315)--(2.385,2.312)--(2.387,2.309)--(2.390,2.307)%
  --(2.393,2.304)--(2.396,2.302)--(2.399,2.300)--(2.403,2.299)--(2.407,2.298)--(2.415,2.299)%
  --(2.426,2.306)--(2.434,2.314)--(2.436,2.316)--(2.438,2.318)--(2.442,2.322)--(2.451,2.333)%
  --(2.460,2.348)--(2.469,2.365)--(2.480,2.383)--(2.492,2.399)--(2.506,2.412)--(2.518,2.415)%
  --(2.524,2.414)--(2.530,2.411)--(2.534,2.408)--(2.546,2.393)--(2.560,2.370)--(2.586,2.321)%
  --(2.609,2.291)--(2.626,2.285)--(2.644,2.295)--(2.652,2.303)--(2.654,2.306)--(2.659,2.311)%
  --(2.667,2.322)--(2.680,2.344)--(2.705,2.384)--(2.736,2.404)--(2.737,2.404)--(2.738,2.404)%
  --(2.739,2.403)--(2.740,2.403)--(2.741,2.403)--(2.743,2.402)--(2.744,2.401)--(2.745,2.401)%
  --(2.746,2.400)--(2.747,2.399)--(2.749,2.398)--(2.750,2.397)--(2.752,2.395)--(2.754,2.393)%
  --(2.756,2.391)--(2.759,2.388)--(2.761,2.384)--(2.764,2.379)--(2.772,2.367)--(2.798,2.317)%
  --(2.827,2.279)--(2.844,2.276)--(2.853,2.280)--(2.861,2.287)--(2.868,2.294)--(2.869,2.295)%
  --(2.871,2.297)--(2.872,2.298)--(2.873,2.299)--(2.874,2.301)--(2.876,2.302)--(2.877,2.304)%
  --(2.879,2.306)--(2.880,2.308)--(2.881,2.310)--(2.882,2.312)--(2.883,2.313)--(2.885,2.315)%
  --(2.886,2.317)--(2.887,2.319)--(2.888,2.320)--(2.889,2.322)--(2.890,2.324)--(2.891,2.325)%
  --(2.892,2.327)--(2.893,2.329)--(2.893,2.330)--(2.894,2.332)--(2.895,2.334)--(2.896,2.335)%
  --(2.897,2.337)--(2.898,2.338)--(2.899,2.340)--(2.900,2.342)--(2.901,2.344)--(2.902,2.345)%
  --(2.903,2.347)--(2.904,2.349)--(2.905,2.351)--(2.906,2.352)--(2.908,2.354)--(2.909,2.356)%
  --(2.910,2.358)--(2.911,2.360)--(2.913,2.362)--(2.914,2.365)--(2.915,2.367)--(2.917,2.369)%
  --(2.919,2.371)--(2.921,2.374)--(2.923,2.377)--(2.925,2.379)--(2.927,2.382)--(2.930,2.385)%
  --(2.933,2.388)--(2.937,2.390)--(2.940,2.393)--(2.946,2.395)--(2.952,2.395)--(2.954,2.395)%
  --(2.955,2.394)--(2.957,2.394)--(2.958,2.393)--(2.959,2.393)--(2.960,2.393)--(2.960,2.392)%
  --(2.961,2.392)--(2.962,2.392)--(2.963,2.391)--(2.964,2.390)--(2.966,2.388)--(2.968,2.387)%
  --(2.970,2.385)--(2.972,2.382)--(2.975,2.379)--(2.977,2.375)--(2.981,2.369)--(2.986,2.362)%
  --(2.994,2.348)--(3.021,2.297)--(3.047,2.269)--(3.075,2.278)--(3.079,2.282)--(3.082,2.285)%
  --(3.085,2.287)--(3.088,2.291)--(3.094,2.298)--(3.101,2.309)--(3.111,2.326)--(3.134,2.363)%
  --(3.169,2.388)--(3.183,2.381)--(3.202,2.354)--(3.229,2.305)--(3.258,2.266)--(3.270,2.261)%
  --(3.287,2.268)--(3.299,2.279)--(3.302,2.282)--(3.303,2.284)--(3.304,2.285)--(3.305,2.286)%
  --(3.307,2.288)--(3.308,2.289)--(3.309,2.291)--(3.311,2.293)--(3.312,2.295)--(3.313,2.297)%
  --(3.314,2.299)--(3.315,2.300)--(3.317,2.302)--(3.318,2.304)--(3.319,2.305)--(3.320,2.307)%
  --(3.321,2.309)--(3.322,2.310)--(3.322,2.312)--(3.323,2.314)--(3.324,2.315)--(3.325,2.317)%
  --(3.326,2.318)--(3.327,2.320)--(3.328,2.322)--(3.329,2.323)--(3.330,2.325)--(3.331,2.326)%
  --(3.332,2.328)--(3.332,2.330)--(3.333,2.331)--(3.334,2.333)--(3.335,2.335)--(3.336,2.336)%
  --(3.337,2.338)--(3.339,2.340)--(3.340,2.342)--(3.341,2.344)--(3.342,2.346)--(3.343,2.348)%
  --(3.345,2.350)--(3.346,2.352)--(3.348,2.355)--(3.349,2.357)--(3.351,2.359)--(3.353,2.362)%
  --(3.355,2.365)--(3.357,2.367)--(3.360,2.370)--(3.363,2.373)--(3.366,2.376)--(3.369,2.378)%
  --(3.373,2.380)--(3.378,2.382)--(3.384,2.383)--(3.385,2.383)--(3.387,2.382)--(3.388,2.382)%
  --(3.390,2.382)--(3.391,2.381)--(3.392,2.381)--(3.392,2.380)--(3.394,2.380)--(3.395,2.379)%
  --(3.397,2.377)--(3.399,2.376)--(3.401,2.373)--(3.404,2.371)--(3.406,2.368)--(3.409,2.363)%
  --(3.413,2.358)--(3.418,2.350)--(3.426,2.336)--(3.433,2.322)--(3.439,2.310)--(3.444,2.302)%
  --(3.448,2.295)--(3.452,2.289)--(3.455,2.283)--(3.458,2.279)--(3.460,2.275)--(3.463,2.272)%
  --(3.465,2.270)--(3.467,2.267)--(3.469,2.266)--(3.470,2.264)--(3.472,2.263)--(3.473,2.262)%
  --(3.475,2.261)--(3.476,2.260)--(3.477,2.259)--(3.478,2.259)--(3.479,2.258)--(3.480,2.258)%
  --(3.481,2.258)--(3.482,2.257)--(3.483,2.257)--(3.484,2.257)--(3.486,2.257)--(3.487,2.257)%
  --(3.488,2.257)--(3.490,2.257)--(3.493,2.258)--(3.505,2.265)--(3.516,2.276)--(3.522,2.283)%
  --(3.531,2.295)--(3.540,2.310)--(3.551,2.330)--(3.564,2.351)--(3.577,2.368)--(3.593,2.378)%
  --(3.600,2.379)--(3.606,2.377)--(3.619,2.368)--(3.650,2.315)--(3.682,2.265)--(3.699,2.253)%
  --(3.727,2.267)--(3.732,2.273)--(3.734,2.274)--(3.735,2.276)--(3.736,2.277)--(3.737,2.278)%
  --(3.738,2.279)--(3.740,2.281)--(3.741,2.283)--(3.742,2.284)--(3.743,2.286)--(3.744,2.288)%
  --(3.746,2.289)--(3.747,2.291)--(3.748,2.293)--(3.749,2.294)--(3.750,2.296)--(3.750,2.297)%
  --(3.751,2.299)--(3.752,2.301)--(3.753,2.302)--(3.754,2.304)--(3.755,2.305)--(3.756,2.307)%
  --(3.757,2.308)--(3.757,2.309)--(3.758,2.311)--(3.759,2.312)--(3.760,2.314)--(3.761,2.315)%
  --(3.761,2.317)--(3.762,2.318)--(3.763,2.320)--(3.764,2.321)--(3.765,2.323)--(3.766,2.324)%
  --(3.767,2.326)--(3.768,2.327)--(3.769,2.329)--(3.770,2.331)--(3.771,2.333)--(3.772,2.334)%
  --(3.773,2.336)--(3.774,2.338)--(3.775,2.340)--(3.776,2.342)--(3.778,2.344)--(3.779,2.346)%
  --(3.781,2.348)--(3.782,2.351)--(3.784,2.353)--(3.786,2.356)--(3.788,2.358)--(3.790,2.361)%
  --(3.793,2.364)--(3.796,2.367)--(3.799,2.369)--(3.802,2.372)--(3.806,2.374)--(3.811,2.375)%
  --(3.815,2.375)--(3.816,2.375)--(3.817,2.375)--(3.819,2.375)--(3.820,2.375)--(3.821,2.374)%
  --(3.822,2.374)--(3.823,2.374)--(3.824,2.373)--(3.826,2.372)--(3.828,2.371)--(3.830,2.369)%
  --(3.832,2.367)--(3.835,2.365)--(3.837,2.362)--(3.841,2.357)--(3.845,2.351)--(3.849,2.344)%
  --(3.857,2.331)--(3.878,2.291)--(3.915,2.250)--(3.941,2.262)--(3.946,2.268)--(3.948,2.269)%
  --(3.951,2.273)--(3.959,2.283)--(3.968,2.298)--(3.987,2.330)--(4.016,2.368)--(4.032,2.373)%
  --(4.038,2.371)--(4.047,2.366)--(4.067,2.338)--(4.085,2.304)--(4.105,2.270)--(4.129,2.249)%
  --(4.157,2.260)--(4.163,2.267)--(4.164,2.268)--(4.167,2.271)--(4.177,2.283)--(4.186,2.298)%
  --(4.195,2.314)--(4.219,2.352)--(4.243,2.371)--(4.246,2.371)--(4.247,2.371)--(4.248,2.371)%
  --(4.250,2.371)--(4.252,2.370)--(4.253,2.370)--(4.254,2.370)--(4.255,2.369)--(4.257,2.368)%
  --(4.259,2.367)--(4.261,2.366)--(4.263,2.364)--(4.265,2.361)--(4.268,2.358)--(4.272,2.354)%
  --(4.276,2.348)--(4.280,2.341)--(4.287,2.329)--(4.305,2.296)--(4.345,2.247)--(4.377,2.263)%
  --(4.379,2.265)--(4.382,2.268)--(4.383,2.269)--(4.384,2.270)--(4.385,2.271)--(4.386,2.273)%
  --(4.387,2.274)--(4.389,2.276)--(4.390,2.278)--(4.391,2.279)--(4.392,2.281)--(4.393,2.283)%
  --(4.394,2.284)--(4.395,2.286)--(4.396,2.287)--(4.397,2.289)--(4.398,2.290)--(4.399,2.292)%
  --(4.400,2.293)--(4.400,2.295)--(4.401,2.296)--(4.402,2.297)--(4.403,2.299)--(4.404,2.300)%
  --(4.404,2.301)--(4.405,2.303)--(4.406,2.304)--(4.407,2.305)--(4.407,2.307)--(4.408,2.308)%
  --(4.409,2.309)--(4.409,2.311)--(4.410,2.312)--(4.411,2.313)--(4.412,2.315)--(4.413,2.316)%
  --(4.413,2.317)--(4.414,2.319)--(4.415,2.320)--(4.416,2.322)--(4.417,2.323)--(4.418,2.325)%
  --(4.419,2.326)--(4.420,2.328)--(4.421,2.330)--(4.422,2.331)--(4.423,2.333)--(4.424,2.335)%
  --(4.425,2.337)--(4.426,2.339)--(4.428,2.341)--(4.429,2.343)--(4.431,2.346)--(4.433,2.348)%
  --(4.435,2.350)--(4.437,2.353)--(4.439,2.356)--(4.442,2.359)--(4.445,2.361)--(4.447,2.364)%
  --(4.451,2.366)--(4.454,2.367)--(4.459,2.369)--(4.462,2.369)--(4.463,2.369)--(4.464,2.369)%
  --(4.466,2.369)--(4.467,2.369)--(4.468,2.369)--(4.469,2.368)--(4.470,2.368)--(4.471,2.367)%
  --(4.473,2.367)--(4.475,2.365)--(4.477,2.364)--(4.479,2.362)--(4.482,2.359)--(4.485,2.356)%
  --(4.489,2.351)--(4.493,2.345)--(4.497,2.338)--(4.506,2.323)--(4.528,2.281)--(4.568,2.245)%
  --(4.593,2.262)--(4.596,2.264)--(4.596,2.265)--(4.602,2.271)--(4.609,2.282)--(4.618,2.296)%
  --(4.635,2.326)--(4.662,2.361)--(4.676,2.368)--(4.678,2.368)--(4.679,2.368)--(4.681,2.368)%
  --(4.683,2.368)--(4.684,2.368)--(4.684,2.367)--(4.685,2.367)--(4.686,2.367)--(4.688,2.366)%
  --(4.690,2.365)--(4.692,2.363)--(4.695,2.361)--(4.697,2.359)--(4.700,2.355)--(4.704,2.351)%
  --(4.708,2.345)--(4.712,2.338)--(4.720,2.325)--(4.739,2.289)--(4.780,2.244)--(4.808,2.260)%
  --(4.813,2.264)--(4.814,2.266)--(4.815,2.267)--(4.816,2.267)--(4.817,2.268)--(4.818,2.270)%
  --(4.819,2.271)--(4.820,2.273)--(4.821,2.275)--(4.823,2.276)--(4.824,2.278)--(4.825,2.280)%
  --(4.826,2.281)--(4.827,2.283)--(4.828,2.284)--(4.828,2.286)--(4.829,2.287)--(4.830,2.288)%
  --(4.831,2.290)--(4.832,2.291)--(4.832,2.292)--(4.833,2.293)--(4.834,2.295)--(4.834,2.296)%
  --(4.835,2.297)--(4.836,2.298)--(4.836,2.299)--(4.837,2.301)--(4.838,2.302)--(4.838,2.303)%
  --(4.839,2.304)--(4.840,2.305)--(4.840,2.306)--(4.841,2.308)--(4.842,2.309)--(4.842,2.310)%
  --(4.843,2.311)--(4.844,2.312)--(4.844,2.314)--(4.845,2.315)--(4.846,2.316)--(4.847,2.317)%
  --(4.847,2.319)--(4.848,2.320)--(4.849,2.321)--(4.850,2.323)--(4.850,2.324)--(4.851,2.326)%
  --(4.852,2.327)--(4.853,2.329)--(4.854,2.330)--(4.855,2.332)--(4.856,2.334)--(4.857,2.335)%
  --(4.859,2.337)--(4.860,2.339)--(4.861,2.341)--(4.863,2.343)--(4.864,2.345)--(4.866,2.348)%
  --(4.868,2.350)--(4.870,2.352)--(4.872,2.355)--(4.875,2.358)--(4.878,2.360)--(4.881,2.362)%
  --(4.884,2.364)--(4.887,2.366)--(4.892,2.367)--(4.893,2.367)--(4.895,2.367)--(4.897,2.367)%
  --(4.898,2.367)--(4.899,2.367)--(4.900,2.366)--(4.901,2.366)--(4.902,2.366)--(4.904,2.365)%
  --(4.906,2.364)--(4.908,2.362)--(4.910,2.360)--(4.913,2.358)--(4.916,2.355)--(4.920,2.350)%
  --(4.924,2.345)--(4.928,2.337)--(4.935,2.325)--(4.953,2.291)--(4.993,2.244);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.839,3.595) {$x_5(t)$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (3.499,3.595)--(3.954,3.595);
\draw[gp path] (0.680,2.259)--(0.681,2.259)--(0.684,2.257)--(0.689,2.242)--(0.693,2.187)%
  --(0.698,2.090)--(0.705,2.026)--(0.721,2.041)--(0.762,2.116)--(0.812,2.121)--(0.858,2.051)%
  --(0.917,2.051)--(0.927,2.067)--(0.932,2.077)--(0.939,2.090)--(0.943,2.096)--(0.943,2.097)%
  --(0.945,2.101)--(0.951,2.110)--(0.960,2.124)--(0.972,2.144)--(1.002,2.172)--(1.023,2.166)%
  --(1.023,2.165)--(1.024,2.165)--(1.025,2.164)--(1.025,2.163)--(1.026,2.162)--(1.028,2.161)%
  --(1.029,2.159)--(1.031,2.157)--(1.032,2.156)--(1.033,2.155)--(1.034,2.153)--(1.035,2.152)%
  --(1.036,2.151)--(1.036,2.150)--(1.037,2.149)--(1.038,2.148)--(1.038,2.147)--(1.039,2.146)%
  --(1.040,2.145)--(1.041,2.143)--(1.042,2.141)--(1.044,2.139)--(1.045,2.136)--(1.048,2.132)%
  --(1.050,2.128)--(1.053,2.122)--(1.059,2.113)--(1.070,2.094)--(1.102,2.066)--(1.129,2.081)%
  --(1.134,2.089)--(1.138,2.094)--(1.139,2.095)--(1.142,2.098)--(1.150,2.110)--(1.159,2.126)%
  --(1.175,2.156)--(1.199,2.191)--(1.229,2.203)--(1.237,2.198)--(1.238,2.197)--(1.239,2.197)%
  --(1.240,2.195)--(1.241,2.194)--(1.243,2.193)--(1.244,2.191)--(1.245,2.190)--(1.246,2.189)%
  --(1.247,2.188)--(1.247,2.187)--(1.248,2.187)--(1.248,2.186)--(1.249,2.185)--(1.257,2.173)%
  --(1.273,2.145)--(1.300,2.105)--(1.344,2.108)--(1.348,2.113)--(1.351,2.117)--(1.353,2.119)%
  --(1.355,2.123)--(1.361,2.130)--(1.372,2.147)--(1.383,2.167)--(1.406,2.205)--(1.447,2.227)%
  --(1.451,2.224)--(1.452,2.224)--(1.453,2.223)--(1.454,2.222)--(1.455,2.221)--(1.456,2.219)%
  --(1.457,2.218)--(1.458,2.217)--(1.459,2.217)--(1.459,2.216)--(1.460,2.216)--(1.460,2.215)%
  --(1.461,2.214)--(1.462,2.214)--(1.463,2.212)--(1.464,2.211)--(1.465,2.209)--(1.467,2.206)%
  --(1.469,2.204)--(1.471,2.200)--(1.474,2.196)--(1.476,2.192)--(1.478,2.188)--(1.479,2.186)%
  --(1.480,2.185)--(1.481,2.184)--(1.482,2.182)--(1.483,2.180)--(1.485,2.176)--(1.487,2.172)%
  --(1.490,2.167)--(1.493,2.162)--(1.497,2.155)--(1.501,2.149)--(1.505,2.143)--(1.510,2.136)%
  --(1.515,2.130)--(1.520,2.124)--(1.527,2.120)--(1.545,2.118)--(1.567,2.138)--(1.572,2.144)%
  --(1.575,2.149)--(1.584,2.162)--(1.599,2.188)--(1.628,2.234)--(1.647,2.247)--(1.659,2.247)%
  --(1.665,2.244)--(1.666,2.243)--(1.667,2.243)--(1.669,2.242)--(1.670,2.240)--(1.671,2.239)%
  --(1.672,2.239)--(1.673,2.238)--(1.673,2.237)--(1.674,2.237)--(1.674,2.236)--(1.675,2.235)%
  --(1.677,2.233)--(1.678,2.232)--(1.680,2.230)--(1.681,2.227)--(1.683,2.224)--(1.686,2.221)%
  --(1.688,2.216)--(1.692,2.211)--(1.696,2.204)--(1.699,2.198)--(1.702,2.193)--(1.703,2.190)%
  --(1.705,2.188)--(1.706,2.186)--(1.706,2.185)--(1.707,2.184)--(1.708,2.183)--(1.709,2.181)%
  --(1.710,2.178)--(1.712,2.174)--(1.714,2.171)--(1.717,2.166)--(1.720,2.161)--(1.724,2.156)%
  --(1.727,2.151)--(1.731,2.147)--(1.736,2.142)--(1.741,2.138)--(1.746,2.135)--(1.753,2.134)%
  --(1.769,2.140)--(1.785,2.157)--(1.788,2.161)--(1.790,2.164)--(1.795,2.170)--(1.800,2.178)%
  --(1.808,2.191)--(1.828,2.227)--(1.845,2.250)--(1.861,2.262)--(1.876,2.262)--(1.879,2.260)%
  --(1.880,2.260)--(1.881,2.259)--(1.882,2.259)--(1.883,2.258)--(1.885,2.256)--(1.886,2.256)%
  --(1.886,2.255)--(1.887,2.255)--(1.887,2.254)--(1.888,2.253)--(1.889,2.252)--(1.890,2.251)%
  --(1.892,2.249)--(1.893,2.247)--(1.895,2.245)--(1.897,2.242)--(1.899,2.239)--(1.902,2.235)%
  --(1.905,2.230)--(1.910,2.222)--(1.922,2.200)--(1.945,2.163)--(1.984,2.152)--(2.001,2.170)%
  --(2.005,2.175)--(2.009,2.180)--(2.016,2.191)--(2.027,2.210)--(2.049,2.246)--(2.081,2.275)%
  --(2.093,2.273)--(2.098,2.270)--(2.102,2.267)--(2.111,2.257)--(2.126,2.232)--(2.150,2.190)%
  --(2.154,2.184)--(2.154,2.183)--(2.156,2.181)--(2.157,2.179)--(2.159,2.177)--(2.161,2.174)%
  --(2.163,2.171)--(2.166,2.169)--(2.168,2.166)--(2.172,2.163)--(2.175,2.161)--(2.179,2.159)%
  --(2.183,2.158)--(2.187,2.158)--(2.192,2.158)--(2.197,2.161)--(2.210,2.173)--(2.216,2.180)%
  --(2.220,2.184)--(2.224,2.189)--(2.233,2.202)--(2.247,2.227)--(2.279,2.273)--(2.302,2.284)%
  --(2.306,2.283)--(2.308,2.283)--(2.309,2.282)--(2.310,2.282)--(2.311,2.281)--(2.312,2.280)%
  --(2.314,2.279)--(2.315,2.278)--(2.316,2.278)--(2.316,2.277)--(2.317,2.277)--(2.318,2.276)%
  --(2.319,2.275)--(2.320,2.273)--(2.322,2.272)--(2.324,2.269)--(2.326,2.267)--(2.328,2.264)%
  --(2.331,2.260)--(2.334,2.255)--(2.337,2.250)--(2.341,2.243)--(2.348,2.231)--(2.353,2.220)%
  --(2.358,2.213)--(2.361,2.207)--(2.364,2.202)--(2.366,2.198)--(2.368,2.194)--(2.370,2.191)%
  --(2.372,2.189)--(2.373,2.188)--(2.374,2.186)--(2.374,2.185)--(2.375,2.185)--(2.375,2.184)%
  --(2.376,2.183)--(2.377,2.182)--(2.378,2.181)--(2.379,2.179)--(2.381,2.177)--(2.383,2.175)%
  --(2.385,2.173)--(2.387,2.172)--(2.390,2.170)--(2.393,2.168)--(2.396,2.167)--(2.399,2.166)%
  --(2.403,2.166)--(2.407,2.166)--(2.415,2.170)--(2.426,2.180)--(2.434,2.190)--(2.436,2.192)%
  --(2.438,2.195)--(2.442,2.199)--(2.451,2.212)--(2.460,2.228)--(2.469,2.245)--(2.480,2.263)%
  --(2.492,2.278)--(2.506,2.289)--(2.518,2.291)--(2.524,2.290)--(2.530,2.286)--(2.534,2.283)%
  --(2.546,2.267)--(2.560,2.244)--(2.586,2.198)--(2.609,2.174)--(2.626,2.174)--(2.644,2.188)%
  --(2.652,2.198)--(2.654,2.201)--(2.659,2.207)--(2.667,2.219)--(2.680,2.242)--(2.705,2.281)%
  --(2.736,2.297)--(2.737,2.296)--(2.738,2.296)--(2.739,2.296)--(2.740,2.295)--(2.741,2.295)%
  --(2.743,2.294)--(2.744,2.293)--(2.745,2.292)--(2.746,2.292)--(2.746,2.291)--(2.747,2.290)%
  --(2.749,2.289)--(2.750,2.288)--(2.752,2.286)--(2.754,2.284)--(2.756,2.281)--(2.759,2.278)%
  --(2.761,2.274)--(2.764,2.269)--(2.772,2.257)--(2.798,2.209)--(2.827,2.178)--(2.844,2.180)%
  --(2.853,2.186)--(2.861,2.195)--(2.868,2.203)--(2.869,2.204)--(2.871,2.207)--(2.872,2.208)%
  --(2.873,2.209)--(2.874,2.211)--(2.876,2.213)--(2.877,2.215)--(2.879,2.217)--(2.880,2.219)%
  --(2.881,2.221)--(2.882,2.223)--(2.883,2.225)--(2.885,2.227)--(2.886,2.228)--(2.887,2.230)%
  --(2.888,2.232)--(2.889,2.234)--(2.890,2.235)--(2.891,2.237)--(2.892,2.239)--(2.893,2.241)%
  --(2.893,2.242)--(2.894,2.244)--(2.895,2.246)--(2.896,2.247)--(2.897,2.249)--(2.898,2.251)%
  --(2.899,2.252)--(2.900,2.254)--(2.901,2.256)--(2.902,2.257)--(2.903,2.259)--(2.904,2.261)%
  --(2.905,2.263)--(2.906,2.264)--(2.908,2.266)--(2.909,2.268)--(2.910,2.270)--(2.911,2.272)%
  --(2.913,2.274)--(2.914,2.276)--(2.915,2.278)--(2.917,2.280)--(2.919,2.282)--(2.921,2.285)%
  --(2.923,2.287)--(2.925,2.289)--(2.927,2.292)--(2.930,2.294)--(2.933,2.297)--(2.937,2.299)%
  --(2.940,2.300)--(2.946,2.301)--(2.952,2.301)--(2.954,2.300)--(2.955,2.300)--(2.957,2.299)%
  --(2.958,2.298)--(2.959,2.298)--(2.960,2.297)--(2.961,2.297)--(2.962,2.296)--(2.963,2.295)%
  --(2.964,2.294)--(2.966,2.292)--(2.968,2.290)--(2.970,2.288)--(2.972,2.285)--(2.975,2.282)%
  --(2.977,2.278)--(2.981,2.272)--(2.986,2.264)--(2.994,2.251)--(3.021,2.203)--(3.047,2.181)%
  --(3.075,2.197)--(3.079,2.201)--(3.082,2.205)--(3.085,2.208)--(3.088,2.212)--(3.094,2.220)%
  --(3.101,2.232)--(3.111,2.249)--(3.134,2.285)--(3.169,2.304)--(3.183,2.295)--(3.202,2.267)%
  --(3.229,2.218)--(3.258,2.186)--(3.270,2.184)--(3.287,2.195)--(3.299,2.209)--(3.302,2.212)%
  --(3.303,2.214)--(3.304,2.215)--(3.305,2.217)--(3.307,2.218)--(3.308,2.220)--(3.309,2.222)%
  --(3.311,2.224)--(3.312,2.226)--(3.313,2.228)--(3.314,2.230)--(3.315,2.231)--(3.317,2.233)%
  --(3.318,2.235)--(3.319,2.237)--(3.320,2.239)--(3.321,2.240)--(3.322,2.242)--(3.322,2.244)%
  --(3.323,2.245)--(3.324,2.247)--(3.325,2.248)--(3.326,2.250)--(3.327,2.251)--(3.328,2.253)%
  --(3.329,2.255)--(3.330,2.256)--(3.331,2.258)--(3.332,2.259)--(3.332,2.261)--(3.333,2.263)%
  --(3.334,2.264)--(3.335,2.266)--(3.336,2.268)--(3.337,2.269)--(3.339,2.271)--(3.340,2.273)%
  --(3.341,2.275)--(3.342,2.277)--(3.343,2.279)--(3.345,2.281)--(3.346,2.283)--(3.348,2.285)%
  --(3.349,2.287)--(3.351,2.289)--(3.353,2.291)--(3.355,2.294)--(3.357,2.296)--(3.360,2.299)%
  --(3.363,2.301)--(3.366,2.303)--(3.369,2.305)--(3.373,2.307)--(3.378,2.308)--(3.384,2.307)%
  --(3.385,2.307)--(3.387,2.306)--(3.388,2.305)--(3.390,2.305)--(3.391,2.304)--(3.392,2.304)%
  --(3.392,2.303)--(3.394,2.302)--(3.395,2.301)--(3.397,2.299)--(3.399,2.297)--(3.401,2.295)%
  --(3.404,2.292)--(3.406,2.289)--(3.409,2.284)--(3.413,2.278)--(3.418,2.270)--(3.426,2.256)%
  --(3.433,2.242)--(3.439,2.231)--(3.444,2.223)--(3.448,2.216)--(3.452,2.211)--(3.455,2.206)%
  --(3.458,2.202)--(3.460,2.199)--(3.463,2.197)--(3.465,2.195)--(3.467,2.193)--(3.469,2.191)%
  --(3.470,2.190)--(3.472,2.189)--(3.473,2.189)--(3.475,2.188)--(3.476,2.188)--(3.477,2.187)%
  --(3.478,2.187)--(3.479,2.187)--(3.480,2.187)--(3.481,2.186)--(3.482,2.186)--(3.483,2.186)%
  --(3.484,2.187)--(3.486,2.187)--(3.487,2.187)--(3.488,2.187)--(3.490,2.188)--(3.493,2.190)%
  --(3.505,2.199)--(3.516,2.212)--(3.522,2.220)--(3.531,2.232)--(3.540,2.248)--(3.551,2.268)%
  --(3.564,2.287)--(3.577,2.302)--(3.593,2.310)--(3.600,2.309)--(3.606,2.306)--(3.619,2.295)%
  --(3.650,2.242)--(3.682,2.196)--(3.699,2.188)--(3.727,2.208)--(3.732,2.215)--(3.734,2.216)%
  --(3.735,2.218)--(3.736,2.219)--(3.737,2.220)--(3.738,2.222)--(3.740,2.224)--(3.741,2.225)%
  --(3.742,2.227)--(3.743,2.229)--(3.744,2.231)--(3.746,2.232)--(3.747,2.234)--(3.748,2.236)%
  --(3.749,2.238)--(3.750,2.239)--(3.750,2.241)--(3.751,2.242)--(3.752,2.244)--(3.753,2.245)%
  --(3.754,2.247)--(3.755,2.248)--(3.756,2.250)--(3.757,2.251)--(3.757,2.253)--(3.758,2.254)%
  --(3.759,2.256)--(3.760,2.257)--(3.761,2.259)--(3.761,2.260)--(3.762,2.261)--(3.763,2.263)%
  --(3.764,2.264)--(3.765,2.266)--(3.766,2.267)--(3.767,2.269)--(3.768,2.270)--(3.769,2.272)%
  --(3.770,2.274)--(3.771,2.275)--(3.772,2.277)--(3.773,2.279)--(3.774,2.280)--(3.775,2.282)%
  --(3.776,2.284)--(3.778,2.286)--(3.779,2.288)--(3.781,2.290)--(3.782,2.292)--(3.784,2.294)%
  --(3.786,2.296)--(3.788,2.299)--(3.790,2.301)--(3.793,2.304)--(3.796,2.306)--(3.799,2.308)%
  --(3.802,2.309)--(3.806,2.311)--(3.811,2.311)--(3.815,2.311)--(3.816,2.311)--(3.817,2.310)%
  --(3.819,2.310)--(3.820,2.309)--(3.821,2.309)--(3.822,2.308)--(3.823,2.307)--(3.824,2.307)%
  --(3.826,2.305)--(3.828,2.304)--(3.830,2.302)--(3.832,2.300)--(3.835,2.297)--(3.837,2.294)%
  --(3.841,2.288)--(3.845,2.283)--(3.849,2.275)--(3.857,2.261)--(3.878,2.223)--(3.915,2.190)%
  --(3.941,2.207)--(3.946,2.213)--(3.948,2.215)--(3.951,2.219)--(3.959,2.230)--(3.968,2.246)%
  --(3.987,2.277)--(4.016,2.310)--(4.032,2.312)--(4.038,2.309)--(4.047,2.302)--(4.067,2.273)%
  --(4.085,2.239)--(4.105,2.207)--(4.129,2.191)--(4.157,2.208)--(4.163,2.216)--(4.164,2.217)%
  --(4.167,2.220)--(4.177,2.234)--(4.186,2.249)--(4.195,2.265)--(4.219,2.300)--(4.243,2.314)%
  --(4.246,2.313)--(4.247,2.313)--(4.248,2.313)--(4.250,2.312)--(4.252,2.312)--(4.252,2.311)%
  --(4.253,2.311)--(4.254,2.310)--(4.255,2.310)--(4.257,2.309)--(4.259,2.307)--(4.261,2.305)%
  --(4.263,2.303)--(4.265,2.300)--(4.268,2.297)--(4.272,2.292)--(4.276,2.286)--(4.280,2.278)%
  --(4.287,2.266)--(4.305,2.234)--(4.345,2.192)--(4.377,2.214)--(4.379,2.217)--(4.382,2.220)%
  --(4.383,2.221)--(4.384,2.222)--(4.385,2.224)--(4.386,2.225)--(4.387,2.227)--(4.389,2.229)%
  --(4.390,2.230)--(4.391,2.232)--(4.392,2.234)--(4.393,2.236)--(4.394,2.237)--(4.395,2.239)%
  --(4.396,2.240)--(4.397,2.242)--(4.398,2.243)--(4.399,2.245)--(4.400,2.246)--(4.400,2.248)%
  --(4.401,2.249)--(4.402,2.251)--(4.403,2.252)--(4.404,2.253)--(4.404,2.255)--(4.405,2.256)%
  --(4.406,2.257)--(4.407,2.258)--(4.407,2.260)--(4.408,2.261)--(4.409,2.262)--(4.409,2.264)%
  --(4.410,2.265)--(4.411,2.266)--(4.412,2.267)--(4.413,2.269)--(4.413,2.270)--(4.414,2.271)%
  --(4.415,2.273)--(4.416,2.274)--(4.417,2.276)--(4.418,2.277)--(4.419,2.279)--(4.420,2.280)%
  --(4.421,2.282)--(4.422,2.283)--(4.423,2.285)--(4.424,2.287)--(4.425,2.289)--(4.426,2.290)%
  --(4.428,2.292)--(4.429,2.294)--(4.431,2.296)--(4.433,2.298)--(4.435,2.300)--(4.437,2.303)%
  --(4.439,2.305)--(4.442,2.307)--(4.445,2.309)--(4.447,2.311)--(4.451,2.313)--(4.454,2.314)%
  --(4.459,2.314)--(4.462,2.314)--(4.463,2.314)--(4.464,2.314)--(4.466,2.313)--(4.467,2.312)%
  --(4.468,2.312)--(4.469,2.312)--(4.470,2.311)--(4.471,2.310)--(4.473,2.309)--(4.475,2.308)%
  --(4.477,2.306)--(4.479,2.303)--(4.482,2.300)--(4.485,2.296)--(4.489,2.292)--(4.493,2.285)%
  --(4.497,2.277)--(4.506,2.262)--(4.528,2.221)--(4.568,2.193)--(4.593,2.215)--(4.596,2.218)%
  --(4.596,2.219)--(4.602,2.225)--(4.609,2.237)--(4.618,2.251)--(4.635,2.280)--(4.662,2.311)%
  --(4.676,2.315)--(4.678,2.315)--(4.679,2.315)--(4.681,2.314)--(4.683,2.313)--(4.684,2.313)%
  --(4.685,2.312)--(4.686,2.311)--(4.688,2.310)--(4.690,2.309)--(4.692,2.307)--(4.695,2.305)%
  --(4.697,2.302)--(4.700,2.298)--(4.704,2.293)--(4.708,2.287)--(4.712,2.280)--(4.720,2.266)%
  --(4.739,2.231)--(4.780,2.193)--(4.808,2.215)--(4.813,2.220)--(4.814,2.221)--(4.815,2.222)%
  --(4.816,2.223)--(4.817,2.224)--(4.818,2.226)--(4.819,2.227)--(4.820,2.229)--(4.821,2.231)%
  --(4.823,2.233)--(4.824,2.234)--(4.825,2.236)--(4.826,2.238)--(4.827,2.239)--(4.828,2.241)%
  --(4.828,2.242)--(4.829,2.244)--(4.830,2.245)--(4.831,2.246)--(4.832,2.248)--(4.832,2.249)%
  --(4.833,2.250)--(4.834,2.251)--(4.834,2.253)--(4.835,2.254)--(4.836,2.255)--(4.836,2.256)%
  --(4.837,2.257)--(4.838,2.258)--(4.838,2.260)--(4.839,2.261)--(4.840,2.262)--(4.840,2.263)%
  --(4.841,2.264)--(4.842,2.265)--(4.842,2.266)--(4.843,2.267)--(4.844,2.269)--(4.844,2.270)%
  --(4.845,2.271)--(4.846,2.272)--(4.847,2.273)--(4.847,2.275)--(4.848,2.276)--(4.849,2.277)%
  --(4.850,2.278)--(4.850,2.280)--(4.851,2.281)--(4.852,2.283)--(4.853,2.284)--(4.854,2.286)%
  --(4.855,2.287)--(4.856,2.289)--(4.857,2.290)--(4.859,2.292)--(4.860,2.294)--(4.861,2.295)%
  --(4.863,2.297)--(4.864,2.299)--(4.866,2.301)--(4.868,2.303)--(4.870,2.305)--(4.872,2.307)%
  --(4.875,2.310)--(4.878,2.312)--(4.881,2.313)--(4.884,2.314)--(4.887,2.315)--(4.892,2.315)%
  --(4.893,2.315)--(4.895,2.315)--(4.897,2.314)--(4.898,2.314)--(4.899,2.314)--(4.900,2.313)%
  --(4.901,2.313)--(4.902,2.312)--(4.904,2.311)--(4.906,2.309)--(4.908,2.308)--(4.910,2.305)%
  --(4.913,2.302)--(4.916,2.299)--(4.920,2.294)--(4.924,2.288)--(4.928,2.280)--(4.935,2.267)%
  --(4.953,2.234)--(4.993,2.193);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.839,3.370) {$x_6(t)$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (3.499,3.370)--(3.954,3.370);
\draw[gp path] (0.680,2.259)--(0.681,2.259)--(0.684,2.256)--(0.689,2.252)--(0.693,2.248)%
  --(0.698,2.244)--(0.705,2.238)--(0.721,2.225)--(0.762,2.192)--(0.812,2.156)--(0.858,2.124)%
  --(0.917,2.085)--(0.927,2.079)--(0.932,2.075)--(0.939,2.072)--(0.943,2.070)--(0.945,2.069)%
  --(0.951,2.073)--(0.960,2.085)--(0.972,2.105)--(1.002,2.137)--(1.023,2.138)--(1.023,2.137)%
  --(1.024,2.137)--(1.025,2.137)--(1.026,2.136)--(1.028,2.136)--(1.029,2.135)--(1.031,2.134)%
  --(1.032,2.133)--(1.033,2.133)--(1.034,2.132)--(1.035,2.132)--(1.036,2.131)--(1.037,2.130)%
  --(1.038,2.130)--(1.039,2.129)--(1.040,2.129)--(1.041,2.128)--(1.042,2.127)--(1.044,2.126)%
  --(1.045,2.125)--(1.048,2.123)--(1.050,2.122)--(1.053,2.120)--(1.059,2.116)--(1.070,2.108)%
  --(1.102,2.088)--(1.129,2.071)--(1.134,2.068)--(1.138,2.067)--(1.139,2.066)--(1.142,2.066)%
  --(1.150,2.072)--(1.159,2.087)--(1.175,2.117)--(1.199,2.153)--(1.229,2.171)--(1.237,2.169)%
  --(1.238,2.169)--(1.239,2.169)--(1.240,2.168)--(1.241,2.167)--(1.243,2.167)--(1.244,2.166)%
  --(1.245,2.166)--(1.246,2.165)--(1.247,2.165)--(1.247,2.164)--(1.248,2.164)--(1.249,2.163)%
  --(1.257,2.158)--(1.273,2.147)--(1.300,2.128)--(1.344,2.099)--(1.348,2.096)--(1.351,2.095)%
  --(1.353,2.094)--(1.355,2.093)--(1.361,2.094)--(1.372,2.108)--(1.383,2.128)--(1.406,2.166)%
  --(1.447,2.195)--(1.451,2.194)--(1.452,2.194)--(1.453,2.194)--(1.454,2.193)--(1.455,2.193)%
  --(1.456,2.192)--(1.457,2.192)--(1.458,2.191)--(1.459,2.191)--(1.460,2.191)--(1.460,2.190)%
  --(1.461,2.190)--(1.462,2.189)--(1.463,2.189)--(1.464,2.188)--(1.465,2.187)--(1.467,2.186)%
  --(1.469,2.185)--(1.471,2.183)--(1.474,2.181)--(1.476,2.179)--(1.478,2.178)--(1.479,2.177)%
  --(1.480,2.177)--(1.480,2.176)--(1.481,2.176)--(1.482,2.175)--(1.483,2.174)--(1.485,2.173)%
  --(1.487,2.171)--(1.490,2.169)--(1.493,2.167)--(1.497,2.164)--(1.501,2.161)--(1.505,2.158)%
  --(1.510,2.155)--(1.515,2.151)--(1.520,2.147)--(1.527,2.143)--(1.545,2.130)--(1.567,2.116)%
  --(1.572,2.114)--(1.575,2.114)--(1.584,2.123)--(1.599,2.149)--(1.628,2.195)--(1.647,2.212)%
  --(1.659,2.215)--(1.665,2.214)--(1.666,2.213)--(1.667,2.213)--(1.669,2.213)--(1.670,2.212)%
  --(1.671,2.212)--(1.672,2.211)--(1.673,2.211)--(1.673,2.210)--(1.674,2.210)--(1.675,2.209)%
  --(1.677,2.209)--(1.678,2.208)--(1.680,2.207)--(1.681,2.206)--(1.683,2.204)--(1.686,2.203)%
  --(1.688,2.201)--(1.692,2.198)--(1.696,2.195)--(1.699,2.193)--(1.702,2.191)--(1.703,2.189)%
  --(1.705,2.188)--(1.706,2.188)--(1.706,2.187)--(1.707,2.187)--(1.708,2.186)--(1.709,2.185)%
  --(1.710,2.184)--(1.712,2.183)--(1.714,2.181)--(1.717,2.179)--(1.720,2.177)--(1.724,2.174)%
  --(1.727,2.171)--(1.731,2.168)--(1.736,2.165)--(1.741,2.162)--(1.746,2.158)--(1.753,2.152)%
  --(1.769,2.142)--(1.785,2.131)--(1.788,2.130)--(1.790,2.130)--(1.795,2.133)--(1.800,2.139)%
  --(1.808,2.151)--(1.828,2.188)--(1.845,2.212)--(1.861,2.226)--(1.876,2.230)--(1.879,2.229)%
  --(1.880,2.229)--(1.881,2.229)--(1.882,2.228)--(1.883,2.228)--(1.885,2.227)--(1.886,2.227)%
  --(1.887,2.226)--(1.888,2.226)--(1.889,2.225)--(1.890,2.225)--(1.892,2.224)--(1.893,2.223)%
  --(1.895,2.222)--(1.897,2.220)--(1.899,2.219)--(1.902,2.217)--(1.905,2.215)--(1.910,2.211)%
  --(1.922,2.202)--(1.945,2.184)--(1.984,2.155)--(2.001,2.144)--(2.005,2.143)--(2.009,2.144)%
  --(2.016,2.152)--(2.027,2.171)--(2.049,2.207)--(2.081,2.240)--(2.093,2.241)--(2.098,2.240)%
  --(2.102,2.238)--(2.111,2.233)--(2.126,2.222)--(2.150,2.203)--(2.154,2.200)--(2.156,2.199)%
  --(2.157,2.198)--(2.159,2.196)--(2.161,2.195)--(2.163,2.193)--(2.166,2.191)--(2.168,2.189)%
  --(2.172,2.186)--(2.175,2.184)--(2.179,2.181)--(2.183,2.178)--(2.187,2.175)--(2.192,2.171)%
  --(2.197,2.167)--(2.210,2.158)--(2.216,2.154)--(2.220,2.153)--(2.224,2.154)--(2.233,2.163)%
  --(2.247,2.188)--(2.279,2.235)--(2.302,2.250)--(2.306,2.250)--(2.308,2.250)--(2.309,2.250)%
  --(2.310,2.250)--(2.311,2.250)--(2.312,2.249)--(2.314,2.249)--(2.315,2.249)--(2.315,2.248)%
  --(2.316,2.248)--(2.317,2.248)--(2.318,2.247)--(2.319,2.247)--(2.320,2.246)--(2.322,2.245)%
  --(2.324,2.244)--(2.326,2.243)--(2.328,2.241)--(2.331,2.239)--(2.334,2.237)--(2.337,2.235)%
  --(2.341,2.232)--(2.348,2.226)--(2.353,2.221)--(2.358,2.218)--(2.361,2.215)--(2.364,2.213)%
  --(2.366,2.211)--(2.368,2.209)--(2.370,2.208)--(2.372,2.207)--(2.373,2.206)--(2.374,2.205)%
  --(2.375,2.205)--(2.375,2.204)--(2.376,2.204)--(2.377,2.203)--(2.378,2.202)--(2.379,2.201)%
  --(2.381,2.200)--(2.383,2.198)--(2.385,2.197)--(2.387,2.195)--(2.390,2.193)--(2.393,2.191)%
  --(2.396,2.188)--(2.399,2.186)--(2.403,2.183)--(2.407,2.180)--(2.415,2.174)--(2.426,2.166)%
  --(2.434,2.161)--(2.436,2.161)--(2.438,2.161)--(2.442,2.163)--(2.451,2.173)--(2.460,2.189)%
  --(2.469,2.206)--(2.480,2.224)--(2.492,2.240)--(2.506,2.253)--(2.518,2.258)--(2.524,2.257)%
  --(2.530,2.256)--(2.534,2.254)--(2.546,2.246)--(2.560,2.236)--(2.586,2.215)--(2.609,2.196)%
  --(2.626,2.183)--(2.644,2.171)--(2.652,2.167)--(2.654,2.167)--(2.659,2.170)--(2.667,2.180)%
  --(2.680,2.202)--(2.705,2.242)--(2.736,2.263)--(2.737,2.263)--(2.738,2.263)--(2.739,2.263)%
  --(2.740,2.263)--(2.741,2.263)--(2.743,2.262)--(2.744,2.262)--(2.745,2.262)--(2.746,2.262)%
  --(2.746,2.261)--(2.747,2.261)--(2.749,2.260)--(2.750,2.260)--(2.752,2.259)--(2.754,2.258)%
  --(2.756,2.256)--(2.759,2.255)--(2.761,2.253)--(2.764,2.250)--(2.772,2.245)--(2.798,2.223)%
  --(2.827,2.200)--(2.844,2.187)--(2.853,2.181)--(2.861,2.175)--(2.868,2.172)--(2.869,2.172)%
  --(2.871,2.172)--(2.872,2.172)--(2.873,2.173)--(2.874,2.174)--(2.876,2.175)--(2.877,2.177)%
  --(2.879,2.179)--(2.880,2.180)--(2.881,2.182)--(2.882,2.184)--(2.883,2.186)--(2.885,2.188)%
  --(2.886,2.189)--(2.887,2.191)--(2.888,2.193)--(2.889,2.194)--(2.890,2.196)--(2.891,2.198)%
  --(2.892,2.199)--(2.893,2.201)--(2.893,2.203)--(2.894,2.204)--(2.895,2.206)--(2.896,2.208)%
  --(2.897,2.209)--(2.898,2.211)--(2.899,2.213)--(2.900,2.214)--(2.901,2.216)--(2.902,2.218)%
  --(2.903,2.220)--(2.904,2.221)--(2.905,2.223)--(2.906,2.225)--(2.908,2.227)--(2.909,2.229)%
  --(2.910,2.231)--(2.911,2.233)--(2.913,2.235)--(2.914,2.237)--(2.915,2.239)--(2.917,2.241)%
  --(2.919,2.244)--(2.921,2.246)--(2.923,2.249)--(2.925,2.251)--(2.927,2.254)--(2.930,2.257)%
  --(2.933,2.260)--(2.937,2.262)--(2.940,2.264)--(2.946,2.266)--(2.952,2.267)--(2.954,2.267)%
  --(2.955,2.267)--(2.957,2.267)--(2.958,2.267)--(2.959,2.266)--(2.960,2.266)--(2.961,2.266)%
  --(2.962,2.266)--(2.963,2.265)--(2.964,2.265)--(2.966,2.264)--(2.968,2.263)--(2.970,2.262)%
  --(2.972,2.260)--(2.975,2.259)--(2.977,2.257)--(2.981,2.254)--(2.986,2.250)--(2.994,2.244)%
  --(3.021,2.221)--(3.047,2.201)--(3.075,2.180)--(3.079,2.177)--(3.082,2.176)--(3.085,2.175)%
  --(3.088,2.176)--(3.094,2.182)--(3.101,2.192)--(3.111,2.209)--(3.134,2.246)--(3.169,2.271)%
  --(3.183,2.267)--(3.202,2.253)--(3.229,2.231)--(3.258,2.208)--(3.270,2.198)--(3.287,2.186)%
  --(3.299,2.178)--(3.302,2.178)--(3.303,2.179)--(3.304,2.179)--(3.305,2.180)--(3.307,2.181)%
  --(3.308,2.182)--(3.309,2.184)--(3.311,2.186)--(3.312,2.187)--(3.313,2.189)--(3.314,2.191)%
  --(3.315,2.192)--(3.317,2.194)--(3.318,2.196)--(3.319,2.198)--(3.320,2.199)--(3.321,2.201)%
  --(3.322,2.203)--(3.322,2.204)--(3.323,2.206)--(3.324,2.207)--(3.325,2.209)--(3.326,2.210)%
  --(3.327,2.212)--(3.328,2.214)--(3.329,2.215)--(3.330,2.217)--(3.331,2.218)--(3.332,2.220)%
  --(3.332,2.222)--(3.333,2.223)--(3.334,2.225)--(3.335,2.227)--(3.336,2.228)--(3.337,2.230)%
  --(3.339,2.232)--(3.340,2.234)--(3.341,2.236)--(3.342,2.238)--(3.343,2.240)--(3.345,2.242)%
  --(3.346,2.244)--(3.348,2.246)--(3.349,2.248)--(3.351,2.250)--(3.353,2.253)--(3.355,2.255)%
  --(3.357,2.258)--(3.360,2.261)--(3.363,2.264)--(3.366,2.266)--(3.369,2.269)--(3.373,2.271)%
  --(3.378,2.273)--(3.384,2.273)--(3.385,2.273)--(3.387,2.273)--(3.388,2.273)--(3.390,2.273)%
  --(3.391,2.273)--(3.392,2.272)--(3.394,2.272)--(3.395,2.271)--(3.397,2.270)--(3.399,2.269)%
  --(3.401,2.268)--(3.404,2.267)--(3.406,2.265)--(3.409,2.263)--(3.413,2.260)--(3.418,2.256)%
  --(3.426,2.249)--(3.433,2.243)--(3.439,2.238)--(3.444,2.234)--(3.448,2.231)--(3.452,2.228)%
  --(3.455,2.226)--(3.458,2.223)--(3.460,2.221)--(3.463,2.219)--(3.465,2.217)--(3.467,2.216)%
  --(3.469,2.214)--(3.470,2.213)--(3.472,2.212)--(3.473,2.211)--(3.475,2.210)--(3.476,2.209)%
  --(3.477,2.208)--(3.478,2.207)--(3.479,2.206)--(3.480,2.205)--(3.481,2.204)--(3.482,2.204)%
  --(3.483,2.203)--(3.484,2.202)--(3.486,2.201)--(3.487,2.200)--(3.488,2.199)--(3.490,2.198)%
  --(3.493,2.195)--(3.505,2.186)--(3.516,2.180)--(3.522,2.183)--(3.531,2.193)--(3.540,2.209)%
  --(3.551,2.229)--(3.564,2.248)--(3.577,2.265)--(3.593,2.275)--(3.600,2.276)--(3.606,2.275)%
  --(3.619,2.269)--(3.650,2.244)--(3.682,2.219)--(3.699,2.205)--(3.727,2.184)--(3.732,2.182)%
  --(3.734,2.182)--(3.735,2.183)--(3.736,2.183)--(3.737,2.184)--(3.738,2.185)--(3.740,2.186)%
  --(3.741,2.188)--(3.742,2.189)--(3.743,2.191)--(3.744,2.192)--(3.746,2.194)--(3.747,2.195)%
  --(3.748,2.197)--(3.749,2.198)--(3.750,2.200)--(3.750,2.202)--(3.751,2.203)--(3.752,2.205)%
  --(3.753,2.206)--(3.754,2.208)--(3.755,2.209)--(3.756,2.210)--(3.757,2.212)--(3.757,2.213)%
  --(3.758,2.215)--(3.759,2.216)--(3.760,2.218)--(3.761,2.219)--(3.761,2.221)--(3.762,2.222)%
  --(3.763,2.223)--(3.764,2.225)--(3.765,2.226)--(3.766,2.228)--(3.767,2.229)--(3.768,2.231)%
  --(3.769,2.233)--(3.770,2.234)--(3.771,2.236)--(3.772,2.238)--(3.773,2.239)--(3.774,2.241)%
  --(3.775,2.243)--(3.776,2.245)--(3.778,2.247)--(3.779,2.249)--(3.781,2.251)--(3.782,2.253)%
  --(3.784,2.256)--(3.786,2.258)--(3.788,2.261)--(3.790,2.263)--(3.793,2.266)--(3.796,2.269)%
  --(3.799,2.271)--(3.802,2.273)--(3.806,2.275)--(3.811,2.277)--(3.815,2.277)--(3.816,2.277)%
  --(3.817,2.277)--(3.819,2.277)--(3.820,2.277)--(3.821,2.277)--(3.822,2.277)--(3.822,2.276)%
  --(3.823,2.276)--(3.824,2.276)--(3.826,2.275)--(3.828,2.275)--(3.830,2.274)--(3.832,2.272)%
  --(3.835,2.271)--(3.837,2.269)--(3.841,2.267)--(3.845,2.264)--(3.849,2.260)--(3.857,2.254)%
  --(3.878,2.236)--(3.915,2.206)--(3.941,2.187)--(3.946,2.184)--(3.948,2.184)--(3.951,2.184)%
  --(3.959,2.192)--(3.968,2.206)--(3.987,2.238)--(4.016,2.273)--(4.032,2.279)--(4.038,2.278)%
  --(4.047,2.274)--(4.067,2.260)--(4.085,2.244)--(4.105,2.228)--(4.129,2.209)--(4.157,2.188)%
  --(4.163,2.185)--(4.164,2.185)--(4.167,2.185)--(4.177,2.195)--(4.186,2.209)--(4.195,2.225)%
  --(4.219,2.262)--(4.243,2.279)--(4.246,2.280)--(4.247,2.280)--(4.248,2.280)--(4.250,2.279)%
  --(4.252,2.279)--(4.253,2.279)--(4.254,2.279)--(4.255,2.279)--(4.257,2.278)--(4.259,2.277)%
  --(4.261,2.276)--(4.263,2.275)--(4.265,2.274)--(4.268,2.272)--(4.272,2.269)--(4.276,2.266)%
  --(4.280,2.263)--(4.287,2.257)--(4.305,2.243)--(4.345,2.210)--(4.377,2.186)--(4.379,2.186)%
  --(4.382,2.186)--(4.383,2.186)--(4.384,2.187)--(4.385,2.187)--(4.386,2.188)--(4.387,2.189)%
  --(4.389,2.191)--(4.390,2.192)--(4.391,2.194)--(4.392,2.195)--(4.393,2.197)--(4.394,2.198)%
  --(4.395,2.200)--(4.396,2.201)--(4.397,2.203)--(4.398,2.204)--(4.399,2.206)--(4.400,2.207)%
  --(4.400,2.208)--(4.401,2.210)--(4.402,2.211)--(4.403,2.212)--(4.404,2.214)--(4.404,2.215)%
  --(4.405,2.216)--(4.406,2.218)--(4.407,2.219)--(4.407,2.220)--(4.408,2.221)--(4.409,2.223)%
  --(4.409,2.224)--(4.410,2.225)--(4.411,2.227)--(4.412,2.228)--(4.413,2.229)--(4.413,2.231)%
  --(4.414,2.232)--(4.415,2.233)--(4.416,2.235)--(4.417,2.236)--(4.418,2.238)--(4.419,2.239)%
  --(4.420,2.241)--(4.421,2.243)--(4.422,2.244)--(4.423,2.246)--(4.424,2.248)--(4.425,2.250)%
  --(4.426,2.251)--(4.428,2.253)--(4.429,2.256)--(4.431,2.258)--(4.433,2.260)--(4.435,2.262)%
  --(4.437,2.265)--(4.439,2.267)--(4.442,2.270)--(4.445,2.272)--(4.447,2.275)--(4.451,2.276)%
  --(4.454,2.278)--(4.459,2.280)--(4.462,2.280)--(4.463,2.280)--(4.464,2.280)--(4.466,2.280)%
  --(4.467,2.280)--(4.468,2.280)--(4.469,2.280)--(4.470,2.280)--(4.471,2.279)--(4.473,2.279)%
  --(4.475,2.278)--(4.477,2.277)--(4.479,2.276)--(4.482,2.274)--(4.485,2.272)--(4.489,2.270)%
  --(4.493,2.266)--(4.497,2.263)--(4.506,2.256)--(4.528,2.237)--(4.568,2.205)--(4.593,2.187)%
  --(4.596,2.186)--(4.602,2.188)--(4.609,2.198)--(4.618,2.211)--(4.635,2.241)--(4.662,2.274)%
  --(4.676,2.281)--(4.678,2.281)--(4.679,2.281)--(4.681,2.281)--(4.683,2.281)--(4.684,2.281)%
  --(4.685,2.280)--(4.686,2.280)--(4.688,2.280)--(4.690,2.279)--(4.692,2.278)--(4.695,2.277)%
  --(4.697,2.275)--(4.700,2.273)--(4.704,2.271)--(4.708,2.268)--(4.712,2.264)--(4.720,2.258)%
  --(4.739,2.242)--(4.780,2.208)--(4.808,2.188)--(4.813,2.187)--(4.814,2.187)--(4.815,2.187)%
  --(4.816,2.188)--(4.817,2.188)--(4.818,2.189)--(4.819,2.190)--(4.820,2.191)--(4.821,2.193)%
  --(4.823,2.194)--(4.824,2.196)--(4.825,2.197)--(4.826,2.199)--(4.827,2.200)--(4.828,2.202)%
  --(4.828,2.203)--(4.829,2.204)--(4.830,2.206)--(4.831,2.207)--(4.832,2.208)--(4.832,2.210)%
  --(4.833,2.211)--(4.834,2.212)--(4.834,2.213)--(4.835,2.214)--(4.836,2.216)--(4.836,2.217)%
  --(4.837,2.218)--(4.838,2.219)--(4.838,2.220)--(4.839,2.221)--(4.840,2.222)--(4.840,2.223)%
  --(4.841,2.225)--(4.842,2.226)--(4.842,2.227)--(4.843,2.228)--(4.844,2.229)--(4.844,2.230)%
  --(4.845,2.232)--(4.846,2.233)--(4.847,2.234)--(4.847,2.235)--(4.848,2.236)--(4.849,2.238)%
  --(4.850,2.239)--(4.850,2.240)--(4.851,2.242)--(4.852,2.243)--(4.853,2.245)--(4.854,2.246)%
  --(4.855,2.248)--(4.856,2.250)--(4.857,2.251)--(4.859,2.253)--(4.860,2.255)--(4.861,2.257)%
  --(4.863,2.259)--(4.864,2.261)--(4.866,2.263)--(4.868,2.265)--(4.870,2.267)--(4.872,2.270)%
  --(4.875,2.272)--(4.878,2.275)--(4.881,2.277)--(4.884,2.278)--(4.887,2.280)--(4.892,2.281)%
  --(4.893,2.281)--(4.895,2.281)--(4.897,2.281)--(4.898,2.281)--(4.899,2.281)--(4.900,2.281)%
  --(4.901,2.281)--(4.902,2.281)--(4.904,2.280)--(4.906,2.279)--(4.908,2.278)--(4.910,2.277)%
  --(4.913,2.276)--(4.916,2.274)--(4.920,2.271)--(4.924,2.268)--(4.928,2.264)--(4.935,2.258)%
  --(4.953,2.244)--(4.993,2.212);
\gpcolor{color=gp lt color border}
\node[gp node left] at (4.064,3.595) {$x_7(t)$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (4.724,3.595)--(5.179,3.595);
\draw[gp path] (0.680,2.919)--(0.681,2.919)--(0.684,2.919)--(0.689,2.920)--(0.693,2.920)%
  --(0.698,2.920)--(0.705,2.920)--(0.721,2.920)--(0.762,2.920)--(0.812,2.920)--(0.858,2.920)%
  --(0.917,2.920)--(0.927,2.920)--(0.932,2.919)--(0.939,2.898)--(0.943,2.821)--(0.943,2.815)%
  --(0.945,2.692)--(0.951,2.274)--(0.960,2.023)--(0.972,2.048)--(1.002,2.467)--(1.023,2.767)%
  --(1.023,2.772)--(1.023,2.773)--(1.024,2.775)--(1.024,2.779)--(1.025,2.785)--(1.025,2.794)%
  --(1.026,2.804)--(1.028,2.815)--(1.029,2.827)--(1.031,2.838)--(1.032,2.846)--(1.033,2.852)%
  --(1.034,2.858)--(1.035,2.862)--(1.036,2.865)--(1.036,2.868)--(1.037,2.870)--(1.037,2.871)%
  --(1.037,2.872)--(1.038,2.873)--(1.038,2.875)--(1.039,2.877)--(1.040,2.879)--(1.041,2.882)%
  --(1.042,2.885)--(1.044,2.887)--(1.045,2.890)--(1.048,2.892)--(1.050,2.894)--(1.053,2.895)%
  --(1.059,2.896)--(1.070,2.897)--(1.102,2.897)--(1.129,2.892)--(1.134,2.860)--(1.138,2.772)%
  --(1.139,2.763)--(1.142,2.626)--(1.150,2.173)--(1.159,1.961)--(1.175,1.926)--(1.199,2.133)%
  --(1.229,2.610)--(1.237,2.711)--(1.237,2.713)--(1.237,2.718)--(1.238,2.725)--(1.239,2.736)%
  --(1.240,2.749)--(1.241,2.763)--(1.243,2.776)--(1.244,2.786)--(1.245,2.794)--(1.246,2.800)%
  --(1.246,2.804)--(1.247,2.807)--(1.247,2.810)--(1.247,2.811)--(1.248,2.813)--(1.248,2.817)%
  --(1.249,2.824)--(1.257,2.852)--(1.273,2.865)--(1.300,2.867)--(1.344,2.863)--(1.348,2.849)%
  --(1.351,2.816)--(1.353,2.784)--(1.355,2.694)--(1.361,2.359)--(1.372,1.975)--(1.383,1.885)%
  --(1.406,1.996)--(1.447,2.598)--(1.451,2.657)--(1.451,2.661)--(1.452,2.669)--(1.453,2.680)%
  --(1.454,2.694)--(1.455,2.711)--(1.456,2.724)--(1.457,2.735)--(1.458,2.743)--(1.459,2.749)%
  --(1.459,2.752)--(1.460,2.754)--(1.460,2.756)--(1.460,2.759)--(1.461,2.764)--(1.462,2.771)%
  --(1.463,2.778)--(1.464,2.786)--(1.465,2.795)--(1.467,2.803)--(1.469,2.811)--(1.471,2.818)%
  --(1.474,2.825)--(1.476,2.830)--(1.478,2.832)--(1.479,2.833)--(1.480,2.834)--(1.481,2.834)%
  --(1.482,2.835)--(1.483,2.836)--(1.485,2.837)--(1.487,2.837)--(1.490,2.838)--(1.493,2.838)%
  --(1.497,2.839)--(1.501,2.839)--(1.505,2.839)--(1.510,2.839)--(1.515,2.840)--(1.520,2.840)%
  --(1.527,2.840)--(1.545,2.841)--(1.567,2.795)--(1.572,2.645)--(1.575,2.432)--(1.584,2.020)%
  --(1.599,1.858)--(1.628,2.046)--(1.647,2.319)--(1.659,2.526)--(1.665,2.606)--(1.665,2.608)%
  --(1.665,2.615)--(1.666,2.625)--(1.667,2.640)--(1.669,2.657)--(1.670,2.673)--(1.671,2.685)%
  --(1.672,2.694)--(1.673,2.700)--(1.673,2.703)--(1.673,2.705)--(1.673,2.708)--(1.674,2.712)%
  --(1.674,2.719)--(1.675,2.728)--(1.677,2.738)--(1.678,2.748)--(1.680,2.759)--(1.681,2.770)%
  --(1.683,2.780)--(1.686,2.790)--(1.688,2.798)--(1.692,2.804)--(1.696,2.809)--(1.699,2.811)%
  --(1.702,2.812)--(1.703,2.813)--(1.705,2.813)--(1.706,2.813)--(1.707,2.813)--(1.708,2.814)%
  --(1.709,2.814)--(1.710,2.814)--(1.712,2.814)--(1.714,2.814)--(1.717,2.814)--(1.720,2.815)%
  --(1.724,2.815)--(1.727,2.815)--(1.731,2.815)--(1.736,2.816)--(1.741,2.816)--(1.746,2.816)%
  --(1.753,2.816)--(1.769,2.817)--(1.785,2.726)--(1.788,2.598)--(1.790,2.490)--(1.795,2.210)%
  --(1.800,2.001)--(1.808,1.871)--(1.828,1.870)--(1.845,2.036)--(1.861,2.276)--(1.876,2.520)%
  --(1.879,2.562)--(1.880,2.569)--(1.881,2.581)--(1.882,2.596)--(1.883,2.615)--(1.885,2.632)%
  --(1.886,2.644)--(1.886,2.652)--(1.887,2.657)--(1.887,2.659)--(1.887,2.661)--(1.887,2.666)%
  --(1.888,2.673)--(1.889,2.683)--(1.890,2.694)--(1.892,2.706)--(1.893,2.719)--(1.895,2.733)%
  --(1.897,2.745)--(1.899,2.757)--(1.902,2.767)--(1.905,2.776)--(1.910,2.785)--(1.922,2.791)%
  --(1.945,2.793)--(1.984,2.795)--(2.001,2.700)--(2.005,2.517)--(2.009,2.277)--(2.016,1.970)%
  --(2.027,1.822)--(2.049,1.881)--(2.081,2.320)--(2.093,2.502)--(2.098,2.573)--(2.102,2.629)%
  --(2.111,2.711)--(2.126,2.765)--(2.150,2.773)--(2.154,2.773)--(2.156,2.773)--(2.157,2.773)%
  --(2.159,2.773)--(2.161,2.774)--(2.163,2.774)--(2.166,2.774)--(2.168,2.774)--(2.172,2.774)%
  --(2.175,2.775)--(2.179,2.775)--(2.183,2.775)--(2.187,2.776)--(2.192,2.776)--(2.197,2.776)%
  --(2.210,2.764)--(2.216,2.688)--(2.220,2.547)--(2.224,2.300)--(2.233,1.933)--(2.247,1.792)%
  --(2.279,2.015)--(2.302,2.375)--(2.306,2.447)--(2.308,2.469)--(2.309,2.481)--(2.309,2.484)%
  --(2.309,2.489)--(2.310,2.500)--(2.311,2.517)--(2.312,2.538)--(2.314,2.557)--(2.315,2.570)%
  --(2.315,2.578)--(2.316,2.582)--(2.316,2.584)--(2.316,2.588)--(2.317,2.596)--(2.318,2.607)%
  --(2.319,2.621)--(2.320,2.636)--(2.322,2.653)--(2.324,2.670)--(2.326,2.687)--(2.328,2.702)%
  --(2.331,2.716)--(2.334,2.729)--(2.337,2.738)--(2.341,2.745)--(2.348,2.751)--(2.353,2.753)%
  --(2.358,2.754)--(2.361,2.754)--(2.364,2.755)--(2.366,2.755)--(2.368,2.755)--(2.370,2.755)%
  --(2.372,2.756)--(2.373,2.756)--(2.374,2.756)--(2.375,2.756)--(2.376,2.756)--(2.377,2.756)%
  --(2.378,2.756)--(2.379,2.756)--(2.381,2.756)--(2.383,2.757)--(2.385,2.757)--(2.387,2.757)%
  --(2.390,2.757)--(2.393,2.757)--(2.396,2.758)--(2.399,2.758)--(2.403,2.758)--(2.407,2.758)%
  --(2.415,2.759)--(2.426,2.747)--(2.434,2.597)--(2.436,2.519)--(2.438,2.406)--(2.442,2.180)%
  --(2.451,1.878)--(2.460,1.784)--(2.469,1.780)--(2.480,1.842)--(2.492,1.967)--(2.506,2.165)%
  --(2.518,2.368)--(2.524,2.462)--(2.530,2.542)--(2.534,2.594)--(2.546,2.700)--(2.560,2.733)%
  --(2.586,2.740)--(2.609,2.742)--(2.626,2.743)--(2.644,2.725)--(2.652,2.525)--(2.654,2.360)%
  --(2.659,2.102)--(2.667,1.857)--(2.680,1.759)--(2.705,1.916)--(2.736,2.383)--(2.737,2.404)%
  --(2.738,2.418)--(2.739,2.422)--(2.739,2.429)--(2.740,2.444)--(2.741,2.465)--(2.743,2.488)%
  --(2.744,2.505)--(2.745,2.515)--(2.745,2.520)--(2.745,2.522)--(2.746,2.527)--(2.746,2.537)%
  --(2.747,2.550)--(2.749,2.566)--(2.750,2.585)--(2.752,2.604)--(2.754,2.624)--(2.756,2.644)%
  --(2.759,2.662)--(2.761,2.678)--(2.764,2.694)--(2.772,2.713)--(2.798,2.725)--(2.827,2.728)%
  --(2.844,2.729)--(2.853,2.728)--(2.861,2.697)--(2.868,2.487)--(2.869,2.429)--(2.871,2.314)%
  --(2.872,2.248)--(2.873,2.182)--(2.874,2.116)--(2.876,2.053)--(2.877,1.995)--(2.879,1.947)%
  --(2.880,1.909)--(2.881,1.878)--(2.882,1.853)--(2.883,1.833)--(2.885,1.816)--(2.886,1.802)%
  --(2.887,1.790)--(2.888,1.780)--(2.889,1.772)--(2.890,1.765)--(2.891,1.760)--(2.892,1.755)%
  --(2.893,1.751)--(2.893,1.749)--(2.894,1.747)--(2.895,1.745)--(2.896,1.745)--(2.897,1.745)%
  --(2.898,1.745)--(2.899,1.746)--(2.900,1.748)--(2.901,1.751)--(2.902,1.754)--(2.903,1.757)%
  --(2.904,1.762)--(2.905,1.767)--(2.906,1.773)--(2.908,1.779)--(2.909,1.787)--(2.910,1.795)%
  --(2.911,1.805)--(2.913,1.816)--(2.914,1.828)--(2.915,1.842)--(2.917,1.858)--(2.919,1.876)%
  --(2.921,1.896)--(2.923,1.920)--(2.925,1.947)--(2.927,1.980)--(2.930,2.022)--(2.933,2.067)%
  --(2.937,2.118)--(2.940,2.177)--(2.946,2.260)--(2.952,2.365)--(2.954,2.396)--(2.954,2.402)%
  --(2.955,2.416)--(2.957,2.437)--(2.958,2.462)--(2.959,2.479)--(2.960,2.489)--(2.960,2.494)%
  --(2.961,2.496)--(2.961,2.503)--(2.962,2.514)--(2.963,2.529)--(2.964,2.547)--(2.966,2.567)%
  --(2.968,2.588)--(2.970,2.609)--(2.972,2.630)--(2.975,2.649)--(2.977,2.666)--(2.981,2.684)%
  --(2.986,2.697)--(2.994,2.707)--(3.021,2.713)--(3.047,2.716)--(3.075,2.700)--(3.079,2.650)%
  --(3.082,2.547)--(3.085,2.429)--(3.088,2.218)--(3.094,1.936)--(3.101,1.790)--(3.111,1.733)%
  --(3.134,1.854)--(3.169,2.375)--(3.183,2.564)--(3.202,2.687)--(3.229,2.700)--(3.258,2.704)%
  --(3.270,2.705)--(3.287,2.702)--(3.299,2.518)--(3.302,2.358)--(3.303,2.257)--(3.304,2.195)%
  --(3.305,2.132)--(3.307,2.069)--(3.308,2.010)--(3.309,1.957)--(3.311,1.914)--(3.312,1.880)%
  --(3.313,1.851)--(3.314,1.827)--(3.315,1.807)--(3.317,1.791)--(3.318,1.777)--(3.319,1.766)%
  --(3.320,1.756)--(3.321,1.748)--(3.322,1.742)--(3.322,1.736)--(3.323,1.732)--(3.324,1.728)%
  --(3.325,1.726)--(3.326,1.724)--(3.327,1.722)--(3.328,1.721)--(3.329,1.721)--(3.330,1.721)%
  --(3.331,1.722)--(3.332,1.724)--(3.332,1.726)--(3.333,1.728)--(3.334,1.731)--(3.335,1.735)%
  --(3.336,1.740)--(3.337,1.745)--(3.339,1.751)--(3.340,1.758)--(3.341,1.765)--(3.342,1.774)%
  --(3.343,1.784)--(3.345,1.795)--(3.346,1.808)--(3.348,1.822)--(3.349,1.838)--(3.351,1.857)%
  --(3.353,1.878)--(3.355,1.903)--(3.357,1.932)--(3.360,1.967)--(3.363,2.008)--(3.366,2.053)%
  --(3.369,2.103)--(3.373,2.160)--(3.378,2.242)--(3.384,2.340)--(3.385,2.352)--(3.385,2.364)%
  --(3.387,2.385)--(3.388,2.412)--(3.390,2.432)--(3.391,2.444)--(3.391,2.449)--(3.391,2.452)%
  --(3.392,2.460)--(3.392,2.473)--(3.394,2.490)--(3.395,2.510)--(3.397,2.533)--(3.399,2.556)%
  --(3.401,2.580)--(3.404,2.602)--(3.406,2.623)--(3.409,2.644)--(3.413,2.662)--(3.418,2.675)%
  --(3.426,2.685)--(3.433,2.688)--(3.439,2.689)--(3.444,2.690)--(3.448,2.691)--(3.452,2.691)%
  --(3.455,2.691)--(3.458,2.692)--(3.460,2.692)--(3.463,2.692)--(3.465,2.693)--(3.467,2.693)%
  --(3.469,2.693)--(3.470,2.693)--(3.472,2.693)--(3.473,2.694)--(3.475,2.694)--(3.476,2.694)%
  --(3.477,2.694)--(3.478,2.694)--(3.479,2.694)--(3.480,2.694)--(3.481,2.694)--(3.482,2.695)%
  --(3.483,2.695)--(3.484,2.695)--(3.486,2.695)--(3.487,2.695)--(3.488,2.695)--(3.490,2.695)%
  --(3.493,2.696)--(3.505,2.688)--(3.516,2.453)--(3.522,2.064)--(3.531,1.807)--(3.540,1.719)%
  --(3.551,1.724)--(3.564,1.813)--(3.577,1.976)--(3.593,2.220)--(3.600,2.343)--(3.606,2.439)%
  --(3.619,2.588)--(3.650,2.679)--(3.682,2.684)--(3.699,2.686)--(3.727,2.628)--(3.732,2.405)%
  --(3.734,2.310)--(3.735,2.240)--(3.736,2.183)--(3.737,2.122)--(3.738,2.062)--(3.740,2.004)%
  --(3.741,1.952)--(3.742,1.910)--(3.743,1.876)--(3.744,1.846)--(3.746,1.822)--(3.747,1.801)%
  --(3.748,1.784)--(3.749,1.769)--(3.750,1.757)--(3.750,1.747)--(3.751,1.738)--(3.752,1.731)%
  --(3.753,1.724)--(3.754,1.719)--(3.755,1.715)--(3.756,1.711)--(3.757,1.708)--(3.757,1.706)%
  --(3.758,1.704)--(3.759,1.703)--(3.760,1.702)--(3.761,1.702)--(3.762,1.703)--(3.763,1.704)%
  --(3.764,1.706)--(3.765,1.708)--(3.766,1.711)--(3.767,1.714)--(3.768,1.718)--(3.769,1.722)%
  --(3.770,1.727)--(3.771,1.733)--(3.772,1.739)--(3.773,1.746)--(3.774,1.755)--(3.775,1.764)%
  --(3.776,1.774)--(3.778,1.786)--(3.779,1.799)--(3.781,1.814)--(3.782,1.831)--(3.784,1.850)%
  --(3.786,1.873)--(3.788,1.899)--(3.790,1.929)--(3.793,1.966)--(3.796,2.008)--(3.799,2.053)%
  --(3.802,2.103)--(3.806,2.160)--(3.811,2.240)--(3.815,2.311)--(3.816,2.320)--(3.817,2.338)%
  --(3.819,2.366)--(3.820,2.391)--(3.821,2.406)--(3.822,2.413)--(3.822,2.416)--(3.822,2.423)%
  --(3.823,2.437)--(3.824,2.455)--(3.826,2.477)--(3.828,2.501)--(3.830,2.526)--(3.832,2.551)%
  --(3.835,2.576)--(3.837,2.598)--(3.841,2.623)--(3.845,2.642)--(3.849,2.656)--(3.857,2.667)%
  --(3.878,2.673)--(3.915,2.678)--(3.941,2.646)--(3.946,2.510)--(3.948,2.436)--(3.951,2.238)%
  --(3.959,1.867)--(3.968,1.720)--(3.987,1.726)--(4.016,2.068)--(4.032,2.324)--(4.038,2.420)%
  --(4.047,2.535)--(4.067,2.652)--(4.085,2.664)--(4.105,2.667)--(4.129,2.670)--(4.157,2.638)%
  --(4.163,2.438)--(4.164,2.405)--(4.167,2.215)--(4.177,1.820)--(4.186,1.705)--(4.195,1.689)%
  --(4.219,1.868)--(4.243,2.243)--(4.246,2.286)--(4.247,2.299)--(4.248,2.325)--(4.250,2.354)%
  --(4.252,2.373)--(4.252,2.383)--(4.252,2.386)--(4.253,2.393)--(4.254,2.407)--(4.255,2.426)%
  --(4.257,2.448)--(4.259,2.474)--(4.261,2.500)--(4.263,2.527)--(4.265,2.553)--(4.268,2.578)%
  --(4.272,2.605)--(4.276,2.624)--(4.280,2.640)--(4.287,2.651)--(4.305,2.658)--(4.345,2.663)%
  --(4.377,2.531)--(4.379,2.447)--(4.382,2.260)--(4.383,2.214)--(4.384,2.161)--(4.385,2.104)%
  --(4.386,2.046)--(4.387,1.989)--(4.389,1.936)--(4.390,1.892)--(4.391,1.856)--(4.392,1.827)%
  --(4.393,1.803)--(4.394,1.783)--(4.395,1.767)--(4.396,1.752)--(4.397,1.740)--(4.398,1.729)%
  --(4.399,1.721)--(4.400,1.713)--(4.400,1.707)--(4.401,1.701)--(4.402,1.697)--(4.403,1.693)%
  --(4.404,1.689)--(4.404,1.687)--(4.405,1.685)--(4.406,1.683)--(4.407,1.682)--(4.407,1.681)%
  --(4.408,1.681)--(4.409,1.681)--(4.410,1.682)--(4.411,1.683)--(4.412,1.684)--(4.413,1.686)%
  --(4.413,1.689)--(4.414,1.691)--(4.415,1.694)--(4.416,1.698)--(4.417,1.702)--(4.418,1.707)%
  --(4.419,1.712)--(4.420,1.718)--(4.421,1.725)--(4.422,1.732)--(4.423,1.741)--(4.424,1.750)%
  --(4.425,1.761)--(4.426,1.773)--(4.428,1.786)--(4.429,1.801)--(4.431,1.819)--(4.433,1.838)%
  --(4.435,1.861)--(4.437,1.887)--(4.439,1.919)--(4.442,1.957)--(4.445,1.998)--(4.447,2.042)%
  --(4.451,2.090)--(4.454,2.143)--(4.459,2.220)--(4.462,2.274)--(4.463,2.286)--(4.464,2.315)%
  --(4.466,2.345)--(4.467,2.363)--(4.468,2.371)--(4.468,2.375)--(4.469,2.384)--(4.470,2.399)%
  --(4.471,2.419)--(4.473,2.443)--(4.475,2.469)--(4.477,2.497)--(4.479,2.525)--(4.482,2.551)%
  --(4.485,2.579)--(4.489,2.602)--(4.493,2.622)--(4.497,2.636)--(4.506,2.647)--(4.528,2.653)%
  --(4.568,2.659)--(4.593,2.520)--(4.596,2.401)--(4.596,2.363)--(4.602,2.062)--(4.609,1.790)%
  --(4.618,1.691)--(4.635,1.709)--(4.662,2.011)--(4.676,2.236)--(4.678,2.271)--(4.679,2.297)%
  --(4.681,2.328)--(4.683,2.349)--(4.683,2.360)--(4.684,2.363)--(4.684,2.371)--(4.685,2.386)%
  --(4.686,2.406)--(4.688,2.430)--(4.690,2.456)--(4.692,2.485)--(4.695,2.513)--(4.697,2.540)%
  --(4.700,2.569)--(4.704,2.593)--(4.708,2.613)--(4.712,2.629)--(4.720,2.640)--(4.739,2.647)%
  --(4.780,2.653)--(4.808,2.542)--(4.813,2.338)--(4.814,2.263)--(4.815,2.212)--(4.816,2.162)%
  --(4.817,2.108)--(4.818,2.052)--(4.819,1.995)--(4.820,1.941)--(4.821,1.894)--(4.823,1.856)%
  --(4.824,1.826)--(4.825,1.800)--(4.826,1.780)--(4.827,1.762)--(4.828,1.747)--(4.828,1.735)%
  --(4.829,1.724)--(4.830,1.715)--(4.831,1.708)--(4.832,1.701)--(4.832,1.695)--(4.833,1.691)%
  --(4.834,1.686)--(4.834,1.683)--(4.835,1.680)--(4.836,1.677)--(4.836,1.675)--(4.837,1.673)%
  --(4.838,1.672)--(4.838,1.671)--(4.839,1.670)--(4.840,1.670)--(4.841,1.670)--(4.842,1.671)%
  --(4.843,1.672)--(4.844,1.674)--(4.844,1.675)--(4.845,1.677)--(4.846,1.680)--(4.847,1.682)%
  --(4.847,1.685)--(4.848,1.689)--(4.849,1.693)--(4.850,1.697)--(4.850,1.702)--(4.851,1.707)%
  --(4.852,1.713)--(4.853,1.719)--(4.854,1.727)--(4.855,1.735)--(4.856,1.744)--(4.857,1.753)%
  --(4.859,1.765)--(4.860,1.777)--(4.861,1.791)--(4.863,1.807)--(4.864,1.824)--(4.866,1.844)%
  --(4.868,1.868)--(4.870,1.895)--(4.872,1.928)--(4.875,1.967)--(4.878,2.009)--(4.881,2.053)%
  --(4.884,2.102)--(4.887,2.157)--(4.892,2.239)--(4.893,2.255)--(4.895,2.280)--(4.897,2.315)%
  --(4.898,2.338)--(4.899,2.349)--(4.899,2.353)--(4.900,2.361)--(4.901,2.376)--(4.902,2.396)%
  --(4.904,2.420)--(4.906,2.448)--(4.908,2.476)--(4.910,2.505)--(4.913,2.533)--(4.916,2.559)%
  --(4.920,2.587)--(4.924,2.608)--(4.928,2.623)--(4.935,2.635)--(4.953,2.642)--(4.993,2.648);
\gpcolor{color=gp lt color border}
\node[gp node left] at (4.064,3.370) {$x_8(t)$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (4.724,3.370)--(5.179,3.370);
\draw[gp path] (0.680,1.599)--(0.681,1.599)--(0.684,1.599)--(0.689,1.600)--(0.693,1.600)%
  --(0.698,1.600)--(0.705,1.600)--(0.721,1.600)--(0.762,1.600)--(0.812,1.600)--(0.858,1.600)%
  --(0.917,1.600)--(0.927,1.600)--(0.932,1.598)--(0.939,1.577)--(0.943,1.501)--(0.943,1.495)%
  --(0.945,1.373)--(0.951,0.957)--(0.960,0.713)--(0.972,0.749)--(1.002,1.189)--(1.023,1.494)%
  --(1.023,1.499)--(1.023,1.500)--(1.024,1.502)--(1.024,1.506)--(1.025,1.512)--(1.025,1.521)%
  --(1.026,1.531)--(1.028,1.542)--(1.029,1.555)--(1.031,1.565)--(1.032,1.573)--(1.033,1.580)%
  --(1.034,1.585)--(1.035,1.589)--(1.036,1.592)--(1.036,1.595)--(1.037,1.597)--(1.037,1.599)%
  --(1.038,1.600)--(1.038,1.602)--(1.039,1.604)--(1.040,1.607)--(1.041,1.610)--(1.042,1.612)%
  --(1.044,1.615)--(1.045,1.617)--(1.048,1.619)--(1.050,1.621)--(1.053,1.622)--(1.059,1.623)%
  --(1.070,1.623)--(1.102,1.623)--(1.129,1.617)--(1.134,1.586)--(1.138,1.497)--(1.139,1.488)%
  --(1.142,1.352)--(1.150,0.903)--(1.159,0.699)--(1.175,0.679)--(1.199,0.906)--(1.229,1.397)%
  --(1.237,1.499)--(1.237,1.502)--(1.237,1.506)--(1.238,1.514)--(1.239,1.525)--(1.240,1.537)%
  --(1.241,1.552)--(1.243,1.565)--(1.244,1.575)--(1.245,1.583)--(1.246,1.589)--(1.246,1.593)%
  --(1.247,1.597)--(1.247,1.599)--(1.247,1.600)--(1.248,1.602)--(1.248,1.606)--(1.249,1.613)%
  --(1.257,1.641)--(1.273,1.653)--(1.300,1.653)--(1.344,1.648)--(1.348,1.633)--(1.351,1.600)%
  --(1.353,1.568)--(1.355,1.478)--(1.361,1.145)--(1.372,0.768)--(1.383,0.688)--(1.406,0.820)%
  --(1.447,1.442)--(1.451,1.501)--(1.451,1.505)--(1.452,1.513)--(1.453,1.525)--(1.454,1.539)%
  --(1.455,1.555)--(1.456,1.569)--(1.457,1.580)--(1.458,1.588)--(1.459,1.593)--(1.459,1.597)%
  --(1.460,1.599)--(1.460,1.601)--(1.460,1.604)--(1.461,1.609)--(1.462,1.615)--(1.463,1.623)%
  --(1.464,1.631)--(1.465,1.639)--(1.467,1.647)--(1.469,1.655)--(1.471,1.663)--(1.474,1.669)%
  --(1.476,1.674)--(1.478,1.676)--(1.479,1.677)--(1.480,1.678)--(1.481,1.678)--(1.482,1.679)%
  --(1.483,1.679)--(1.485,1.680)--(1.487,1.680)--(1.490,1.681)--(1.493,1.681)--(1.497,1.681)%
  --(1.501,1.681)--(1.505,1.681)--(1.510,1.680)--(1.515,1.680)--(1.520,1.680)--(1.527,1.680)%
  --(1.545,1.679)--(1.567,1.632)--(1.572,1.481)--(1.575,1.269)--(1.584,0.862)--(1.599,0.714)%
  --(1.628,0.926)--(1.647,1.209)--(1.659,1.420)--(1.665,1.500)--(1.665,1.502)--(1.665,1.509)%
  --(1.666,1.520)--(1.667,1.534)--(1.669,1.552)--(1.670,1.568)--(1.671,1.580)--(1.672,1.589)%
  --(1.673,1.595)--(1.673,1.598)--(1.673,1.600)--(1.673,1.602)--(1.674,1.607)--(1.674,1.614)%
  --(1.675,1.623)--(1.677,1.632)--(1.678,1.643)--(1.680,1.654)--(1.681,1.664)--(1.683,1.674)%
  --(1.686,1.684)--(1.688,1.691)--(1.692,1.698)--(1.696,1.702)--(1.699,1.704)--(1.702,1.705)%
  --(1.703,1.705)--(1.705,1.705)--(1.706,1.705)--(1.707,1.705)--(1.708,1.705)--(1.709,1.705)%
  --(1.710,1.705)--(1.712,1.705)--(1.714,1.705)--(1.717,1.705)--(1.720,1.705)--(1.724,1.705)%
  --(1.727,1.705)--(1.731,1.705)--(1.736,1.704)--(1.741,1.704)--(1.746,1.704)--(1.753,1.703)%
  --(1.769,1.702)--(1.785,1.609)--(1.788,1.482)--(1.790,1.375)--(1.795,1.096)--(1.800,0.890)%
  --(1.808,0.766)--(1.828,0.783)--(1.845,0.962)--(1.861,1.211)--(1.876,1.459)--(1.879,1.502)%
  --(1.880,1.509)--(1.881,1.520)--(1.882,1.536)--(1.883,1.555)--(1.885,1.572)--(1.886,1.584)%
  --(1.886,1.592)--(1.887,1.597)--(1.887,1.599)--(1.887,1.601)--(1.887,1.606)--(1.888,1.613)%
  --(1.889,1.623)--(1.890,1.634)--(1.892,1.646)--(1.893,1.659)--(1.895,1.672)--(1.897,1.684)%
  --(1.899,1.696)--(1.902,1.706)--(1.905,1.715)--(1.910,1.723)--(1.922,1.727)--(1.945,1.727)%
  --(1.984,1.723)--(2.001,1.627)--(2.005,1.443)--(2.009,1.204)--(2.016,0.902)--(2.027,0.763)%
  --(2.049,0.839)--(2.081,1.298)--(2.093,1.482)--(2.098,1.554)--(2.102,1.610)--(2.111,1.691)%
  --(2.126,1.743)--(2.150,1.747)--(2.154,1.747)--(2.156,1.747)--(2.157,1.747)--(2.159,1.746)%
  --(2.161,1.746)--(2.163,1.746)--(2.166,1.746)--(2.168,1.746)--(2.172,1.745)--(2.175,1.745)%
  --(2.179,1.745)--(2.183,1.745)--(2.187,1.744)--(2.192,1.744)--(2.197,1.743)--(2.210,1.730)%
  --(2.216,1.653)--(2.220,1.512)--(2.224,1.265)--(2.233,0.904)--(2.247,0.774)--(2.279,1.021)%
  --(2.302,1.390)--(2.306,1.463)--(2.308,1.485)--(2.309,1.497)--(2.309,1.500)--(2.309,1.505)%
  --(2.310,1.517)--(2.311,1.533)--(2.312,1.555)--(2.314,1.573)--(2.315,1.586)--(2.315,1.595)%
  --(2.316,1.599)--(2.316,1.600)--(2.316,1.605)--(2.317,1.613)--(2.318,1.624)--(2.319,1.638)%
  --(2.320,1.653)--(2.322,1.670)--(2.324,1.686)--(2.326,1.703)--(2.328,1.718)--(2.331,1.732)%
  --(2.334,1.744)--(2.337,1.753)--(2.341,1.759)--(2.348,1.764)--(2.353,1.765)--(2.358,1.765)%
  --(2.361,1.765)--(2.364,1.765)--(2.366,1.765)--(2.368,1.765)--(2.370,1.764)--(2.372,1.764)%
  --(2.373,1.764)--(2.374,1.764)--(2.375,1.764)--(2.376,1.764)--(2.377,1.764)--(2.378,1.764)%
  --(2.379,1.764)--(2.381,1.764)--(2.383,1.763)--(2.385,1.763)--(2.387,1.763)--(2.390,1.763)%
  --(2.393,1.763)--(2.396,1.762)--(2.399,1.762)--(2.403,1.762)--(2.407,1.761)--(2.415,1.760)%
  --(2.426,1.747)--(2.434,1.596)--(2.436,1.517)--(2.438,1.405)--(2.442,1.180)--(2.451,0.883)%
  --(2.460,0.797)--(2.469,0.801)--(2.480,0.872)--(2.492,1.005)--(2.506,1.210)--(2.518,1.417)%
  --(2.524,1.511)--(2.530,1.591)--(2.534,1.643)--(2.546,1.748)--(2.560,1.779)--(2.586,1.780)%
  --(2.609,1.778)--(2.626,1.776)--(2.644,1.755)--(2.652,1.555)--(2.654,1.390)--(2.659,1.133)%
  --(2.667,0.893)--(2.680,0.805)--(2.705,0.982)--(2.736,1.461)--(2.737,1.482)--(2.738,1.497)%
  --(2.739,1.501)--(2.739,1.508)--(2.740,1.523)--(2.741,1.544)--(2.743,1.567)--(2.744,1.584)%
  --(2.745,1.594)--(2.745,1.599)--(2.745,1.601)--(2.746,1.606)--(2.746,1.616)--(2.747,1.629)%
  --(2.749,1.645)--(2.750,1.663)--(2.752,1.683)--(2.754,1.703)--(2.756,1.722)--(2.759,1.740)%
  --(2.761,1.756)--(2.764,1.770)--(2.772,1.789)--(2.798,1.795)--(2.827,1.792)--(2.844,1.790)%
  --(2.853,1.787)--(2.861,1.755)--(2.868,1.544)--(2.869,1.486)--(2.871,1.371)--(2.872,1.306)%
  --(2.873,1.240)--(2.874,1.175)--(2.876,1.112)--(2.877,1.055)--(2.879,1.008)--(2.880,0.971)%
  --(2.881,0.941)--(2.882,0.917)--(2.883,0.897)--(2.885,0.881)--(2.886,0.868)--(2.887,0.857)%
  --(2.888,0.848)--(2.889,0.840)--(2.890,0.834)--(2.891,0.829)--(2.892,0.826)--(2.893,0.823)%
  --(2.893,0.821)--(2.894,0.819)--(2.895,0.819)--(2.896,0.819)--(2.897,0.820)--(2.898,0.821)%
  --(2.899,0.823)--(2.900,0.826)--(2.901,0.829)--(2.902,0.833)--(2.903,0.837)--(2.904,0.842)%
  --(2.905,0.848)--(2.906,0.855)--(2.908,0.862)--(2.909,0.871)--(2.910,0.880)--(2.911,0.891)%
  --(2.913,0.903)--(2.914,0.916)--(2.915,0.931)--(2.917,0.948)--(2.919,0.967)--(2.921,0.988)%
  --(2.923,1.013)--(2.925,1.042)--(2.927,1.076)--(2.930,1.119)--(2.933,1.167)--(2.937,1.219)%
  --(2.940,1.279)--(2.946,1.363)--(2.952,1.469)--(2.954,1.500)--(2.954,1.506)--(2.955,1.521)%
  --(2.957,1.542)--(2.958,1.567)--(2.959,1.584)--(2.960,1.594)--(2.960,1.599)--(2.961,1.601)%
  --(2.961,1.608)--(2.962,1.619)--(2.963,1.634)--(2.964,1.652)--(2.966,1.672)--(2.968,1.693)%
  --(2.970,1.714)--(2.972,1.734)--(2.975,1.753)--(2.977,1.769)--(2.981,1.787)--(2.986,1.799)%
  --(2.994,1.807)--(3.021,1.807)--(3.047,1.804)--(3.075,1.783)--(3.079,1.732)--(3.082,1.629)%
  --(3.085,1.511)--(3.088,1.301)--(3.094,1.021)--(3.101,0.880)--(3.111,0.830)--(3.134,0.968)%
  --(3.169,1.504)--(3.183,1.692)--(3.202,1.812)--(3.229,1.819)--(3.258,1.816)--(3.270,1.815)%
  --(3.287,1.808)--(3.299,1.622)--(3.302,1.462)--(3.303,1.361)--(3.304,1.300)--(3.305,1.237)%
  --(3.307,1.175)--(3.308,1.116)--(3.309,1.064)--(3.311,1.022)--(3.312,0.988)--(3.313,0.960)%
  --(3.314,0.937)--(3.315,0.918)--(3.317,0.903)--(3.318,0.890)--(3.319,0.879)--(3.320,0.870)%
  --(3.321,0.863)--(3.322,0.857)--(3.322,0.852)--(3.323,0.849)--(3.324,0.846)--(3.325,0.844)%
  --(3.326,0.842)--(3.327,0.842)--(3.328,0.842)--(3.329,0.842)--(3.330,0.843)--(3.331,0.845)%
  --(3.332,0.847)--(3.332,0.850)--(3.333,0.853)--(3.334,0.857)--(3.335,0.861)--(3.336,0.867)%
  --(3.337,0.873)--(3.339,0.879)--(3.340,0.887)--(3.341,0.895)--(3.342,0.905)--(3.343,0.916)%
  --(3.345,0.928)--(3.346,0.942)--(3.348,0.957)--(3.349,0.974)--(3.351,0.994)--(3.353,1.016)%
  --(3.355,1.042)--(3.357,1.073)--(3.360,1.109)--(3.363,1.152)--(3.366,1.198)--(3.369,1.249)%
  --(3.373,1.307)--(3.378,1.390)--(3.384,1.490)--(3.385,1.502)--(3.385,1.513)--(3.387,1.535)%
  --(3.388,1.562)--(3.390,1.582)--(3.391,1.594)--(3.391,1.599)--(3.391,1.602)--(3.392,1.610)%
  --(3.392,1.623)--(3.394,1.640)--(3.395,1.660)--(3.397,1.682)--(3.399,1.706)--(3.401,1.729)%
  --(3.404,1.751)--(3.406,1.771)--(3.409,1.792)--(3.413,1.809)--(3.418,1.821)--(3.426,1.829)%
  --(3.433,1.830)--(3.439,1.830)--(3.444,1.830)--(3.448,1.829)--(3.452,1.829)--(3.455,1.829)%
  --(3.458,1.828)--(3.460,1.828)--(3.463,1.828)--(3.465,1.827)--(3.467,1.827)--(3.469,1.827)%
  --(3.470,1.827)--(3.472,1.826)--(3.473,1.826)--(3.475,1.826)--(3.476,1.826)--(3.477,1.826)%
  --(3.478,1.826)--(3.479,1.826)--(3.480,1.826)--(3.481,1.825)--(3.482,1.825)--(3.483,1.825)%
  --(3.484,1.825)--(3.486,1.825)--(3.487,1.825)--(3.488,1.825)--(3.490,1.824)--(3.493,1.824)%
  --(3.505,1.813)--(3.516,1.577)--(3.522,1.190)--(3.531,0.937)--(3.540,0.856)--(3.551,0.870)%
  --(3.564,0.967)--(3.577,1.138)--(3.593,1.387)--(3.600,1.512)--(3.606,1.608)--(3.619,1.755)%
  --(3.650,1.840)--(3.682,1.836)--(3.699,1.834)--(3.727,1.770)--(3.732,1.546)--(3.734,1.452)%
  --(3.735,1.383)--(3.736,1.325)--(3.737,1.265)--(3.738,1.205)--(3.740,1.148)--(3.741,1.096)%
  --(3.742,1.055)--(3.743,1.021)--(3.744,0.993)--(3.746,0.969)--(3.747,0.949)--(3.748,0.933)%
  --(3.749,0.919)--(3.750,0.907)--(3.750,0.897)--(3.751,0.889)--(3.752,0.882)--(3.753,0.877)%
  --(3.754,0.872)--(3.755,0.868)--(3.756,0.865)--(3.757,0.863)--(3.757,0.862)--(3.758,0.860)%
  --(3.759,0.860)--(3.760,0.860)--(3.761,0.860)--(3.761,0.861)--(3.762,0.863)--(3.763,0.864)%
  --(3.764,0.867)--(3.765,0.870)--(3.766,0.873)--(3.767,0.877)--(3.768,0.881)--(3.769,0.886)%
  --(3.770,0.892)--(3.771,0.898)--(3.772,0.906)--(3.773,0.914)--(3.774,0.923)--(3.775,0.933)%
  --(3.776,0.944)--(3.778,0.956)--(3.779,0.970)--(3.781,0.986)--(3.782,1.004)--(3.784,1.025)%
  --(3.786,1.048)--(3.788,1.075)--(3.790,1.107)--(3.793,1.146)--(3.796,1.189)--(3.799,1.235)%
  --(3.802,1.286)--(3.806,1.344)--(3.811,1.425)--(3.815,1.497)--(3.816,1.505)--(3.817,1.524)%
  --(3.819,1.552)--(3.820,1.577)--(3.821,1.592)--(3.822,1.598)--(3.822,1.601)--(3.822,1.609)%
  --(3.823,1.623)--(3.824,1.641)--(3.826,1.662)--(3.828,1.686)--(3.830,1.711)--(3.832,1.736)%
  --(3.835,1.761)--(3.837,1.782)--(3.841,1.806)--(3.845,1.824)--(3.849,1.837)--(3.857,1.846)%
  --(3.878,1.847)--(3.915,1.842)--(3.941,1.804)--(3.946,1.668)--(3.948,1.594)--(3.951,1.396)%
  --(3.959,1.028)--(3.968,0.888)--(3.987,0.908)--(4.016,1.266)--(4.032,1.525)--(4.038,1.621)%
  --(4.047,1.735)--(4.067,1.848)--(4.085,1.855)--(4.105,1.853)--(4.129,1.850)--(4.157,1.811)%
  --(4.163,1.610)--(4.164,1.577)--(4.167,1.387)--(4.177,0.997)--(4.186,0.888)--(4.195,0.878)%
  --(4.219,1.073)--(4.243,1.457)--(4.246,1.501)--(4.247,1.513)--(4.248,1.539)--(4.250,1.569)%
  --(4.252,1.588)--(4.252,1.598)--(4.252,1.601)--(4.253,1.608)--(4.254,1.622)--(4.255,1.640)%
  --(4.257,1.663)--(4.259,1.688)--(4.261,1.715)--(4.263,1.741)--(4.265,1.767)--(4.268,1.791)%
  --(4.272,1.817)--(4.276,1.836)--(4.280,1.850)--(4.287,1.859)--(4.305,1.862)--(4.345,1.856)%
  --(4.377,1.716)--(4.379,1.632)--(4.382,1.445)--(4.383,1.399)--(4.384,1.346)--(4.385,1.290)%
  --(4.386,1.232)--(4.387,1.175)--(4.389,1.123)--(4.390,1.079)--(4.391,1.044)--(4.392,1.016)%
  --(4.393,0.993)--(4.394,0.973)--(4.395,0.957)--(4.396,0.944)--(4.397,0.932)--(4.398,0.922)%
  --(4.399,0.914)--(4.400,0.907)--(4.400,0.901)--(4.401,0.896)--(4.402,0.892)--(4.403,0.889)%
  --(4.404,0.886)--(4.404,0.884)--(4.405,0.883)--(4.406,0.882)--(4.407,0.881)--(4.408,0.881)%
  --(4.409,0.881)--(4.409,0.882)--(4.410,0.884)--(4.411,0.885)--(4.412,0.887)--(4.413,0.890)%
  --(4.413,0.893)--(4.414,0.896)--(4.415,0.900)--(4.416,0.904)--(4.417,0.909)--(4.418,0.914)%
  --(4.419,0.920)--(4.420,0.927)--(4.421,0.934)--(4.422,0.942)--(4.423,0.951)--(4.424,0.962)%
  --(4.425,0.973)--(4.426,0.986)--(4.428,1.000)--(4.429,1.016)--(4.431,1.034)--(4.433,1.055)%
  --(4.435,1.079)--(4.437,1.106)--(4.439,1.139)--(4.442,1.178)--(4.445,1.220)--(4.447,1.265)%
  --(4.451,1.314)--(4.454,1.369)--(4.459,1.446)--(4.462,1.500)--(4.463,1.512)--(4.464,1.542)%
  --(4.466,1.572)--(4.467,1.590)--(4.468,1.598)--(4.468,1.602)--(4.469,1.611)--(4.470,1.626)%
  --(4.471,1.646)--(4.473,1.670)--(4.475,1.696)--(4.477,1.723)--(4.479,1.751)--(4.482,1.776)%
  --(4.485,1.804)--(4.489,1.826)--(4.493,1.845)--(4.497,1.858)--(4.506,1.867)--(4.528,1.867)%
  --(4.568,1.861)--(4.593,1.716)--(4.596,1.597)--(4.596,1.559)--(4.602,1.259)--(4.609,0.991)%
  --(4.618,0.898)--(4.635,0.929)--(4.662,1.245)--(4.676,1.473)--(4.678,1.509)--(4.679,1.534)%
  --(4.681,1.566)--(4.683,1.587)--(4.683,1.597)--(4.684,1.601)--(4.684,1.609)--(4.685,1.623)%
  --(4.686,1.643)--(4.688,1.667)--(4.690,1.694)--(4.692,1.722)--(4.695,1.750)--(4.697,1.776)%
  --(4.700,1.804)--(4.704,1.828)--(4.708,1.847)--(4.712,1.862)--(4.720,1.871)--(4.739,1.873)%
  --(4.780,1.867)--(4.808,1.748)--(4.813,1.544)--(4.814,1.469)--(4.815,1.419)--(4.816,1.369)%
  --(4.817,1.315)--(4.818,1.259)--(4.819,1.203)--(4.820,1.149)--(4.821,1.103)--(4.823,1.066)%
  --(4.824,1.036)--(4.825,1.011)--(4.826,0.991)--(4.827,0.974)--(4.828,0.960)--(4.828,0.948)%
  --(4.829,0.938)--(4.830,0.930)--(4.831,0.923)--(4.832,0.917)--(4.832,0.912)--(4.833,0.907)%
  --(4.834,0.903)--(4.834,0.900)--(4.835,0.898)--(4.836,0.896)--(4.836,0.894)--(4.837,0.893)%
  --(4.838,0.892)--(4.838,0.891)--(4.839,0.891)--(4.840,0.891)--(4.840,0.892)--(4.841,0.892)%
  --(4.842,0.893)--(4.842,0.895)--(4.843,0.896)--(4.844,0.898)--(4.844,0.900)--(4.845,0.903)%
  --(4.846,0.905)--(4.847,0.909)--(4.847,0.912)--(4.848,0.916)--(4.849,0.920)--(4.850,0.925)%
  --(4.850,0.931)--(4.851,0.936)--(4.852,0.943)--(4.853,0.950)--(4.854,0.958)--(4.855,0.967)%
  --(4.856,0.976)--(4.857,0.987)--(4.859,0.999)--(4.860,1.012)--(4.861,1.027)--(4.863,1.043)%
  --(4.864,1.062)--(4.866,1.083)--(4.868,1.107)--(4.870,1.135)--(4.872,1.170)--(4.875,1.210)%
  --(4.878,1.253)--(4.881,1.298)--(4.884,1.347)--(4.887,1.404)--(4.892,1.487)--(4.893,1.503)%
  --(4.895,1.528)--(4.897,1.563)--(4.898,1.586)--(4.899,1.597)--(4.899,1.601)--(4.900,1.608)%
  --(4.901,1.623)--(4.902,1.644)--(4.904,1.668)--(4.906,1.695)--(4.908,1.724)--(4.910,1.752)%
  --(4.913,1.779)--(4.916,1.805)--(4.920,1.832)--(4.924,1.851)--(4.928,1.866)--(4.935,1.876)%
  --(4.953,1.878)--(4.993,1.872);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.680cm}{0.499cm}}{\pgfpoint{4.999cm}{3.139cm}}
\end{tikzpicture}
%% gnuplot variables


==> transamp_none.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Wed May  8 21:41:46 2019
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.330,4.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,0.719)--(0.770,0.719);
\draw[gp path] (4.999,0.719)--(4.909,0.719);
\node[gp node right] at (0.680,0.719) {$-4$};
\draw[gp path] (0.680,1.159)--(0.770,1.159);
\draw[gp path] (4.999,1.159)--(4.909,1.159);
\node[gp node right] at (0.680,1.159) {$-2$};
\draw[gp path] (0.680,1.599)--(0.770,1.599);
\draw[gp path] (4.999,1.599)--(4.909,1.599);
\node[gp node right] at (0.680,1.599) {$0$};
\draw[gp path] (0.680,2.039)--(0.770,2.039);
\draw[gp path] (4.999,2.039)--(4.909,2.039);
\node[gp node right] at (0.680,2.039) {$2$};
\draw[gp path] (0.680,2.479)--(0.770,2.479);
\draw[gp path] (4.999,2.479)--(4.909,2.479);
\node[gp node right] at (0.680,2.479) {$4$};
\draw[gp path] (0.680,2.919)--(0.770,2.919);
\draw[gp path] (4.999,2.919)--(4.909,2.919);
\node[gp node right] at (0.680,2.919) {$6$};
\draw[gp path] (0.680,0.499)--(0.680,0.589);
\draw[gp path] (0.680,3.139)--(0.680,3.049);
\node[gp node center] at (0.680,0.314) {$0$};
\draw[gp path] (1.760,0.499)--(1.760,0.589);
\draw[gp path] (1.760,3.139)--(1.760,3.049);
\node[gp node center] at (1.760,0.314) {$0.05$};
\draw[gp path] (2.840,0.499)--(2.840,0.589);
\draw[gp path] (2.840,3.139)--(2.840,3.049);
\node[gp node center] at (2.840,0.314) {$0.1$};
\draw[gp path] (3.919,0.499)--(3.919,0.589);
\draw[gp path] (3.919,3.139)--(3.919,3.049);
\node[gp node center] at (3.919,0.314) {$0.15$};
\draw[gp path] (4.999,0.499)--(4.999,0.589);
\draw[gp path] (4.999,3.139)--(4.999,3.049);
\node[gp node center] at (4.999,0.314) {$0.2$};
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
\node[gp node center,rotate=-270] at (0.275,1.819) {$x(t)$};
\node[gp node center] at (2.839,0.129) {$t$};
\node[gp node left] at (0.389,3.595) {$x_1(t)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.049,3.595)--(1.504,3.595);
\draw[gp path] (0.680,1.599)--(0.681,1.599)--(0.684,1.601)--(0.689,1.604)--(0.693,1.606)%
  --(0.702,1.609)--(0.717,1.615)--(0.765,1.612)--(0.795,1.596)--(0.824,1.584)--(0.863,1.583)%
  --(0.901,1.600)--(0.922,1.611)--(0.932,1.614)--(0.936,1.615)--(0.942,1.617)--(0.948,1.617)%
  --(0.950,1.617)--(0.951,1.617)--(0.953,1.617)--(0.954,1.617)--(0.956,1.617)--(0.957,1.617)%
  --(0.959,1.617)--(0.960,1.617)--(0.962,1.617)--(0.963,1.617)--(0.965,1.616)--(0.967,1.616)%
  --(0.969,1.615)--(0.971,1.615)--(0.973,1.614)--(0.976,1.613)--(0.978,1.612)--(0.981,1.611)%
  --(0.985,1.610)--(0.989,1.608)--(0.994,1.606)--(1.000,1.602)--(1.009,1.598)--(1.020,1.592)%
  --(1.034,1.586)--(1.050,1.581)--(1.069,1.581)--(1.120,1.602)--(1.129,1.607)--(1.133,1.609)%
  --(1.138,1.611)--(1.145,1.614)--(1.152,1.615)--(1.161,1.617)--(1.177,1.617)--(1.194,1.613)%
  --(1.211,1.605)--(1.226,1.597)--(1.244,1.588)--(1.247,1.587)--(1.248,1.587)--(1.248,1.586)%
  --(1.249,1.586)--(1.250,1.586)--(1.251,1.585)--(1.252,1.585)--(1.254,1.584)--(1.256,1.584)%
  --(1.258,1.583)--(1.261,1.582)--(1.264,1.582)--(1.271,1.581)--(1.291,1.582)--(1.339,1.604)%
  --(1.344,1.606)--(1.348,1.608)--(1.351,1.610)--(1.353,1.610)--(1.357,1.612)--(1.362,1.614)%
  --(1.371,1.616)--(1.387,1.617)--(1.406,1.614)--(1.423,1.607)--(1.440,1.598)--(1.452,1.592)%
  --(1.460,1.588)--(1.470,1.584)--(1.483,1.581)--(1.507,1.582)--(1.530,1.591)--(1.552,1.602)%
  --(1.564,1.608)--(1.568,1.610)--(1.570,1.611)--(1.574,1.612)--(1.576,1.613)--(1.577,1.614)%
  --(1.579,1.614)--(1.581,1.615)--(1.582,1.615)--(1.584,1.615)--(1.585,1.616)--(1.587,1.616)%
  --(1.588,1.616)--(1.590,1.617)--(1.591,1.617)--(1.592,1.617)--(1.594,1.617)--(1.595,1.617)%
  --(1.596,1.617)--(1.598,1.617)--(1.599,1.617)--(1.600,1.617)--(1.602,1.617)--(1.603,1.617)%
  --(1.604,1.617)--(1.606,1.617)--(1.607,1.617)--(1.609,1.617)--(1.610,1.617)--(1.612,1.616)%
  --(1.613,1.616)--(1.615,1.616)--(1.617,1.615)--(1.619,1.615)--(1.621,1.614)--(1.623,1.614)%
  --(1.625,1.613)--(1.628,1.612)--(1.631,1.611)--(1.634,1.609)--(1.638,1.607)--(1.643,1.605)%
  --(1.649,1.602)--(1.659,1.596)--(1.665,1.593)--(1.667,1.592)--(1.669,1.591)--(1.670,1.591)%
  --(1.671,1.590)--(1.672,1.590)--(1.673,1.590)--(1.673,1.589)--(1.674,1.589)--(1.675,1.588)%
  --(1.676,1.588)--(1.678,1.587)--(1.679,1.587)--(1.681,1.586)--(1.683,1.585)--(1.685,1.584)%
  --(1.688,1.584)--(1.691,1.583)--(1.696,1.582)--(1.708,1.581)--(1.743,1.589)--(1.777,1.607)%
  --(1.787,1.611)--(1.793,1.613)--(1.795,1.614)--(1.797,1.615)--(1.798,1.615)--(1.800,1.615)%
  --(1.801,1.616)--(1.803,1.616)--(1.804,1.616)--(1.805,1.617)--(1.807,1.617)--(1.808,1.617)%
  --(1.809,1.617)--(1.810,1.617)--(1.811,1.617)--(1.813,1.617)--(1.814,1.617)--(1.815,1.617)%
  --(1.816,1.617)--(1.817,1.617)--(1.819,1.617)--(1.820,1.617)--(1.821,1.617)--(1.822,1.617)%
  --(1.824,1.617)--(1.825,1.617)--(1.826,1.617)--(1.828,1.616)--(1.829,1.616)--(1.831,1.616)%
  --(1.832,1.615)--(1.834,1.615)--(1.835,1.615)--(1.837,1.614)--(1.839,1.613)--(1.841,1.613)%
  --(1.843,1.612)--(1.846,1.611)--(1.849,1.610)--(1.853,1.608)--(1.857,1.606)--(1.862,1.603)%
  --(1.871,1.599)--(1.877,1.595)--(1.880,1.594)--(1.882,1.593)--(1.883,1.592)--(1.885,1.591)%
  --(1.886,1.591)--(1.887,1.590)--(1.888,1.590)--(1.889,1.589)--(1.890,1.589)--(1.892,1.588)%
  --(1.893,1.587)--(1.895,1.587)--(1.897,1.586)--(1.899,1.585)--(1.902,1.584)--(1.905,1.583)%
  --(1.910,1.582)--(1.917,1.581)--(1.941,1.583)--(1.977,1.599)--(2.001,1.610)--(2.002,1.611)%
  --(2.006,1.612)--(2.008,1.613)--(2.010,1.614)--(2.011,1.614)--(2.013,1.615)--(2.014,1.615)%
  --(2.016,1.615)--(2.017,1.616)--(2.018,1.616)--(2.020,1.616)--(2.021,1.616)--(2.022,1.617)%
  --(2.024,1.617)--(2.025,1.617)--(2.026,1.617)--(2.027,1.617)--(2.028,1.617)--(2.030,1.617)%
  --(2.031,1.617)--(2.032,1.617)--(2.033,1.617)--(2.034,1.617)--(2.036,1.617)--(2.037,1.617)%
  --(2.038,1.617)--(2.039,1.617)--(2.041,1.617)--(2.042,1.617)--(2.043,1.616)--(2.045,1.616)%
  --(2.046,1.616)--(2.048,1.615)--(2.050,1.615)--(2.051,1.615)--(2.053,1.614)--(2.055,1.613)%
  --(2.058,1.613)--(2.060,1.612)--(2.063,1.610)--(2.066,1.609)--(2.070,1.607)--(2.074,1.605)%
  --(2.080,1.602)--(2.088,1.598)--(2.100,1.592)--(2.112,1.587)--(2.130,1.581)--(2.168,1.586)%
  --(2.210,1.607)--(2.218,1.611)--(2.225,1.613)--(2.236,1.616)--(2.247,1.617)--(2.259,1.616)%
  --(2.271,1.613)--(2.287,1.607)--(2.302,1.599)--(2.309,1.595)--(2.322,1.589)--(2.343,1.582)%
  --(2.374,1.583)--(2.426,1.607)--(2.431,1.610)--(2.434,1.611)--(2.435,1.611)--(2.439,1.613)%
  --(2.445,1.615)--(2.455,1.617)--(2.468,1.617)--(2.482,1.615)--(2.497,1.610)--(2.513,1.601)%
  --(2.525,1.595)--(2.531,1.592)--(2.540,1.588)--(2.555,1.583)--(2.580,1.581)--(2.625,1.598)%
  --(2.648,1.610)--(2.653,1.612)--(2.659,1.614)--(2.672,1.617)--(2.686,1.617)--(2.698,1.615)%
  --(2.712,1.610)--(2.728,1.602)--(2.744,1.594)--(2.745,1.593)--(2.746,1.593)--(2.747,1.592)%
  --(2.748,1.592)--(2.749,1.591)--(2.751,1.590)--(2.753,1.589)--(2.755,1.588)--(2.757,1.587)%
  --(2.760,1.586)--(2.763,1.585)--(2.767,1.584)--(2.772,1.583)--(2.781,1.581)--(2.816,1.587)%
  --(2.843,1.600)--(2.857,1.607)--(2.866,1.611)--(2.867,1.611)--(2.868,1.612)--(2.874,1.614)%
  --(2.883,1.616)--(2.890,1.617)--(2.899,1.617)--(2.913,1.615)--(2.942,1.603)--(2.960,1.594)%
  --(2.966,1.591)--(2.978,1.586)--(2.991,1.582)--(3.020,1.583)--(3.058,1.599)--(3.083,1.611)%
  --(3.084,1.612)--(3.090,1.614)--(3.100,1.616)--(3.109,1.617)--(3.121,1.617)--(3.138,1.612)%
  --(3.170,1.596)--(3.175,1.594)--(3.176,1.594)--(3.176,1.593)--(3.177,1.593)--(3.179,1.592)%
  --(3.180,1.591)--(3.182,1.591)--(3.184,1.590)--(3.186,1.589)--(3.189,1.588)--(3.191,1.587)%
  --(3.195,1.585)--(3.199,1.584)--(3.204,1.582)--(3.221,1.581)--(3.258,1.591)--(3.292,1.608)%
  --(3.299,1.611)--(3.299,1.612)--(3.302,1.612)--(3.309,1.615)--(3.320,1.617)--(3.333,1.617)%
  --(3.362,1.609)--(3.390,1.594)--(3.391,1.594)--(3.392,1.594)--(3.393,1.593)--(3.395,1.592)%
  --(3.396,1.591)--(3.398,1.590)--(3.401,1.589)--(3.403,1.588)--(3.405,1.587)--(3.409,1.586)%
  --(3.412,1.585)--(3.417,1.583)--(3.425,1.581)--(3.452,1.583)--(3.490,1.599)--(3.514,1.611)%
  --(3.515,1.612)--(3.519,1.613)--(3.529,1.616)--(3.541,1.617)--(3.562,1.615)--(3.577,1.610)%
  --(3.591,1.603)--(3.602,1.597)--(3.608,1.593)--(3.618,1.589)--(3.647,1.581)--(3.700,1.596)%
  --(3.724,1.609)--(3.730,1.611)--(3.732,1.612)--(3.739,1.614)--(3.746,1.616)--(3.751,1.617)%
  --(3.757,1.617)--(3.773,1.616)--(3.803,1.604)--(3.821,1.595)--(3.827,1.592)--(3.838,1.587)%
  --(3.861,1.581)--(3.886,1.583)--(3.920,1.598)--(3.932,1.604)--(3.943,1.610)--(3.949,1.612)%
  --(3.956,1.615)--(3.963,1.616)--(3.976,1.617)--(3.987,1.616)--(3.999,1.613)--(4.012,1.608)%
  --(4.026,1.601)--(4.035,1.596)--(4.040,1.594)--(4.050,1.589)--(4.072,1.582)--(4.101,1.583)%
  --(4.148,1.605)--(4.161,1.611)--(4.164,1.612)--(4.167,1.613)--(4.173,1.615)--(4.178,1.616)%
  --(4.190,1.617)--(4.207,1.616)--(4.243,1.601)--(4.254,1.595)--(4.255,1.594)--(4.257,1.593)%
  --(4.259,1.592)--(4.261,1.591)--(4.263,1.590)--(4.266,1.589)--(4.269,1.588)--(4.272,1.586)%
  --(4.276,1.585)--(4.281,1.583)--(4.293,1.581)--(4.323,1.585)--(4.361,1.603)--(4.379,1.611)%
  --(4.380,1.612)--(4.381,1.612)--(4.387,1.614)--(4.396,1.616)--(4.407,1.617)--(4.428,1.614)%
  --(4.445,1.607)--(4.457,1.601)--(4.470,1.594)--(4.486,1.587)--(4.508,1.581)--(4.546,1.588)%
  --(4.570,1.599)--(4.584,1.607)--(4.593,1.611)--(4.596,1.612)--(4.599,1.613)--(4.607,1.615)%
  --(4.617,1.617)--(4.629,1.617)--(4.650,1.612)--(4.682,1.596)--(4.683,1.596)--(4.684,1.596)%
  --(4.685,1.595)--(4.686,1.595)--(4.687,1.594)--(4.689,1.593)--(4.691,1.592)--(4.694,1.591)%
  --(4.696,1.589)--(4.699,1.588)--(4.702,1.587)--(4.706,1.585)--(4.711,1.584)--(4.716,1.582)%
  --(4.729,1.581)--(4.768,1.590)--(4.804,1.609)--(4.812,1.612)--(4.818,1.614)--(4.825,1.616)%
  --(4.834,1.617)--(4.845,1.617)--(4.866,1.612)--(4.880,1.606)--(4.888,1.602)--(4.896,1.598)%
  --(4.898,1.596)--(4.899,1.596)--(4.900,1.596)--(4.901,1.595)--(4.902,1.594)--(4.903,1.594)%
  --(4.905,1.593)--(4.908,1.592)--(4.910,1.590)--(4.912,1.589)--(4.915,1.588)--(4.919,1.587)%
  --(4.923,1.585)--(4.927,1.584)--(4.933,1.582)--(4.948,1.581)--(4.989,1.593);
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.389,3.370) {$x_2(t)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.049,3.370)--(1.504,3.370);
\draw[gp path] (0.680,2.259)--(0.681,2.259)--(0.684,2.261)--(0.689,2.263)--(0.693,2.265)%
  --(0.702,2.268)--(0.717,2.271)--(0.765,2.262)--(0.795,2.247)--(0.824,2.239)--(0.863,2.245)%
  --(0.901,2.262)--(0.922,2.270)--(0.932,2.272)--(0.936,2.273)--(0.942,2.273)--(0.948,2.272)%
  --(0.950,2.272)--(0.951,2.272)--(0.953,2.272)--(0.954,2.271)--(0.956,2.271)--(0.957,2.271)%
  --(0.959,2.270)--(0.960,2.270)--(0.962,2.270)--(0.963,2.269)--(0.965,2.269)--(0.967,2.268)%
  --(0.969,2.267)--(0.971,2.267)--(0.973,2.266)--(0.976,2.265)--(0.978,2.264)--(0.981,2.262)%
  --(0.985,2.261)--(0.989,2.259)--(0.994,2.256)--(1.000,2.253)--(1.009,2.249)--(1.020,2.244)%
  --(1.034,2.240)--(1.050,2.239)--(1.069,2.242)--(1.120,2.264)--(1.129,2.268)--(1.133,2.269)%
  --(1.138,2.270)--(1.145,2.272)--(1.152,2.273)--(1.161,2.273)--(1.177,2.270)--(1.194,2.264)%
  --(1.211,2.256)--(1.226,2.248)--(1.244,2.242)--(1.247,2.241)--(1.248,2.241)--(1.249,2.241)%
  --(1.250,2.240)--(1.251,2.240)--(1.252,2.240)--(1.254,2.240)--(1.256,2.239)--(1.258,2.239)%
  --(1.261,2.239)--(1.264,2.239)--(1.271,2.239)--(1.291,2.244)--(1.339,2.265)--(1.344,2.267)%
  --(1.348,2.269)--(1.351,2.270)--(1.353,2.270)--(1.357,2.271)--(1.362,2.272)--(1.371,2.273)%
  --(1.387,2.271)--(1.406,2.265)--(1.423,2.257)--(1.440,2.249)--(1.452,2.244)--(1.460,2.242)%
  --(1.470,2.240)--(1.483,2.239)--(1.507,2.244)--(1.530,2.254)--(1.552,2.264)--(1.564,2.269)%
  --(1.568,2.270)--(1.570,2.271)--(1.574,2.271)--(1.576,2.272)--(1.577,2.272)--(1.579,2.272)%
  --(1.581,2.272)--(1.582,2.273)--(1.584,2.273)--(1.585,2.273)--(1.587,2.273)--(1.588,2.273)%
  --(1.590,2.273)--(1.591,2.273)--(1.592,2.273)--(1.594,2.273)--(1.595,2.273)--(1.596,2.272)%
  --(1.598,2.272)--(1.599,2.272)--(1.600,2.272)--(1.602,2.272)--(1.603,2.271)--(1.604,2.271)%
  --(1.606,2.271)--(1.607,2.270)--(1.609,2.270)--(1.610,2.270)--(1.612,2.269)--(1.613,2.269)%
  --(1.615,2.268)--(1.617,2.267)--(1.619,2.267)--(1.621,2.266)--(1.623,2.265)--(1.625,2.264)%
  --(1.628,2.263)--(1.631,2.262)--(1.634,2.260)--(1.638,2.258)--(1.643,2.256)--(1.649,2.253)%
  --(1.659,2.248)--(1.665,2.245)--(1.667,2.245)--(1.669,2.244)--(1.670,2.244)--(1.671,2.243)%
  --(1.672,2.243)--(1.673,2.243)--(1.674,2.242)--(1.675,2.242)--(1.676,2.242)--(1.678,2.241)%
  --(1.679,2.241)--(1.681,2.241)--(1.683,2.240)--(1.685,2.240)--(1.688,2.239)--(1.691,2.239)%
  --(1.696,2.239)--(1.708,2.240)--(1.743,2.252)--(1.777,2.268)--(1.787,2.271)--(1.793,2.272)%
  --(1.795,2.272)--(1.797,2.273)--(1.798,2.273)--(1.800,2.273)--(1.801,2.273)--(1.803,2.273)%
  --(1.804,2.273)--(1.805,2.273)--(1.807,2.273)--(1.808,2.273)--(1.809,2.273)--(1.810,2.273)%
  --(1.811,2.273)--(1.813,2.272)--(1.814,2.272)--(1.815,2.272)--(1.816,2.272)--(1.817,2.272)%
  --(1.819,2.271)--(1.820,2.271)--(1.821,2.271)--(1.822,2.271)--(1.824,2.270)--(1.825,2.270)%
  --(1.826,2.270)--(1.828,2.269)--(1.829,2.269)--(1.831,2.268)--(1.832,2.268)--(1.834,2.267)%
  --(1.835,2.266)--(1.837,2.266)--(1.839,2.265)--(1.841,2.264)--(1.843,2.263)--(1.846,2.262)%
  --(1.849,2.261)--(1.853,2.259)--(1.857,2.257)--(1.862,2.254)--(1.871,2.250)--(1.877,2.247)%
  --(1.880,2.246)--(1.882,2.245)--(1.883,2.245)--(1.885,2.244)--(1.886,2.244)--(1.887,2.243)%
  --(1.888,2.243)--(1.889,2.243)--(1.890,2.242)--(1.892,2.242)--(1.893,2.241)--(1.895,2.241)%
  --(1.897,2.241)--(1.899,2.240)--(1.902,2.240)--(1.905,2.239)--(1.910,2.239)--(1.917,2.239)%
  --(1.941,2.244)--(1.977,2.261)--(2.001,2.270)--(2.002,2.271)--(2.006,2.271)--(2.008,2.272)%
  --(2.010,2.272)--(2.011,2.272)--(2.013,2.273)--(2.014,2.273)--(2.016,2.273)--(2.017,2.273)%
  --(2.018,2.273)--(2.020,2.273)--(2.021,2.273)--(2.022,2.273)--(2.024,2.273)--(2.025,2.273)%
  --(2.026,2.273)--(2.027,2.273)--(2.028,2.272)--(2.030,2.272)--(2.031,2.272)--(2.032,2.272)%
  --(2.033,2.272)--(2.034,2.272)--(2.036,2.271)--(2.037,2.271)--(2.038,2.271)--(2.039,2.270)%
  --(2.041,2.270)--(2.042,2.270)--(2.043,2.269)--(2.045,2.269)--(2.046,2.268)--(2.048,2.268)%
  --(2.050,2.267)--(2.051,2.266)--(2.053,2.266)--(2.055,2.265)--(2.058,2.264)--(2.060,2.263)%
  --(2.063,2.262)--(2.066,2.260)--(2.070,2.258)--(2.074,2.256)--(2.080,2.253)--(2.088,2.249)%
  --(2.100,2.244)--(2.112,2.241)--(2.130,2.239)--(2.168,2.249)--(2.210,2.268)--(2.218,2.271)%
  --(2.225,2.272)--(2.236,2.273)--(2.247,2.272)--(2.259,2.269)--(2.271,2.265)--(2.287,2.258)%
  --(2.302,2.250)--(2.309,2.247)--(2.322,2.242)--(2.343,2.239)--(2.374,2.245)--(2.426,2.268)%
  --(2.431,2.270)--(2.434,2.271)--(2.435,2.271)--(2.439,2.272)--(2.445,2.273)--(2.455,2.273)%
  --(2.468,2.271)--(2.482,2.267)--(2.497,2.261)--(2.513,2.252)--(2.525,2.247)--(2.531,2.245)%
  --(2.540,2.242)--(2.555,2.239)--(2.580,2.242)--(2.625,2.261)--(2.648,2.270)--(2.653,2.271)%
  --(2.659,2.272)--(2.672,2.273)--(2.686,2.271)--(2.698,2.267)--(2.712,2.261)--(2.728,2.253)%
  --(2.744,2.246)--(2.745,2.245)--(2.746,2.245)--(2.747,2.245)--(2.748,2.244)--(2.749,2.244)%
  --(2.751,2.243)--(2.753,2.243)--(2.755,2.242)--(2.757,2.241)--(2.760,2.241)--(2.763,2.240)%
  --(2.767,2.239)--(2.772,2.239)--(2.781,2.239)--(2.816,2.249)--(2.843,2.262)--(2.857,2.268)%
  --(2.866,2.271)--(2.867,2.271)--(2.868,2.271)--(2.874,2.272)--(2.883,2.273)--(2.890,2.273)%
  --(2.899,2.271)--(2.913,2.267)--(2.942,2.254)--(2.960,2.246)--(2.966,2.244)--(2.978,2.240)%
  --(2.991,2.239)--(3.020,2.244)--(3.058,2.262)--(3.083,2.271)--(3.084,2.271)--(3.090,2.272)%
  --(3.100,2.273)--(3.109,2.272)--(3.121,2.270)--(3.138,2.264)--(3.170,2.248)--(3.175,2.246)%
  --(3.176,2.246)--(3.177,2.245)--(3.179,2.245)--(3.180,2.244)--(3.182,2.244)--(3.184,2.243)%
  --(3.186,2.242)--(3.189,2.241)--(3.191,2.241)--(3.195,2.240)--(3.199,2.239)--(3.204,2.239)%
  --(3.221,2.240)--(3.258,2.254)--(3.292,2.269)--(3.299,2.271)--(3.302,2.271)--(3.309,2.273)%
  --(3.320,2.273)--(3.333,2.271)--(3.362,2.260)--(3.390,2.246)--(3.391,2.246)--(3.392,2.246)%
  --(3.393,2.245)--(3.395,2.245)--(3.396,2.244)--(3.398,2.243)--(3.401,2.243)--(3.403,2.242)%
  --(3.405,2.241)--(3.409,2.241)--(3.412,2.240)--(3.417,2.239)--(3.425,2.239)--(3.452,2.244)%
  --(3.490,2.262)--(3.514,2.271)--(3.515,2.271)--(3.519,2.272)--(3.529,2.273)--(3.541,2.272)%
  --(3.562,2.267)--(3.577,2.260)--(3.591,2.253)--(3.602,2.248)--(3.608,2.246)--(3.618,2.242)%
  --(3.647,2.239)--(3.700,2.259)--(3.724,2.269)--(3.730,2.271)--(3.732,2.271)--(3.739,2.272)%
  --(3.746,2.273)--(3.751,2.273)--(3.757,2.272)--(3.773,2.269)--(3.803,2.255)--(3.821,2.247)%
  --(3.827,2.245)--(3.838,2.241)--(3.861,2.239)--(3.886,2.245)--(3.920,2.261)--(3.932,2.266)%
  --(3.943,2.270)--(3.949,2.271)--(3.956,2.272)--(3.963,2.273)--(3.976,2.272)--(3.987,2.269)%
  --(3.999,2.265)--(4.012,2.259)--(4.026,2.252)--(4.035,2.248)--(4.040,2.246)--(4.050,2.242)%
  --(4.072,2.239)--(4.101,2.245)--(4.148,2.266)--(4.161,2.271)--(4.164,2.271)--(4.167,2.272)%
  --(4.173,2.273)--(4.178,2.273)--(4.190,2.272)--(4.207,2.268)--(4.243,2.252)--(4.254,2.247)%
  --(4.255,2.246)--(4.257,2.245)--(4.259,2.245)--(4.261,2.244)--(4.263,2.243)--(4.266,2.242)%
  --(4.269,2.241)--(4.272,2.241)--(4.276,2.240)--(4.281,2.239)--(4.293,2.239)--(4.323,2.247)%
  --(4.361,2.265)--(4.379,2.271)--(4.380,2.271)--(4.381,2.271)--(4.387,2.272)--(4.396,2.273)%
  --(4.407,2.272)--(4.428,2.266)--(4.445,2.258)--(4.457,2.252)--(4.470,2.246)--(4.486,2.241)%
  --(4.508,2.239)--(4.546,2.250)--(4.570,2.262)--(4.584,2.268)--(4.593,2.270)--(4.596,2.271)%
  --(4.599,2.272)--(4.607,2.273)--(4.617,2.273)--(4.629,2.271)--(4.650,2.264)--(4.682,2.248)%
  --(4.683,2.248)--(4.684,2.247)--(4.685,2.247)--(4.686,2.246)--(4.687,2.246)--(4.689,2.245)%
  --(4.691,2.244)--(4.694,2.244)--(4.696,2.243)--(4.699,2.242)--(4.702,2.241)--(4.706,2.240)%
  --(4.711,2.239)--(4.716,2.239)--(4.729,2.239)--(4.768,2.253)--(4.804,2.269)--(4.812,2.271)%
  --(4.818,2.272)--(4.825,2.273)--(4.834,2.273)--(4.845,2.271)--(4.866,2.264)--(4.880,2.257)%
  --(4.888,2.253)--(4.896,2.249)--(4.898,2.248)--(4.899,2.248)--(4.900,2.247)--(4.901,2.247)%
  --(4.902,2.246)--(4.903,2.246)--(4.905,2.245)--(4.908,2.244)--(4.910,2.243)--(4.912,2.243)%
  --(4.915,2.242)--(4.919,2.241)--(4.923,2.240)--(4.927,2.239)--(4.933,2.239)--(4.948,2.240)%
  --(4.989,2.256);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.614,3.595) {$x_3(t)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.274,3.595)--(2.729,3.595);
\draw[gp path] (0.680,2.259)--(0.681,2.258)--(0.684,2.252)--(0.689,2.244)--(0.693,2.238)%
  --(0.702,2.235)--(0.717,2.238)--(0.765,2.230)--(0.795,2.216)--(0.824,2.207)--(0.863,2.211)%
  --(0.901,2.228)--(0.922,2.236)--(0.932,2.239)--(0.936,2.239)--(0.942,2.240)--(0.948,2.239)%
  --(0.950,2.239)--(0.951,2.239)--(0.953,2.239)--(0.954,2.239)--(0.956,2.239)--(0.957,2.238)%
  --(0.959,2.238)--(0.960,2.238)--(0.962,2.237)--(0.963,2.237)--(0.965,2.237)--(0.967,2.236)%
  --(0.969,2.236)--(0.971,2.235)--(0.973,2.234)--(0.976,2.233)--(0.978,2.232)--(0.981,2.231)%
  --(0.985,2.229)--(0.989,2.228)--(0.994,2.225)--(1.000,2.222)--(1.009,2.218)--(1.020,2.213)%
  --(1.034,2.209)--(1.050,2.206)--(1.069,2.208)--(1.120,2.230)--(1.129,2.234)--(1.133,2.235)%
  --(1.138,2.236)--(1.145,2.238)--(1.152,2.239)--(1.161,2.240)--(1.177,2.238)--(1.194,2.232)%
  --(1.211,2.225)--(1.226,2.217)--(1.244,2.210)--(1.247,2.209)--(1.248,2.209)--(1.249,2.209)%
  --(1.250,2.209)--(1.251,2.208)--(1.252,2.208)--(1.254,2.208)--(1.256,2.207)--(1.258,2.207)%
  --(1.261,2.207)--(1.264,2.206)--(1.271,2.206)--(1.291,2.210)--(1.339,2.231)--(1.344,2.233)%
  --(1.348,2.235)--(1.351,2.236)--(1.353,2.236)--(1.357,2.237)--(1.362,2.239)--(1.371,2.240)%
  --(1.387,2.239)--(1.406,2.234)--(1.423,2.226)--(1.440,2.218)--(1.452,2.213)--(1.460,2.210)%
  --(1.470,2.208)--(1.483,2.206)--(1.507,2.210)--(1.530,2.219)--(1.552,2.230)--(1.564,2.235)%
  --(1.568,2.236)--(1.570,2.237)--(1.574,2.238)--(1.576,2.238)--(1.577,2.238)--(1.579,2.239)%
  --(1.581,2.239)--(1.582,2.239)--(1.584,2.239)--(1.585,2.239)--(1.587,2.240)--(1.588,2.240)%
  --(1.590,2.240)--(1.591,2.240)--(1.592,2.240)--(1.594,2.240)--(1.595,2.240)--(1.596,2.240)%
  --(1.598,2.240)--(1.599,2.239)--(1.600,2.239)--(1.602,2.239)--(1.603,2.239)--(1.604,2.239)%
  --(1.606,2.238)--(1.607,2.238)--(1.609,2.238)--(1.610,2.237)--(1.612,2.237)--(1.613,2.237)%
  --(1.615,2.236)--(1.617,2.236)--(1.619,2.235)--(1.621,2.234)--(1.623,2.234)--(1.625,2.233)%
  --(1.628,2.232)--(1.631,2.230)--(1.634,2.229)--(1.638,2.227)--(1.643,2.225)--(1.649,2.222)%
  --(1.659,2.217)--(1.665,2.214)--(1.667,2.214)--(1.669,2.213)--(1.670,2.212)--(1.671,2.212)%
  --(1.672,2.212)--(1.673,2.211)--(1.674,2.211)--(1.675,2.211)--(1.676,2.210)--(1.678,2.210)%
  --(1.679,2.209)--(1.681,2.209)--(1.683,2.208)--(1.685,2.208)--(1.688,2.207)--(1.691,2.207)%
  --(1.696,2.206)--(1.708,2.207)--(1.743,2.218)--(1.777,2.234)--(1.787,2.237)--(1.793,2.238)%
  --(1.795,2.239)--(1.797,2.239)--(1.798,2.239)--(1.800,2.239)--(1.801,2.239)--(1.803,2.240)%
  --(1.804,2.240)--(1.805,2.240)--(1.807,2.240)--(1.808,2.240)--(1.809,2.240)--(1.810,2.240)%
  --(1.811,2.240)--(1.813,2.240)--(1.814,2.240)--(1.815,2.239)--(1.816,2.239)--(1.817,2.239)%
  --(1.819,2.239)--(1.820,2.239)--(1.821,2.239)--(1.822,2.238)--(1.824,2.238)--(1.825,2.238)%
  --(1.826,2.237)--(1.828,2.237)--(1.829,2.237)--(1.831,2.236)--(1.832,2.236)--(1.834,2.235)%
  --(1.835,2.235)--(1.837,2.234)--(1.839,2.233)--(1.841,2.233)--(1.843,2.232)--(1.846,2.231)%
  --(1.849,2.229)--(1.853,2.228)--(1.857,2.226)--(1.862,2.223)--(1.871,2.219)--(1.877,2.216)%
  --(1.880,2.215)--(1.882,2.214)--(1.883,2.213)--(1.885,2.213)--(1.886,2.213)--(1.886,2.212)%
  --(1.887,2.212)--(1.888,2.212)--(1.889,2.211)--(1.890,2.211)--(1.892,2.210)--(1.893,2.210)%
  --(1.895,2.209)--(1.897,2.209)--(1.899,2.208)--(1.902,2.208)--(1.905,2.207)--(1.910,2.206)%
  --(1.917,2.206)--(1.941,2.210)--(1.977,2.227)--(2.001,2.236)--(2.002,2.237)--(2.006,2.238)%
  --(2.008,2.238)--(2.010,2.238)--(2.011,2.239)--(2.013,2.239)--(2.014,2.239)--(2.016,2.239)%
  --(2.017,2.239)--(2.018,2.240)--(2.020,2.240)--(2.021,2.240)--(2.022,2.240)--(2.024,2.240)%
  --(2.025,2.240)--(2.026,2.240)--(2.027,2.240)--(2.028,2.240)--(2.030,2.240)--(2.031,2.239)%
  --(2.032,2.239)--(2.033,2.239)--(2.034,2.239)--(2.036,2.239)--(2.037,2.239)--(2.038,2.238)%
  --(2.039,2.238)--(2.041,2.238)--(2.042,2.238)--(2.043,2.237)--(2.045,2.237)--(2.046,2.236)%
  --(2.048,2.236)--(2.050,2.235)--(2.051,2.235)--(2.053,2.234)--(2.055,2.233)--(2.058,2.232)%
  --(2.060,2.231)--(2.063,2.230)--(2.066,2.229)--(2.070,2.227)--(2.074,2.225)--(2.080,2.222)%
  --(2.088,2.219)--(2.100,2.213)--(2.112,2.209)--(2.130,2.206)--(2.168,2.215)--(2.210,2.234)%
  --(2.218,2.237)--(2.225,2.238)--(2.236,2.240)--(2.247,2.239)--(2.259,2.237)--(2.271,2.233)%
  --(2.287,2.227)--(2.302,2.220)--(2.309,2.216)--(2.322,2.211)--(2.343,2.206)--(2.374,2.211)%
  --(2.426,2.234)--(2.431,2.236)--(2.434,2.237)--(2.435,2.237)--(2.439,2.238)--(2.445,2.239)%
  --(2.455,2.240)--(2.468,2.239)--(2.482,2.235)--(2.497,2.229)--(2.513,2.222)--(2.525,2.216)%
  --(2.531,2.213)--(2.540,2.210)--(2.555,2.207)--(2.580,2.208)--(2.625,2.226)--(2.648,2.236)%
  --(2.653,2.237)--(2.659,2.239)--(2.672,2.240)--(2.686,2.238)--(2.698,2.235)--(2.712,2.230)%
  --(2.728,2.222)--(2.744,2.215)--(2.745,2.214)--(2.746,2.214)--(2.747,2.214)--(2.748,2.213)%
  --(2.749,2.213)--(2.751,2.212)--(2.753,2.211)--(2.755,2.211)--(2.757,2.210)--(2.760,2.209)%
  --(2.763,2.208)--(2.767,2.207)--(2.772,2.207)--(2.781,2.206)--(2.816,2.215)--(2.843,2.228)%
  --(2.857,2.234)--(2.866,2.237)--(2.867,2.237)--(2.868,2.237)--(2.874,2.239)--(2.883,2.240)%
  --(2.890,2.240)--(2.899,2.239)--(2.913,2.236)--(2.942,2.223)--(2.960,2.215)--(2.966,2.212)%
  --(2.978,2.209)--(2.991,2.206)--(3.020,2.210)--(3.058,2.227)--(3.083,2.237)--(3.084,2.237)%
  --(3.090,2.238)--(3.100,2.240)--(3.109,2.240)--(3.121,2.238)--(3.138,2.232)--(3.170,2.217)%
  --(3.175,2.215)--(3.176,2.215)--(3.177,2.214)--(3.179,2.214)--(3.180,2.213)--(3.182,2.212)%
  --(3.184,2.212)--(3.186,2.211)--(3.189,2.210)--(3.191,2.209)--(3.195,2.208)--(3.199,2.207)%
  --(3.204,2.207)--(3.221,2.207)--(3.258,2.219)--(3.292,2.235)--(3.299,2.237)--(3.302,2.238)%
  --(3.309,2.239)--(3.320,2.240)--(3.333,2.238)--(3.362,2.229)--(3.390,2.215)--(3.391,2.215)%
  --(3.392,2.215)--(3.393,2.214)--(3.395,2.214)--(3.396,2.213)--(3.398,2.212)--(3.401,2.211)%
  --(3.403,2.211)--(3.405,2.210)--(3.409,2.209)--(3.412,2.208)--(3.417,2.207)--(3.425,2.206)%
  --(3.452,2.210)--(3.490,2.227)--(3.514,2.237)--(3.515,2.237)--(3.519,2.238)--(3.529,2.239)%
  --(3.541,2.240)--(3.562,2.235)--(3.577,2.229)--(3.591,2.223)--(3.602,2.217)--(3.608,2.215)%
  --(3.618,2.211)--(3.647,2.206)--(3.700,2.224)--(3.724,2.235)--(3.730,2.237)--(3.732,2.237)%
  --(3.739,2.239)--(3.746,2.240)--(3.751,2.240)--(3.757,2.240)--(3.773,2.237)--(3.803,2.224)%
  --(3.821,2.216)--(3.827,2.213)--(3.838,2.209)--(3.861,2.206)--(3.886,2.211)--(3.920,2.227)%
  --(3.932,2.232)--(3.943,2.236)--(3.949,2.237)--(3.956,2.239)--(3.963,2.240)--(3.976,2.239)%
  --(3.987,2.237)--(3.999,2.233)--(4.012,2.228)--(4.026,2.221)--(4.035,2.217)--(4.040,2.215)%
  --(4.050,2.211)--(4.072,2.206)--(4.101,2.211)--(4.148,2.232)--(4.161,2.237)--(4.164,2.237)%
  --(4.167,2.238)--(4.173,2.239)--(4.178,2.240)--(4.190,2.239)--(4.207,2.236)--(4.243,2.221)%
  --(4.254,2.216)--(4.255,2.215)--(4.257,2.214)--(4.259,2.213)--(4.261,2.213)--(4.263,2.212)%
  --(4.266,2.211)--(4.269,2.210)--(4.272,2.209)--(4.276,2.208)--(4.281,2.207)--(4.293,2.206)%
  --(4.323,2.213)--(4.361,2.230)--(4.379,2.237)--(4.380,2.237)--(4.381,2.238)--(4.387,2.239)%
  --(4.396,2.240)--(4.407,2.239)--(4.428,2.234)--(4.445,2.227)--(4.457,2.221)--(4.470,2.215)%
  --(4.486,2.209)--(4.508,2.206)--(4.546,2.216)--(4.570,2.227)--(4.584,2.233)--(4.593,2.236)%
  --(4.596,2.237)--(4.599,2.238)--(4.607,2.239)--(4.617,2.240)--(4.629,2.238)--(4.650,2.232)%
  --(4.682,2.217)--(4.683,2.217)--(4.684,2.216)--(4.685,2.216)--(4.686,2.215)--(4.687,2.215)%
  --(4.689,2.214)--(4.691,2.213)--(4.694,2.212)--(4.696,2.211)--(4.699,2.210)--(4.702,2.209)%
  --(4.706,2.208)--(4.711,2.207)--(4.716,2.207)--(4.729,2.206)--(4.768,2.218)--(4.804,2.235)%
  --(4.812,2.237)--(4.818,2.239)--(4.825,2.240)--(4.834,2.240)--(4.845,2.238)--(4.866,2.232)%
  --(4.880,2.226)--(4.888,2.222)--(4.896,2.218)--(4.898,2.217)--(4.899,2.217)--(4.900,2.216)%
  --(4.901,2.216)--(4.902,2.215)--(4.903,2.215)--(4.905,2.214)--(4.908,2.213)--(4.910,2.212)%
  --(4.912,2.211)--(4.915,2.210)--(4.919,2.209)--(4.923,2.208)--(4.927,2.207)--(4.933,2.206)%
  --(4.948,2.207)--(4.989,2.221);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.614,3.370) {$x_4(t)$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (2.274,3.370)--(2.729,3.370);
\draw[gp path] (0.680,2.919)--(0.681,2.919)--(0.684,2.916)--(0.689,2.902)--(0.693,2.846)%
  --(0.702,2.695)--(0.717,2.676)--(0.765,2.732)--(0.795,2.733)--(0.824,2.692)--(0.863,2.606)%
  --(0.901,2.566)--(0.922,2.576)--(0.932,2.586)--(0.936,2.592)--(0.942,2.600)--(0.948,2.606)%
  --(0.950,2.607)--(0.951,2.609)--(0.953,2.611)--(0.954,2.612)--(0.956,2.614)--(0.957,2.616)%
  --(0.959,2.618)--(0.960,2.620)--(0.962,2.622)--(0.963,2.624)--(0.965,2.626)--(0.967,2.628)%
  --(0.969,2.631)--(0.971,2.633)--(0.973,2.636)--(0.976,2.639)--(0.978,2.641)--(0.981,2.644)%
  --(0.985,2.647)--(0.989,2.649)--(0.994,2.652)--(1.000,2.653)--(1.009,2.652)--(1.020,2.644)%
  --(1.034,2.625)--(1.050,2.593)--(1.069,2.551)--(1.120,2.495)--(1.129,2.499)--(1.133,2.502)%
  --(1.138,2.506)--(1.145,2.511)--(1.152,2.518)--(1.161,2.531)--(1.177,2.554)--(1.194,2.576)%
  --(1.211,2.588)--(1.226,2.588)--(1.244,2.572)--(1.247,2.568)--(1.248,2.567)--(1.248,2.566)%
  --(1.249,2.565)--(1.250,2.563)--(1.251,2.561)--(1.252,2.559)--(1.254,2.556)--(1.256,2.553)%
  --(1.258,2.549)--(1.261,2.544)--(1.264,2.538)--(1.271,2.522)--(1.291,2.480)--(1.339,2.441)%
  --(1.344,2.443)--(1.348,2.447)--(1.351,2.449)--(1.353,2.450)--(1.357,2.454)--(1.362,2.458)%
  --(1.371,2.469)--(1.387,2.493)--(1.406,2.521)--(1.423,2.537)--(1.440,2.540)--(1.452,2.533)%
  --(1.460,2.524)--(1.470,2.508)--(1.483,2.484)--(1.507,2.436)--(1.530,2.402)--(1.552,2.397)%
  --(1.564,2.404)--(1.568,2.407)--(1.570,2.409)--(1.574,2.412)--(1.576,2.414)--(1.577,2.415)%
  --(1.579,2.417)--(1.581,2.419)--(1.582,2.421)--(1.584,2.423)--(1.585,2.425)--(1.587,2.427)%
  --(1.588,2.429)--(1.590,2.431)--(1.591,2.433)--(1.592,2.435)--(1.594,2.437)--(1.595,2.439)%
  --(1.596,2.441)--(1.598,2.444)--(1.599,2.446)--(1.600,2.448)--(1.602,2.450)--(1.603,2.452)%
  --(1.604,2.454)--(1.606,2.457)--(1.607,2.459)--(1.609,2.461)--(1.610,2.464)--(1.612,2.466)%
  --(1.613,2.468)--(1.615,2.471)--(1.617,2.473)--(1.619,2.476)--(1.621,2.479)--(1.623,2.481)%
  --(1.625,2.484)--(1.628,2.487)--(1.631,2.490)--(1.634,2.493)--(1.638,2.496)--(1.643,2.499)%
  --(1.649,2.501)--(1.659,2.500)--(1.665,2.497)--(1.667,2.496)--(1.669,2.494)--(1.670,2.493)%
  --(1.671,2.492)--(1.672,2.491)--(1.673,2.490)--(1.674,2.489)--(1.674,2.488)--(1.675,2.487)%
  --(1.676,2.486)--(1.678,2.484)--(1.679,2.482)--(1.681,2.479)--(1.683,2.476)--(1.685,2.473)%
  --(1.688,2.468)--(1.691,2.463)--(1.696,2.452)--(1.708,2.428)--(1.743,2.371)--(1.777,2.368)%
  --(1.787,2.376)--(1.793,2.382)--(1.795,2.384)--(1.797,2.386)--(1.798,2.388)--(1.800,2.390)%
  --(1.801,2.392)--(1.803,2.394)--(1.804,2.396)--(1.805,2.398)--(1.807,2.400)--(1.808,2.402)%
  --(1.809,2.404)--(1.810,2.406)--(1.811,2.408)--(1.813,2.410)--(1.814,2.412)--(1.815,2.414)%
  --(1.816,2.416)--(1.817,2.418)--(1.819,2.420)--(1.820,2.422)--(1.821,2.424)--(1.822,2.426)%
  --(1.824,2.428)--(1.825,2.430)--(1.826,2.432)--(1.828,2.434)--(1.829,2.436)--(1.831,2.439)%
  --(1.832,2.441)--(1.834,2.443)--(1.835,2.446)--(1.837,2.448)--(1.839,2.451)--(1.841,2.453)%
  --(1.843,2.456)--(1.846,2.459)--(1.849,2.462)--(1.853,2.465)--(1.857,2.468)--(1.862,2.470)%
  --(1.871,2.471)--(1.877,2.470)--(1.880,2.468)--(1.882,2.467)--(1.883,2.466)--(1.885,2.465)%
  --(1.886,2.464)--(1.886,2.463)--(1.887,2.463)--(1.887,2.462)--(1.888,2.462)--(1.888,2.461)%
  --(1.889,2.460)--(1.890,2.459)--(1.892,2.457)--(1.893,2.455)--(1.895,2.453)--(1.897,2.450)%
  --(1.899,2.447)--(1.902,2.442)--(1.905,2.437)--(1.910,2.428)--(1.917,2.414)--(1.941,2.368)%
  --(1.977,2.335)--(2.001,2.349)--(2.002,2.350)--(2.006,2.353)--(2.008,2.356)--(2.010,2.357)%
  --(2.011,2.359)--(2.013,2.361)--(2.014,2.363)--(2.016,2.365)--(2.017,2.366)--(2.018,2.368)%
  --(2.020,2.370)--(2.021,2.372)--(2.022,2.374)--(2.024,2.376)--(2.025,2.378)--(2.026,2.380)%
  --(2.027,2.382)--(2.028,2.384)--(2.030,2.386)--(2.031,2.388)--(2.032,2.390)--(2.033,2.392)%
  --(2.034,2.394)--(2.036,2.396)--(2.037,2.398)--(2.038,2.400)--(2.039,2.403)--(2.041,2.405)%
  --(2.042,2.407)--(2.043,2.409)--(2.045,2.412)--(2.046,2.414)--(2.048,2.416)--(2.050,2.419)%
  --(2.051,2.421)--(2.053,2.424)--(2.055,2.427)--(2.058,2.429)--(2.060,2.432)--(2.063,2.435)%
  --(2.066,2.439)--(2.070,2.442)--(2.074,2.445)--(2.080,2.447)--(2.088,2.448)--(2.100,2.442)%
  --(2.112,2.429)--(2.130,2.398)--(2.168,2.330)--(2.210,2.322)--(2.218,2.330)--(2.225,2.336)%
  --(2.236,2.351)--(2.247,2.369)--(2.259,2.390)--(2.271,2.408)--(2.287,2.424)--(2.302,2.430)%
  --(2.309,2.428)--(2.322,2.418)--(2.343,2.386)--(2.374,2.327)--(2.426,2.306)--(2.431,2.311)%
  --(2.434,2.314)--(2.435,2.315)--(2.439,2.318)--(2.445,2.325)--(2.455,2.340)--(2.468,2.363)%
  --(2.482,2.385)--(2.497,2.404)--(2.513,2.415)--(2.525,2.414)--(2.531,2.410)--(2.540,2.402)%
  --(2.555,2.380)--(2.580,2.332)--(2.625,2.285)--(2.648,2.300)--(2.653,2.304)--(2.659,2.311)%
  --(2.672,2.330)--(2.686,2.354)--(2.698,2.374)--(2.712,2.392)--(2.728,2.403)--(2.744,2.402)%
  --(2.745,2.401)--(2.745,2.400)--(2.746,2.400)--(2.747,2.400)--(2.748,2.399)--(2.749,2.398)%
  --(2.751,2.396)--(2.753,2.394)--(2.755,2.392)--(2.757,2.390)--(2.760,2.386)--(2.763,2.382)%
  --(2.767,2.376)--(2.772,2.368)--(2.781,2.351)--(2.816,2.289)--(2.843,2.276)--(2.857,2.283)%
  --(2.866,2.292)--(2.867,2.293)--(2.868,2.294)--(2.874,2.301)--(2.883,2.312)--(2.890,2.324)%
  --(2.899,2.340)--(2.913,2.363)--(2.942,2.394)--(2.960,2.393)--(2.966,2.388)--(2.978,2.375)%
  --(2.991,2.353)--(3.020,2.298)--(3.058,2.268)--(3.083,2.285)--(3.084,2.286)--(3.090,2.293)%
  --(3.100,2.306)--(3.109,2.323)--(3.121,2.342)--(3.138,2.368)--(3.170,2.388)--(3.175,2.386)%
  --(3.176,2.386)--(3.177,2.385)--(3.179,2.384)--(3.180,2.383)--(3.182,2.382)--(3.184,2.380)%
  --(3.186,2.378)--(3.189,2.375)--(3.191,2.372)--(3.195,2.367)--(3.199,2.360)--(3.204,2.352)%
  --(3.221,2.320)--(3.258,2.266)--(3.292,2.273)--(3.299,2.280)--(3.302,2.282)--(3.309,2.291)%
  --(3.320,2.307)--(3.333,2.331)--(3.362,2.372)--(3.390,2.381)--(3.391,2.381)--(3.392,2.381)%
  --(3.393,2.380)--(3.395,2.379)--(3.396,2.378)--(3.398,2.376)--(3.401,2.374)--(3.403,2.372)%
  --(3.405,2.369)--(3.409,2.364)--(3.412,2.359)--(3.417,2.352)--(3.425,2.337)--(3.452,2.287)%
  --(3.490,2.257)--(3.514,2.275)--(3.515,2.276)--(3.519,2.279)--(3.529,2.292)--(3.541,2.313)%
  --(3.562,2.347)--(3.577,2.367)--(3.591,2.377)--(3.602,2.379)--(3.608,2.376)--(3.618,2.368)%
  --(3.647,2.321)--(3.700,2.253)--(3.724,2.265)--(3.730,2.271)--(3.732,2.273)--(3.739,2.280)%
  --(3.746,2.290)--(3.751,2.299)--(3.757,2.308)--(3.773,2.336)--(3.803,2.372)--(3.821,2.374)%
  --(3.827,2.371)--(3.838,2.360)--(3.861,2.323)--(3.886,2.276)--(3.920,2.250)--(3.932,2.254)%
  --(3.943,2.265)--(3.949,2.270)--(3.956,2.279)--(3.963,2.290)--(3.976,2.312)--(3.987,2.331)%
  --(3.999,2.349)--(4.012,2.364)--(4.026,2.372)--(4.035,2.372)--(4.040,2.371)--(4.050,2.363)%
  --(4.072,2.329)--(4.101,2.276)--(4.148,2.253)--(4.161,2.265)--(4.164,2.267)--(4.167,2.270)%
  --(4.173,2.277)--(4.178,2.286)--(4.190,2.305)--(4.207,2.335)--(4.243,2.371)--(4.254,2.370)%
  --(4.255,2.369)--(4.257,2.368)--(4.259,2.367)--(4.261,2.365)--(4.263,2.363)--(4.266,2.361)%
  --(4.269,2.358)--(4.272,2.353)--(4.276,2.347)--(4.281,2.340)--(4.293,2.318)--(4.323,2.265)%
  --(4.361,2.249)--(4.379,2.265)--(4.380,2.266)--(4.381,2.267)--(4.387,2.274)--(4.396,2.286)%
  --(4.407,2.307)--(4.428,2.342)--(4.445,2.362)--(4.457,2.369)--(4.470,2.368)--(4.486,2.354)%
  --(4.508,2.317)--(4.546,2.255)--(4.570,2.245)--(4.584,2.253)--(4.593,2.261)--(4.596,2.265)%
  --(4.599,2.268)--(4.607,2.278)--(4.617,2.294)--(4.629,2.316)--(4.650,2.348)--(4.682,2.368)%
  --(4.683,2.368)--(4.684,2.368)--(4.685,2.367)--(4.686,2.367)--(4.687,2.366)--(4.689,2.365)%
  --(4.691,2.364)--(4.694,2.362)--(4.696,2.360)--(4.699,2.357)--(4.702,2.353)--(4.706,2.348)%
  --(4.711,2.341)--(4.716,2.332)--(4.729,2.308)--(4.768,2.249)--(4.804,2.256)--(4.812,2.264)%
  --(4.818,2.270)--(4.825,2.280)--(4.834,2.294)--(4.845,2.315)--(4.866,2.347)--(4.880,2.362)%
  --(4.888,2.366)--(4.896,2.367)--(4.898,2.367)--(4.899,2.367)--(4.900,2.367)--(4.901,2.366)%
  --(4.902,2.366)--(4.903,2.365)--(4.905,2.364)--(4.908,2.363)--(4.910,2.361)--(4.912,2.358)%
  --(4.915,2.356)--(4.919,2.351)--(4.923,2.346)--(4.927,2.339)--(4.933,2.329)--(4.948,2.302)%
  --(4.989,2.245);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.839,3.595) {$x_5(t)$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (3.499,3.595)--(3.954,3.595);
\draw[gp path] (0.680,2.259)--(0.681,2.259)--(0.684,2.257)--(0.689,2.242)--(0.693,2.187)%
  --(0.702,2.040)--(0.717,2.033)--(0.765,2.119)--(0.795,2.133)--(0.824,2.105)--(0.863,2.044)%
  --(0.901,2.034)--(0.922,2.060)--(0.932,2.076)--(0.936,2.084)--(0.942,2.096)--(0.948,2.105)%
  --(0.950,2.107)--(0.951,2.110)--(0.953,2.112)--(0.954,2.114)--(0.956,2.117)--(0.957,2.119)%
  --(0.959,2.122)--(0.960,2.124)--(0.962,2.127)--(0.963,2.130)--(0.965,2.133)--(0.967,2.136)%
  --(0.969,2.139)--(0.971,2.142)--(0.973,2.146)--(0.976,2.149)--(0.978,2.153)--(0.981,2.157)%
  --(0.985,2.160)--(0.989,2.164)--(0.994,2.168)--(1.000,2.171)--(1.009,2.172)--(1.020,2.168)%
  --(1.034,2.154)--(1.050,2.128)--(1.069,2.096)--(1.120,2.072)--(1.129,2.082)--(1.133,2.087)%
  --(1.138,2.093)--(1.145,2.103)--(1.152,2.113)--(1.161,2.130)--(1.177,2.159)--(1.194,2.185)%
  --(1.211,2.201)--(1.226,2.204)--(1.244,2.191)--(1.247,2.188)--(1.247,2.187)--(1.248,2.187)%
  --(1.248,2.186)--(1.249,2.185)--(1.250,2.184)--(1.251,2.182)--(1.252,2.180)--(1.254,2.178)%
  --(1.256,2.175)--(1.258,2.172)--(1.261,2.168)--(1.264,2.162)--(1.271,2.149)--(1.291,2.116)%
  --(1.339,2.103)--(1.344,2.108)--(1.348,2.113)--(1.351,2.117)--(1.353,2.119)--(1.357,2.125)%
  --(1.362,2.132)--(1.371,2.146)--(1.387,2.174)--(1.406,2.206)--(1.423,2.224)--(1.440,2.229)%
  --(1.452,2.223)--(1.460,2.215)--(1.470,2.201)--(1.483,2.180)--(1.507,2.140)--(1.530,2.117)%
  --(1.552,2.122)--(1.564,2.135)--(1.568,2.140)--(1.570,2.142)--(1.574,2.147)--(1.576,2.149)%
  --(1.577,2.151)--(1.579,2.154)--(1.581,2.156)--(1.582,2.158)--(1.584,2.161)--(1.585,2.163)%
  --(1.587,2.166)--(1.588,2.168)--(1.590,2.171)--(1.591,2.173)--(1.592,2.176)--(1.594,2.178)%
  --(1.595,2.181)--(1.596,2.183)--(1.598,2.185)--(1.599,2.188)--(1.600,2.190)--(1.602,2.193)%
  --(1.603,2.195)--(1.604,2.198)--(1.606,2.200)--(1.607,2.203)--(1.609,2.205)--(1.610,2.208)%
  --(1.612,2.210)--(1.613,2.213)--(1.615,2.216)--(1.617,2.218)--(1.619,2.221)--(1.621,2.224)%
  --(1.623,2.227)--(1.625,2.230)--(1.628,2.233)--(1.631,2.236)--(1.634,2.239)--(1.638,2.243)%
  --(1.643,2.246)--(1.649,2.248)--(1.659,2.247)--(1.665,2.244)--(1.667,2.243)--(1.669,2.242)%
  --(1.670,2.240)--(1.671,2.239)--(1.672,2.238)--(1.673,2.238)--(1.673,2.237)--(1.674,2.237)%
  --(1.674,2.236)--(1.675,2.235)--(1.676,2.234)--(1.678,2.232)--(1.679,2.230)--(1.681,2.228)%
  --(1.683,2.225)--(1.685,2.221)--(1.688,2.217)--(1.691,2.212)--(1.696,2.203)--(1.708,2.181)%
  --(1.743,2.136)--(1.777,2.148)--(1.787,2.160)--(1.793,2.167)--(1.795,2.170)--(1.797,2.173)%
  --(1.798,2.175)--(1.800,2.177)--(1.801,2.180)--(1.803,2.182)--(1.804,2.184)--(1.805,2.186)%
  --(1.807,2.189)--(1.808,2.191)--(1.809,2.193)--(1.810,2.195)--(1.811,2.197)--(1.813,2.200)%
  --(1.814,2.202)--(1.815,2.204)--(1.816,2.206)--(1.817,2.208)--(1.819,2.210)--(1.820,2.212)%
  --(1.821,2.215)--(1.822,2.217)--(1.824,2.219)--(1.825,2.221)--(1.826,2.224)--(1.828,2.226)%
  --(1.829,2.228)--(1.831,2.230)--(1.832,2.233)--(1.834,2.235)--(1.835,2.238)--(1.837,2.240)%
  --(1.839,2.243)--(1.841,2.246)--(1.843,2.248)--(1.846,2.251)--(1.849,2.254)--(1.853,2.257)%
  --(1.857,2.260)--(1.862,2.262)--(1.871,2.263)--(1.877,2.261)--(1.880,2.260)--(1.882,2.259)%
  --(1.883,2.257)--(1.885,2.256)--(1.886,2.255)--(1.887,2.254)--(1.888,2.254)--(1.888,2.253)%
  --(1.889,2.252)--(1.890,2.251)--(1.892,2.249)--(1.893,2.247)--(1.895,2.245)--(1.897,2.242)%
  --(1.899,2.239)--(1.902,2.235)--(1.905,2.230)--(1.910,2.221)--(1.917,2.208)--(1.941,2.168)%
  --(1.977,2.148)--(2.001,2.170)--(2.002,2.172)--(2.006,2.176)--(2.008,2.179)--(2.010,2.181)%
  --(2.011,2.183)--(2.013,2.186)--(2.014,2.188)--(2.016,2.190)--(2.017,2.192)--(2.018,2.194)%
  --(2.020,2.196)--(2.021,2.199)--(2.022,2.201)--(2.024,2.203)--(2.025,2.205)--(2.026,2.207)%
  --(2.027,2.210)--(2.028,2.212)--(2.030,2.214)--(2.031,2.216)--(2.032,2.218)--(2.033,2.220)%
  --(2.034,2.222)--(2.036,2.225)--(2.037,2.227)--(2.038,2.229)--(2.039,2.231)--(2.041,2.233)%
  --(2.042,2.236)--(2.043,2.238)--(2.045,2.240)--(2.046,2.243)--(2.048,2.245)--(2.050,2.248)%
  --(2.051,2.250)--(2.053,2.253)--(2.055,2.256)--(2.058,2.258)--(2.060,2.261)--(2.063,2.264)%
  --(2.066,2.267)--(2.070,2.270)--(2.074,2.273)--(2.080,2.275)--(2.088,2.275)--(2.100,2.269)%
  --(2.112,2.256)--(2.130,2.226)--(2.168,2.166)--(2.210,2.172)--(2.218,2.182)--(2.225,2.190)%
  --(2.236,2.207)--(2.247,2.226)--(2.259,2.247)--(2.271,2.265)--(2.287,2.280)--(2.302,2.284)%
  --(2.309,2.282)--(2.322,2.272)--(2.343,2.239)--(2.374,2.185)--(2.426,2.180)--(2.431,2.186)%
  --(2.434,2.190)--(2.435,2.191)--(2.439,2.195)--(2.445,2.204)--(2.455,2.220)--(2.468,2.243)%
  --(2.482,2.265)--(2.497,2.283)--(2.513,2.292)--(2.525,2.289)--(2.531,2.285)--(2.540,2.276)%
  --(2.555,2.254)--(2.580,2.208)--(2.625,2.173)--(2.648,2.194)--(2.653,2.199)--(2.659,2.207)%
  --(2.672,2.228)--(2.686,2.252)--(2.698,2.271)--(2.712,2.288)--(2.728,2.297)--(2.744,2.293)%
  --(2.745,2.292)--(2.746,2.292)--(2.747,2.291)--(2.748,2.290)--(2.749,2.289)--(2.751,2.287)%
  --(2.753,2.285)--(2.755,2.283)--(2.757,2.280)--(2.760,2.277)--(2.763,2.272)--(2.767,2.266)%
  --(2.772,2.257)--(2.781,2.241)--(2.816,2.185)--(2.843,2.179)--(2.857,2.190)--(2.866,2.201)%
  --(2.867,2.202)--(2.868,2.204)--(2.874,2.211)--(2.883,2.223)--(2.890,2.236)--(2.899,2.252)%
  --(2.913,2.274)--(2.942,2.301)--(2.960,2.297)--(2.966,2.292)--(2.978,2.278)--(2.991,2.256)%
  --(3.020,2.203)--(3.058,2.183)--(3.083,2.205)--(3.084,2.207)--(3.090,2.214)--(3.100,2.229)%
  --(3.109,2.246)--(3.121,2.265)--(3.138,2.289)--(3.170,2.304)--(3.175,2.301)--(3.176,2.301)%
  --(3.176,2.300)--(3.177,2.300)--(3.179,2.299)--(3.180,2.297)--(3.182,2.296)--(3.184,2.294)%
  --(3.186,2.291)--(3.189,2.288)--(3.191,2.285)--(3.195,2.279)--(3.199,2.273)--(3.204,2.264)%
  --(3.221,2.233)--(3.258,2.186)--(3.292,2.201)--(3.299,2.209)--(3.299,2.210)--(3.302,2.212)%
  --(3.309,2.222)--(3.320,2.238)--(3.333,2.262)--(3.362,2.301)--(3.390,2.304)--(3.391,2.304)%
  --(3.392,2.303)--(3.393,2.302)--(3.395,2.301)--(3.396,2.300)--(3.398,2.298)--(3.401,2.296)%
  --(3.403,2.293)--(3.405,2.290)--(3.409,2.285)--(3.412,2.279)--(3.417,2.272)--(3.425,2.257)%
  --(3.452,2.209)--(3.490,2.188)--(3.514,2.211)--(3.515,2.212)--(3.519,2.216)--(3.529,2.230)%
  --(3.541,2.251)--(3.562,2.284)--(3.577,2.302)--(3.591,2.309)--(3.602,2.309)--(3.608,2.305)%
  --(3.618,2.295)--(3.647,2.247)--(3.700,2.188)--(3.724,2.205)--(3.730,2.212)--(3.732,2.215)%
  --(3.739,2.223)--(3.746,2.233)--(3.751,2.242)--(3.757,2.252)--(3.773,2.279)--(3.803,2.310)%
  --(3.821,2.309)--(3.827,2.305)--(3.838,2.292)--(3.861,2.254)--(3.886,2.209)--(3.920,2.191)%
  --(3.932,2.197)--(3.943,2.210)--(3.949,2.216)--(3.956,2.226)--(3.963,2.237)--(3.976,2.259)%
  --(3.987,2.278)--(3.999,2.294)--(4.012,2.307)--(4.026,2.313)--(4.035,2.311)--(4.040,2.308)%
  --(4.050,2.299)--(4.072,2.264)--(4.101,2.212)--(4.148,2.199)--(4.161,2.214)--(4.164,2.217)%
  --(4.167,2.220)--(4.173,2.227)--(4.178,2.236)--(4.190,2.256)--(4.207,2.285)--(4.243,2.314)%
  --(4.254,2.311)--(4.255,2.310)--(4.257,2.309)--(4.259,2.307)--(4.261,2.305)--(4.263,2.303)%
  --(4.266,2.300)--(4.269,2.296)--(4.272,2.291)--(4.276,2.285)--(4.281,2.277)--(4.293,2.255)%
  --(4.323,2.206)--(4.361,2.197)--(4.379,2.216)--(4.380,2.217)--(4.381,2.219)--(4.387,2.226)%
  --(4.396,2.239)--(4.407,2.260)--(4.428,2.293)--(4.445,2.310)--(4.457,2.315)--(4.470,2.311)%
  --(4.486,2.294)--(4.508,2.257)--(4.546,2.199)--(4.570,2.194)--(4.584,2.205)--(4.593,2.215)%
  --(4.596,2.219)--(4.599,2.222)--(4.607,2.232)--(4.617,2.249)--(4.629,2.271)--(4.650,2.300)%
  --(4.682,2.314)--(4.683,2.313)--(4.684,2.313)--(4.685,2.312)--(4.686,2.312)--(4.687,2.311)%
  --(4.689,2.309)--(4.691,2.308)--(4.694,2.306)--(4.696,2.303)--(4.699,2.300)--(4.702,2.295)%
  --(4.706,2.290)--(4.711,2.283)--(4.716,2.273)--(4.729,2.249)--(4.768,2.196)--(4.804,2.210)%
  --(4.812,2.219)--(4.818,2.227)--(4.825,2.237)--(4.834,2.251)--(4.845,2.271)--(4.866,2.301)%
  --(4.880,2.313)--(4.888,2.315)--(4.896,2.315)--(4.898,2.314)--(4.899,2.314)--(4.900,2.313)%
  --(4.901,2.313)--(4.902,2.312)--(4.903,2.311)--(4.905,2.310)--(4.908,2.308)--(4.910,2.306)%
  --(4.912,2.303)--(4.915,2.300)--(4.919,2.295)--(4.923,2.289)--(4.927,2.282)--(4.933,2.271)%
  --(4.948,2.244)--(4.989,2.194);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.839,3.370) {$x_6(t)$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (3.499,3.370)--(3.954,3.370);
\draw[gp path] (0.680,2.259)--(0.681,2.259)--(0.684,2.256)--(0.689,2.252)--(0.693,2.248)%
  --(0.702,2.241)--(0.717,2.228)--(0.765,2.190)--(0.795,2.168)--(0.824,2.147)--(0.863,2.120)%
  --(0.901,2.095)--(0.922,2.082)--(0.932,2.076)--(0.936,2.073)--(0.942,2.070)--(0.948,2.070)%
  --(0.950,2.071)--(0.951,2.073)--(0.953,2.074)--(0.954,2.076)--(0.956,2.078)--(0.957,2.081)%
  --(0.959,2.083)--(0.960,2.085)--(0.962,2.088)--(0.963,2.091)--(0.965,2.094)--(0.967,2.097)%
  --(0.969,2.100)--(0.971,2.104)--(0.973,2.107)--(0.976,2.111)--(0.978,2.115)--(0.981,2.119)%
  --(0.985,2.123)--(0.989,2.127)--(0.994,2.132)--(1.000,2.136)--(1.009,2.139)--(1.020,2.139)%
  --(1.034,2.132)--(1.050,2.122)--(1.069,2.109)--(1.120,2.077)--(1.129,2.071)--(1.133,2.069)%
  --(1.138,2.067)--(1.145,2.068)--(1.152,2.075)--(1.161,2.091)--(1.177,2.120)--(1.194,2.147)%
  --(1.211,2.165)--(1.226,2.171)--(1.244,2.166)--(1.247,2.165)--(1.247,2.164)--(1.248,2.164)%
  --(1.249,2.163)--(1.250,2.163)--(1.251,2.162)--(1.252,2.161)--(1.254,2.160)--(1.256,2.159)%
  --(1.258,2.157)--(1.261,2.156)--(1.264,2.153)--(1.271,2.148)--(1.291,2.134)--(1.339,2.102)%
  --(1.344,2.099)--(1.348,2.096)--(1.351,2.095)--(1.353,2.094)--(1.357,2.093)--(1.362,2.095)%
  --(1.371,2.107)--(1.387,2.135)--(1.406,2.168)--(1.423,2.187)--(1.440,2.195)--(1.452,2.194)%
  --(1.460,2.190)--(1.470,2.184)--(1.483,2.175)--(1.507,2.157)--(1.530,2.140)--(1.552,2.125)%
  --(1.564,2.117)--(1.568,2.115)--(1.570,2.114)--(1.574,2.114)--(1.576,2.115)--(1.577,2.115)%
  --(1.579,2.117)--(1.581,2.119)--(1.582,2.120)--(1.584,2.123)--(1.585,2.125)--(1.587,2.127)%
  --(1.588,2.129)--(1.590,2.132)--(1.591,2.134)--(1.592,2.136)--(1.594,2.139)--(1.595,2.141)%
  --(1.596,2.144)--(1.598,2.146)--(1.599,2.148)--(1.600,2.151)--(1.602,2.153)--(1.603,2.156)%
  --(1.604,2.158)--(1.606,2.161)--(1.607,2.163)--(1.609,2.166)--(1.610,2.168)--(1.612,2.171)%
  --(1.613,2.174)--(1.615,2.176)--(1.617,2.179)--(1.619,2.182)--(1.621,2.185)--(1.623,2.188)%
  --(1.625,2.191)--(1.628,2.195)--(1.631,2.198)--(1.634,2.202)--(1.638,2.206)--(1.643,2.209)%
  --(1.649,2.213)--(1.659,2.214)--(1.665,2.214)--(1.667,2.213)--(1.669,2.212)--(1.670,2.212)%
  --(1.671,2.211)--(1.672,2.211)--(1.673,2.211)--(1.673,2.210)--(1.674,2.210)--(1.675,2.209)%
  --(1.676,2.209)--(1.678,2.208)--(1.679,2.207)--(1.681,2.206)--(1.683,2.204)--(1.685,2.203)%
  --(1.688,2.201)--(1.691,2.199)--(1.696,2.195)--(1.708,2.185)--(1.743,2.160)--(1.777,2.136)%
  --(1.787,2.131)--(1.793,2.131)--(1.795,2.133)--(1.797,2.135)--(1.798,2.137)--(1.800,2.139)%
  --(1.801,2.141)--(1.803,2.143)--(1.804,2.145)--(1.805,2.147)--(1.807,2.149)--(1.808,2.152)%
  --(1.809,2.154)--(1.810,2.156)--(1.811,2.158)--(1.813,2.160)--(1.814,2.162)--(1.815,2.164)%
  --(1.816,2.167)--(1.817,2.169)--(1.819,2.171)--(1.820,2.173)--(1.821,2.175)--(1.822,2.177)%
  --(1.824,2.180)--(1.825,2.182)--(1.826,2.184)--(1.828,2.187)--(1.829,2.189)--(1.831,2.191)%
  --(1.832,2.194)--(1.834,2.196)--(1.835,2.199)--(1.837,2.202)--(1.839,2.204)--(1.841,2.207)%
  --(1.843,2.210)--(1.846,2.213)--(1.849,2.216)--(1.853,2.220)--(1.857,2.223)--(1.862,2.227)%
  --(1.871,2.229)--(1.877,2.229)--(1.880,2.229)--(1.882,2.228)--(1.883,2.228)--(1.885,2.227)%
  --(1.886,2.227)--(1.886,2.226)--(1.887,2.226)--(1.888,2.226)--(1.889,2.225)--(1.890,2.224)%
  --(1.892,2.224)--(1.893,2.223)--(1.895,2.222)--(1.897,2.220)--(1.899,2.219)--(1.902,2.217)%
  --(1.905,2.214)--(1.910,2.210)--(1.917,2.205)--(1.941,2.187)--(1.977,2.160)--(2.001,2.144)%
  --(2.002,2.143)--(2.006,2.143)--(2.008,2.144)--(2.010,2.145)--(2.011,2.146)--(2.013,2.148)%
  --(2.014,2.150)--(2.016,2.152)--(2.017,2.153)--(2.018,2.155)--(2.020,2.157)--(2.021,2.160)%
  --(2.022,2.162)--(2.024,2.164)--(2.025,2.166)--(2.026,2.168)--(2.027,2.170)--(2.028,2.172)%
  --(2.030,2.174)--(2.031,2.176)--(2.032,2.179)--(2.033,2.181)--(2.034,2.183)--(2.036,2.185)%
  --(2.037,2.187)--(2.038,2.189)--(2.039,2.192)--(2.041,2.194)--(2.042,2.196)--(2.043,2.199)%
  --(2.045,2.201)--(2.046,2.204)--(2.048,2.206)--(2.050,2.209)--(2.051,2.211)--(2.053,2.214)%
  --(2.055,2.217)--(2.058,2.220)--(2.060,2.223)--(2.063,2.226)--(2.066,2.229)--(2.070,2.233)%
  --(2.074,2.236)--(2.080,2.239)--(2.088,2.241)--(2.100,2.239)--(2.112,2.233)--(2.130,2.219)%
  --(2.168,2.189)--(2.210,2.158)--(2.218,2.153)--(2.225,2.154)--(2.236,2.168)--(2.247,2.186)%
  --(2.259,2.208)--(2.271,2.227)--(2.287,2.244)--(2.302,2.250)--(2.309,2.250)--(2.322,2.245)%
  --(2.343,2.230)--(2.374,2.205)--(2.426,2.166)--(2.431,2.163)--(2.434,2.161)--(2.435,2.161)%
  --(2.439,2.161)--(2.445,2.166)--(2.455,2.181)--(2.468,2.204)--(2.482,2.226)--(2.497,2.245)%
  --(2.513,2.256)--(2.525,2.257)--(2.531,2.256)--(2.540,2.251)--(2.555,2.240)--(2.580,2.220)%
  --(2.625,2.185)--(2.648,2.168)--(2.653,2.167)--(2.659,2.170)--(2.672,2.188)--(2.686,2.212)%
  --(2.698,2.232)--(2.712,2.250)--(2.728,2.262)--(2.744,2.262)--(2.745,2.262)--(2.746,2.262)%
  --(2.747,2.261)--(2.748,2.261)--(2.749,2.260)--(2.751,2.259)--(2.753,2.258)--(2.755,2.257)%
  --(2.757,2.256)--(2.760,2.254)--(2.763,2.252)--(2.767,2.248)--(2.772,2.245)--(2.781,2.237)%
  --(2.816,2.209)--(2.843,2.188)--(2.857,2.177)--(2.866,2.172)--(2.867,2.172)--(2.868,2.172)%
  --(2.874,2.174)--(2.883,2.184)--(2.890,2.197)--(2.899,2.213)--(2.913,2.235)--(2.942,2.265)%
  --(2.960,2.266)--(2.966,2.264)--(2.978,2.257)--(2.991,2.246)--(3.020,2.222)--(3.058,2.192)%
  --(3.083,2.176)--(3.084,2.175)--(3.090,2.177)--(3.100,2.190)--(3.109,2.206)--(3.121,2.226)%
  --(3.138,2.251)--(3.170,2.271)--(3.175,2.270)--(3.176,2.270)--(3.177,2.269)--(3.179,2.269)%
  --(3.180,2.268)--(3.182,2.267)--(3.184,2.266)--(3.186,2.265)--(3.189,2.263)--(3.191,2.262)%
  --(3.195,2.259)--(3.199,2.256)--(3.204,2.252)--(3.221,2.238)--(3.258,2.208)--(3.292,2.182)%
  --(3.299,2.178)--(3.302,2.178)--(3.309,2.184)--(3.320,2.199)--(3.333,2.223)--(3.362,2.263)%
  --(3.390,2.273)--(3.391,2.273)--(3.392,2.272)--(3.393,2.272)--(3.395,2.271)--(3.396,2.271)%
  --(3.398,2.270)--(3.401,2.269)--(3.403,2.267)--(3.405,2.265)--(3.409,2.263)--(3.412,2.260)%
  --(3.417,2.257)--(3.425,2.250)--(3.452,2.227)--(3.490,2.198)--(3.514,2.181)--(3.515,2.181)%
  --(3.519,2.181)--(3.529,2.191)--(3.541,2.212)--(3.562,2.245)--(3.577,2.264)--(3.591,2.274)%
  --(3.602,2.276)--(3.608,2.274)--(3.618,2.269)--(3.647,2.247)--(3.700,2.204)--(3.724,2.186)%
  --(3.730,2.183)--(3.732,2.182)--(3.739,2.185)--(3.746,2.194)--(3.751,2.203)--(3.757,2.212)%
  --(3.773,2.239)--(3.803,2.274)--(3.821,2.277)--(3.827,2.275)--(3.838,2.268)--(3.861,2.250)%
  --(3.886,2.229)--(3.920,2.202)--(3.932,2.194)--(3.943,2.185)--(3.949,2.184)--(3.956,2.188)%
  --(3.963,2.198)--(3.976,2.219)--(3.987,2.239)--(3.999,2.255)--(4.012,2.270)--(4.026,2.278)%
  --(4.035,2.278)--(4.040,2.277)--(4.050,2.273)--(4.072,2.256)--(4.101,2.231)--(4.148,2.194)%
  --(4.161,2.185)--(4.164,2.185)--(4.167,2.185)--(4.173,2.190)--(4.178,2.197)--(4.190,2.217)%
  --(4.207,2.246)--(4.243,2.279)--(4.254,2.279)--(4.255,2.279)--(4.257,2.278)--(4.259,2.277)%
  --(4.261,2.276)--(4.263,2.275)--(4.266,2.273)--(4.269,2.272)--(4.272,2.269)--(4.276,2.266)%
  --(4.281,2.262)--(4.293,2.252)--(4.323,2.227)--(4.361,2.198)--(4.379,2.186)--(4.380,2.186)%
  --(4.381,2.186)--(4.387,2.189)--(4.396,2.200)--(4.407,2.220)--(4.428,2.254)--(4.445,2.273)%
  --(4.457,2.280)--(4.470,2.280)--(4.486,2.271)--(4.508,2.253)--(4.546,2.222)--(4.570,2.204)%
  --(4.584,2.193)--(4.593,2.187)--(4.596,2.186)--(4.599,2.187)--(4.607,2.194)--(4.617,2.209)%
  --(4.629,2.231)--(4.650,2.262)--(4.682,2.281)--(4.683,2.281)--(4.684,2.281)--(4.685,2.281)%
  --(4.686,2.280)--(4.687,2.280)--(4.689,2.279)--(4.691,2.278)--(4.694,2.277)--(4.696,2.276)%
  --(4.699,2.274)--(4.702,2.272)--(4.706,2.269)--(4.711,2.265)--(4.716,2.261)--(4.729,2.250)%
  --(4.768,2.218)--(4.804,2.190)--(4.812,2.187)--(4.818,2.189)--(4.825,2.198)--(4.834,2.212)%
  --(4.845,2.232)--(4.866,2.262)--(4.880,2.276)--(4.888,2.280)--(4.896,2.281)--(4.898,2.281)%
  --(4.899,2.281)--(4.900,2.281)--(4.901,2.281)--(4.902,2.281)--(4.903,2.280)--(4.905,2.279)%
  --(4.908,2.279)--(4.910,2.277)--(4.912,2.276)--(4.915,2.274)--(4.919,2.272)--(4.923,2.269)%
  --(4.927,2.265)--(4.933,2.260)--(4.948,2.248)--(4.989,2.214);
\gpcolor{color=gp lt color border}
\node[gp node left] at (4.064,3.595) {$x_7(t)$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (4.724,3.595)--(5.179,3.595);
\draw[gp path] (0.680,2.919)--(0.681,2.919)--(0.684,2.919)--(0.689,2.920)--(0.693,2.920)%
  --(0.702,2.920)--(0.717,2.920)--(0.765,2.920)--(0.795,2.920)--(0.824,2.920)--(0.863,2.920)%
  --(0.901,2.920)--(0.922,2.920)--(0.932,2.919)--(0.936,2.913)--(0.942,2.824)--(0.948,2.496)%
  --(0.950,2.381)--(0.951,2.287)--(0.953,2.210)--(0.954,2.152)--(0.956,2.106)--(0.957,2.071)%
  --(0.959,2.045)--(0.960,2.027)--(0.962,2.017)--(0.963,2.012)--(0.965,2.012)--(0.967,2.018)%
  --(0.969,2.027)--(0.971,2.041)--(0.973,2.060)--(0.976,2.083)--(0.978,2.112)--(0.981,2.147)%
  --(0.985,2.191)--(0.989,2.249)--(0.994,2.323)--(1.000,2.426)--(1.009,2.561)--(1.020,2.727)%
  --(1.034,2.855)--(1.050,2.893)--(1.069,2.897)--(1.120,2.897)--(1.129,2.890)--(1.133,2.874)%
  --(1.138,2.793)--(1.145,2.394)--(1.152,2.099)--(1.161,1.940)--(1.177,1.932)--(1.194,2.072)%
  --(1.211,2.310)--(1.226,2.560)--(1.244,2.788)--(1.247,2.810)--(1.247,2.811)--(1.248,2.813)%
  --(1.248,2.817)--(1.249,2.822)--(1.250,2.827)--(1.251,2.832)--(1.252,2.838)--(1.254,2.844)%
  --(1.256,2.849)--(1.258,2.854)--(1.261,2.858)--(1.264,2.861)--(1.271,2.865)--(1.291,2.866)%
  --(1.339,2.867)--(1.344,2.863)--(1.348,2.849)--(1.351,2.816)--(1.353,2.791)--(1.357,2.618)%
  --(1.362,2.297)--(1.371,1.983)--(1.387,1.885)--(1.406,2.005)--(1.423,2.229)--(1.440,2.505)%
  --(1.452,2.676)--(1.460,2.760)--(1.470,2.816)--(1.483,2.836)--(1.507,2.839)--(1.530,2.840)%
  --(1.552,2.841)--(1.564,2.821)--(1.568,2.767)--(1.570,2.711)--(1.574,2.539)--(1.576,2.423)%
  --(1.577,2.325)--(1.579,2.236)--(1.581,2.156)--(1.582,2.092)--(1.584,2.042)--(1.585,2.002)%
  --(1.587,1.970)--(1.588,1.943)--(1.590,1.922)--(1.591,1.905)--(1.592,1.892)--(1.594,1.881)%
  --(1.595,1.873)--(1.596,1.867)--(1.598,1.862)--(1.599,1.859)--(1.600,1.857)--(1.602,1.857)%
  --(1.603,1.858)--(1.604,1.860)--(1.606,1.864)--(1.607,1.868)--(1.609,1.874)--(1.610,1.881)%
  --(1.612,1.890)--(1.613,1.901)--(1.615,1.913)--(1.617,1.927)--(1.619,1.943)--(1.621,1.962)%
  --(1.623,1.984)--(1.625,2.010)--(1.628,2.041)--(1.631,2.077)--(1.634,2.123)--(1.638,2.181)%
  --(1.643,2.255)--(1.649,2.353)--(1.659,2.514)--(1.665,2.603)--(1.667,2.631)--(1.669,2.654)%
  --(1.670,2.671)--(1.671,2.684)--(1.672,2.693)--(1.673,2.699)--(1.673,2.703)--(1.673,2.705)%
  --(1.673,2.707)--(1.674,2.711)--(1.674,2.718)--(1.675,2.726)--(1.676,2.736)--(1.678,2.746)%
  --(1.679,2.757)--(1.681,2.768)--(1.683,2.778)--(1.685,2.788)--(1.688,2.796)--(1.691,2.803)%
  --(1.696,2.809)--(1.708,2.814)--(1.743,2.816)--(1.777,2.810)--(1.787,2.662)--(1.793,2.330)%
  --(1.795,2.193)--(1.797,2.117)--(1.798,2.058)--(1.800,2.011)--(1.801,1.974)--(1.803,1.944)%
  --(1.804,1.920)--(1.805,1.900)--(1.807,1.884)--(1.808,1.871)--(1.809,1.861)--(1.810,1.852)%
  --(1.811,1.846)--(1.813,1.841)--(1.814,1.837)--(1.815,1.835)--(1.816,1.833)--(1.817,1.833)%
  --(1.819,1.833)--(1.820,1.835)--(1.821,1.837)--(1.822,1.841)--(1.824,1.845)--(1.825,1.851)%
  --(1.826,1.858)--(1.828,1.865)--(1.829,1.874)--(1.831,1.885)--(1.832,1.896)--(1.834,1.910)%
  --(1.835,1.925)--(1.837,1.943)--(1.839,1.963)--(1.841,1.987)--(1.843,2.014)--(1.846,2.046)%
  --(1.849,2.085)--(1.853,2.138)--(1.857,2.204)--(1.862,2.285)--(1.871,2.421)--(1.877,2.521)%
  --(1.880,2.562)--(1.882,2.592)--(1.883,2.614)--(1.885,2.631)--(1.886,2.643)--(1.886,2.652)%
  --(1.887,2.657)--(1.887,2.659)--(1.887,2.662)--(1.888,2.666)--(1.888,2.674)--(1.889,2.683)%
  --(1.890,2.694)--(1.892,2.707)--(1.893,2.720)--(1.895,2.733)--(1.897,2.746)--(1.899,2.757)%
  --(1.902,2.768)--(1.905,2.776)--(1.910,2.785)--(1.917,2.790)--(1.941,2.793)--(1.977,2.795)%
  --(2.001,2.696)--(2.002,2.655)--(2.006,2.477)--(2.008,2.319)--(2.010,2.232)--(2.011,2.151)%
  --(2.013,2.086)--(2.014,2.033)--(2.016,1.989)--(2.017,1.954)--(2.018,1.925)--(2.020,1.901)%
  --(2.021,1.881)--(2.022,1.865)--(2.024,1.851)--(2.025,1.841)--(2.026,1.832)--(2.027,1.825)%
  --(2.028,1.820)--(2.030,1.816)--(2.031,1.813)--(2.032,1.812)--(2.033,1.811)--(2.034,1.811)%
  --(2.036,1.813)--(2.037,1.815)--(2.038,1.819)--(2.039,1.823)--(2.041,1.829)--(2.042,1.835)%
  --(2.043,1.843)--(2.045,1.852)--(2.046,1.863)--(2.048,1.875)--(2.050,1.889)--(2.051,1.905)%
  --(2.053,1.924)--(2.055,1.945)--(2.058,1.971)--(2.060,2.000)--(2.063,2.036)--(2.066,2.079)%
  --(2.070,2.136)--(2.074,2.204)--(2.080,2.298)--(2.088,2.419)--(2.100,2.598)--(2.112,2.717)%
  --(2.130,2.768)--(2.168,2.774)--(2.210,2.767)--(2.218,2.619)--(2.225,2.266)--(2.236,1.872)%
  --(2.247,1.793)--(2.259,1.822)--(2.271,1.926)--(2.287,2.136)--(2.302,2.372)--(2.309,2.489)%
  --(2.322,2.654)--(2.343,2.748)--(2.374,2.756)--(2.426,2.750)--(2.431,2.700)--(2.434,2.608)%
  --(2.434,2.600)--(2.435,2.586)--(2.439,2.358)--(2.445,2.036)--(2.455,1.816)--(2.468,1.777)%
  --(2.482,1.853)--(2.497,2.026)--(2.513,2.284)--(2.525,2.479)--(2.531,2.562)--(2.540,2.656)%
  --(2.555,2.726)--(2.580,2.739)--(2.625,2.743)--(2.648,2.649)--(2.653,2.451)--(2.659,2.101)%
  --(2.672,1.792)--(2.686,1.766)--(2.698,1.841)--(2.712,1.999)--(2.728,2.243)--(2.744,2.498)%
  --(2.745,2.520)--(2.745,2.524)--(2.746,2.531)--(2.747,2.542)--(2.748,2.556)--(2.749,2.574)%
  --(2.751,2.593)--(2.753,2.613)--(2.755,2.633)--(2.757,2.652)--(2.760,2.669)--(2.763,2.685)%
  --(2.767,2.702)--(2.772,2.713)--(2.781,2.721)--(2.816,2.727)--(2.843,2.729)--(2.857,2.721)%
  --(2.866,2.562)--(2.867,2.544)--(2.868,2.459)--(2.874,2.111)--(2.883,1.844)--(2.890,1.762)%
  --(2.899,1.746)--(2.913,1.818)--(2.942,2.206)--(2.960,2.491)--(2.966,2.568)--(2.978,2.669)%
  --(2.991,2.705)--(3.020,2.713)--(3.058,2.717)--(3.083,2.537)--(3.084,2.478)--(3.090,2.124)%
  --(3.100,1.814)--(3.109,1.736)--(3.121,1.750)--(3.138,1.896)--(3.170,2.396)--(3.175,2.468)%
  --(3.175,2.471)--(3.176,2.475)--(3.176,2.484)--(3.177,2.498)--(3.179,2.515)--(3.180,2.535)%
  --(3.182,2.557)--(3.184,2.579)--(3.186,2.602)--(3.189,2.623)--(3.191,2.641)--(3.195,2.662)%
  --(3.199,2.678)--(3.204,2.689)--(3.221,2.699)--(3.258,2.704)--(3.292,2.681)--(3.299,2.493)%
  --(3.299,2.477)--(3.302,2.342)--(3.309,1.959)--(3.320,1.755)--(3.333,1.727)--(3.362,1.996)%
  --(3.390,2.447)--(3.391,2.451)--(3.391,2.458)--(3.392,2.470)--(3.393,2.486)--(3.395,2.505)%
  --(3.396,2.527)--(3.398,2.551)--(3.401,2.575)--(3.403,2.597)--(3.405,2.618)--(3.409,2.641)%
  --(3.412,2.659)--(3.417,2.673)--(3.425,2.685)--(3.452,2.691)--(3.490,2.695)--(3.514,2.516)%
  --(3.515,2.463)--(3.519,2.238)--(3.529,1.841)--(3.541,1.714)--(3.562,1.794)--(3.577,1.969)%
  --(3.591,2.189)--(3.602,2.364)--(3.608,2.462)--(3.618,2.586)--(3.647,2.678)--(3.700,2.686)%
  --(3.724,2.660)--(3.730,2.514)--(3.732,2.401)--(3.739,2.028)--(3.746,1.810)--(3.751,1.739)%
  --(3.757,1.707)--(3.773,1.745)--(3.803,2.123)--(3.821,2.415)--(3.827,2.491)--(3.838,2.608)%
  --(3.861,2.669)--(3.886,2.674)--(3.920,2.678)--(3.932,2.678)--(3.943,2.608)--(3.949,2.383)%
  --(3.956,1.970)--(3.963,1.775)--(3.976,1.694)--(3.987,1.729)--(3.999,1.826)--(4.012,2.003)%
  --(4.026,2.220)--(4.035,2.374)--(4.040,2.443)--(4.050,2.562)--(4.072,2.659)--(4.101,2.666)%
  --(4.148,2.670)--(4.161,2.529)--(4.164,2.412)--(4.167,2.238)--(4.173,1.943)--(4.178,1.787)%
  --(4.190,1.690)--(4.207,1.748)--(4.243,2.229)--(4.254,2.406)--(4.255,2.425)--(4.257,2.449)%
  --(4.259,2.475)--(4.261,2.504)--(4.263,2.532)--(4.266,2.558)--(4.269,2.581)--(4.272,2.607)%
  --(4.276,2.627)--(4.281,2.641)--(4.293,2.655)--(4.323,2.661)--(4.361,2.665)--(4.379,2.459)%
  --(4.380,2.417)--(4.381,2.320)--(4.387,1.995)--(4.396,1.756)--(4.407,1.681)--(4.428,1.789)%
  --(4.445,2.013)--(4.457,2.204)--(4.470,2.406)--(4.486,2.590)--(4.508,2.649)--(4.546,2.656)%
  --(4.570,2.659)--(4.584,2.653)--(4.593,2.541)--(4.596,2.379)--(4.599,2.179)--(4.607,1.852)%
  --(4.617,1.698)--(4.629,1.683)--(4.650,1.846)--(4.682,2.343)--(4.683,2.357)--(4.683,2.361)%
  --(4.684,2.367)--(4.685,2.379)--(4.686,2.398)--(4.687,2.420)--(4.689,2.446)--(4.691,2.474)%
  --(4.694,2.503)--(4.696,2.530)--(4.699,2.556)--(4.702,2.584)--(4.706,2.606)--(4.711,2.624)%
  --(4.716,2.636)--(4.729,2.645)--(4.768,2.651)--(4.804,2.625)--(4.812,2.384)--(4.818,2.020)%
  --(4.825,1.786)--(4.834,1.687)--(4.845,1.677)--(4.866,1.839)--(4.880,2.043)--(4.888,2.179)%
  --(4.896,2.295)--(4.898,2.334)--(4.899,2.348)--(4.899,2.352)--(4.900,2.359)--(4.901,2.372)%
  --(4.902,2.391)--(4.903,2.415)--(4.905,2.442)--(4.908,2.471)--(4.910,2.499)--(4.912,2.527)%
  --(4.915,2.553)--(4.919,2.582)--(4.923,2.604)--(4.927,2.621)--(4.933,2.633)--(4.948,2.641)%
  --(4.989,2.647);
\gpcolor{color=gp lt color border}
\node[gp node left] at (4.064,3.370) {$x_8(t)$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (4.724,3.370)--(5.179,3.370);
\draw[gp path] (0.680,1.599)--(0.681,1.599)--(0.684,1.599)--(0.689,1.600)--(0.693,1.600)%
  --(0.702,1.600)--(0.717,1.600)--(0.765,1.600)--(0.795,1.600)--(0.824,1.600)--(0.863,1.600)%
  --(0.901,1.600)--(0.922,1.600)--(0.932,1.599)--(0.936,1.593)--(0.942,1.504)--(0.948,1.177)%
  --(0.950,1.063)--(0.951,0.970)--(0.953,0.894)--(0.954,0.837)--(0.956,0.792)--(0.957,0.758)%
  --(0.959,0.734)--(0.960,0.718)--(0.962,0.709)--(0.963,0.705)--(0.965,0.707)--(0.967,0.714)%
  --(0.969,0.726)--(0.971,0.742)--(0.973,0.762)--(0.976,0.788)--(0.978,0.818)--(0.981,0.856)%
  --(0.985,0.903)--(0.989,0.962)--(0.994,1.040)--(1.000,1.146)--(1.009,1.285)--(1.020,1.453)%
  --(1.034,1.583)--(1.050,1.621)--(1.069,1.623)--(1.120,1.622)--(1.129,1.616)--(1.133,1.600)%
  --(1.138,1.518)--(1.145,1.121)--(1.152,0.831)--(1.161,0.680)--(1.177,0.687)--(1.194,0.841)%
  --(1.211,1.090)--(1.226,1.347)--(1.244,1.577)--(1.247,1.599)--(1.247,1.600)--(1.248,1.602)%
  --(1.248,1.606)--(1.249,1.611)--(1.250,1.616)--(1.251,1.621)--(1.252,1.627)--(1.254,1.632)%
  --(1.256,1.638)--(1.258,1.643)--(1.261,1.647)--(1.264,1.650)--(1.271,1.653)--(1.291,1.653)%
  --(1.339,1.651)--(1.344,1.647)--(1.348,1.633)--(1.351,1.600)--(1.353,1.575)--(1.357,1.402)%
  --(1.362,1.083)--(1.371,0.776)--(1.387,0.692)--(1.406,0.829)--(1.423,1.064)--(1.440,1.347)%
  --(1.452,1.521)--(1.460,1.605)--(1.470,1.661)--(1.483,1.679)--(1.507,1.681)--(1.530,1.680)%
  --(1.552,1.678)--(1.564,1.658)--(1.568,1.604)--(1.570,1.548)--(1.574,1.376)--(1.576,1.260)%
  --(1.577,1.163)--(1.579,1.075)--(1.581,0.996)--(1.582,0.933)--(1.584,0.884)--(1.585,0.845)%
  --(1.587,0.814)--(1.588,0.789)--(1.590,0.769)--(1.591,0.753)--(1.592,0.741)--(1.594,0.732)%
  --(1.595,0.725)--(1.596,0.719)--(1.598,0.716)--(1.599,0.714)--(1.600,0.714)--(1.602,0.715)%
  --(1.603,0.717)--(1.604,0.720)--(1.606,0.725)--(1.607,0.731)--(1.609,0.738)--(1.610,0.747)%
  --(1.612,0.757)--(1.613,0.769)--(1.615,0.782)--(1.617,0.798)--(1.619,0.816)--(1.621,0.836)%
  --(1.623,0.860)--(1.625,0.888)--(1.628,0.920)--(1.631,0.959)--(1.634,1.006)--(1.638,1.067)%
  --(1.643,1.143)--(1.649,1.244)--(1.659,1.407)--(1.665,1.497)--(1.667,1.526)--(1.669,1.548)%
  --(1.670,1.565)--(1.671,1.578)--(1.672,1.588)--(1.673,1.594)--(1.673,1.598)--(1.673,1.599)%
  --(1.673,1.602)--(1.674,1.606)--(1.674,1.613)--(1.675,1.621)--(1.676,1.630)--(1.678,1.641)%
  --(1.679,1.652)--(1.681,1.662)--(1.683,1.672)--(1.685,1.682)--(1.688,1.690)--(1.691,1.696)%
  --(1.696,1.703)--(1.708,1.705)--(1.743,1.704)--(1.777,1.695)--(1.787,1.545)--(1.793,1.215)%
  --(1.795,1.079)--(1.797,1.005)--(1.798,0.946)--(1.800,0.900)--(1.801,0.864)--(1.803,0.835)%
  --(1.804,0.812)--(1.805,0.794)--(1.807,0.779)--(1.808,0.767)--(1.809,0.758)--(1.810,0.750)%
  --(1.811,0.745)--(1.813,0.741)--(1.814,0.738)--(1.815,0.737)--(1.816,0.736)--(1.817,0.737)%
  --(1.819,0.739)--(1.820,0.741)--(1.821,0.745)--(1.822,0.749)--(1.824,0.755)--(1.825,0.762)%
  --(1.826,0.769)--(1.828,0.778)--(1.829,0.789)--(1.831,0.800)--(1.832,0.813)--(1.834,0.828)%
  --(1.835,0.845)--(1.837,0.864)--(1.839,0.886)--(1.841,0.911)--(1.843,0.939)--(1.846,0.973)%
  --(1.849,1.014)--(1.853,1.069)--(1.857,1.137)--(1.862,1.220)--(1.871,1.359)--(1.877,1.460)%
  --(1.880,1.502)--(1.882,1.532)--(1.883,1.554)--(1.885,1.571)--(1.886,1.583)--(1.886,1.592)%
  --(1.887,1.597)--(1.887,1.599)--(1.887,1.602)--(1.888,1.606)--(1.888,1.614)--(1.889,1.623)%
  --(1.890,1.634)--(1.892,1.647)--(1.893,1.660)--(1.895,1.673)--(1.897,1.685)--(1.899,1.697)%
  --(1.902,1.707)--(1.905,1.715)--(1.910,1.723)--(1.917,1.727)--(1.941,1.727)--(1.977,1.724)%
  --(2.001,1.623)--(2.002,1.582)--(2.006,1.404)--(2.008,1.247)--(2.010,1.160)--(2.011,1.080)%
  --(2.013,1.015)--(2.014,0.964)--(2.016,0.921)--(2.017,0.886)--(2.018,0.858)--(2.020,0.835)%
  --(2.021,0.816)--(2.022,0.801)--(2.024,0.789)--(2.025,0.779)--(2.026,0.772)--(2.027,0.766)%
  --(2.028,0.762)--(2.030,0.759)--(2.031,0.757)--(2.032,0.756)--(2.033,0.757)--(2.034,0.758)%
  --(2.036,0.761)--(2.037,0.764)--(2.038,0.769)--(2.039,0.774)--(2.041,0.781)--(2.042,0.789)%
  --(2.043,0.798)--(2.045,0.808)--(2.046,0.820)--(2.048,0.833)--(2.050,0.849)--(2.051,0.866)%
  --(2.053,0.886)--(2.055,0.909)--(2.058,0.936)--(2.060,0.967)--(2.063,1.005)--(2.066,1.050)%
  --(2.070,1.108)--(2.074,1.179)--(2.080,1.275)--(2.088,1.398)--(2.100,1.578)--(2.112,1.696)%
  --(2.130,1.745)--(2.168,1.746)--(2.210,1.732)--(2.218,1.583)--(2.225,1.231)--(2.236,0.845)%
  --(2.247,0.775)--(2.259,0.814)--(2.271,0.927)--(2.287,1.147)--(2.302,1.387)--(2.309,1.505)%
  --(2.322,1.670)--(2.343,1.762)--(2.374,1.764)--(2.426,1.750)--(2.431,1.699)--(2.434,1.607)%
  --(2.434,1.599)--(2.435,1.585)--(2.439,1.358)--(2.445,1.038)--(2.455,0.825)--(2.468,0.797)%
  --(2.482,0.883)--(2.497,1.066)--(2.513,1.332)--(2.525,1.528)--(2.531,1.612)--(2.540,1.705)%
  --(2.555,1.773)--(2.580,1.781)--(2.625,1.777)--(2.648,1.678)--(2.653,1.481)--(2.659,1.132)%
  --(2.672,0.833)--(2.686,0.817)--(2.698,0.902)--(2.712,1.069)--(2.728,1.319)--(2.744,1.577)%
  --(2.745,1.599)--(2.745,1.602)--(2.746,1.610)--(2.747,1.621)--(2.748,1.635)--(2.749,1.652)%
  --(2.751,1.671)--(2.753,1.691)--(2.755,1.711)--(2.757,1.730)--(2.760,1.747)--(2.763,1.762)%
  --(2.767,1.778)--(2.772,1.788)--(2.781,1.795)--(2.816,1.793)--(2.843,1.790)--(2.857,1.780)%
  --(2.866,1.619)--(2.867,1.601)--(2.868,1.516)--(2.874,1.169)--(2.883,0.908)--(2.890,0.831)%
  --(2.899,0.823)--(2.913,0.905)--(2.942,1.308)--(2.960,1.596)--(2.966,1.673)--(2.978,1.772)%
  --(2.991,1.805)--(3.020,1.807)--(3.058,1.803)--(3.083,1.619)--(3.084,1.560)--(3.090,1.207)%
  --(3.100,0.903)--(3.109,0.833)--(3.121,0.856)--(3.138,1.013)--(3.170,1.524)--(3.175,1.597)%
  --(3.175,1.600)--(3.176,1.604)--(3.176,1.613)--(3.177,1.627)--(3.179,1.644)--(3.180,1.664)%
  --(3.182,1.685)--(3.184,1.708)--(3.186,1.730)--(3.189,1.750)--(3.191,1.769)--(3.195,1.789)%
  --(3.199,1.803)--(3.204,1.814)--(3.221,1.820)--(3.258,1.816)--(3.292,1.786)--(3.299,1.597)%
  --(3.299,1.581)--(3.302,1.446)--(3.309,1.066)--(3.320,0.869)--(3.333,0.852)--(3.362,1.139)%
  --(3.390,1.597)--(3.391,1.601)--(3.391,1.608)--(3.392,1.620)--(3.393,1.636)--(3.395,1.655)%
  --(3.396,1.677)--(3.398,1.700)--(3.401,1.724)--(3.403,1.746)--(3.405,1.767)--(3.409,1.788)%
  --(3.412,1.806)--(3.417,1.819)--(3.425,1.829)--(3.452,1.829)--(3.490,1.824)--(3.514,1.640)%
  --(3.515,1.587)--(3.519,1.363)--(3.529,0.970)--(3.541,0.853)--(3.562,0.947)--(3.577,1.131)%
  --(3.591,1.356)--(3.602,1.533)--(3.608,1.631)--(3.618,1.753)--(3.647,1.840)--(3.700,1.834)%
  --(3.724,1.802)--(3.730,1.656)--(3.732,1.543)--(3.739,1.171)--(3.746,0.958)--(3.751,0.890)%
  --(3.757,0.862)--(3.773,0.912)--(3.803,1.307)--(3.821,1.601)--(3.827,1.676)--(3.838,1.792)%
  --(3.861,1.847)--(3.886,1.846)--(3.920,1.842)--(3.932,1.838)--(3.943,1.766)--(3.949,1.540)%
  --(3.956,1.130)--(3.963,0.939)--(3.976,0.868)--(3.987,0.911)--(3.999,1.015)--(4.012,1.199)%
  --(4.026,1.420)--(4.035,1.575)--(4.040,1.644)--(4.050,1.762)--(4.072,1.853)--(4.101,1.853)%
  --(4.148,1.845)--(4.161,1.701)--(4.164,1.584)--(4.167,1.410)--(4.173,1.118)--(4.178,0.965)%
  --(4.190,0.875)--(4.207,0.947)--(4.243,1.443)--(4.254,1.621)--(4.255,1.640)--(4.257,1.663)%
  --(4.259,1.690)--(4.261,1.718)--(4.263,1.746)--(4.266,1.771)--(4.269,1.794)--(4.272,1.819)%
  --(4.276,1.838)--(4.281,1.851)--(4.293,1.862)--(4.323,1.859)--(4.361,1.853)--(4.379,1.644)%
  --(4.380,1.602)--(4.381,1.505)--(4.387,1.182)--(4.396,0.948)--(4.407,0.881)--(4.428,1.003)%
  --(4.445,1.236)--(4.457,1.431)--(4.470,1.633)--(4.486,1.815)--(4.508,1.868)--(4.546,1.864)%
  --(4.570,1.861)--(4.584,1.851)--(4.593,1.737)--(4.596,1.575)--(4.599,1.376)--(4.607,1.052)%
  --(4.617,0.904)--(4.629,0.898)--(4.650,1.075)--(4.682,1.580)--(4.683,1.595)--(4.683,1.599)%
  --(4.684,1.605)--(4.685,1.617)--(4.686,1.636)--(4.687,1.658)--(4.689,1.684)--(4.691,1.712)%
  --(4.694,1.740)--(4.696,1.767)--(4.699,1.792)--(4.702,1.820)--(4.706,1.841)--(4.711,1.857)%
  --(4.716,1.868)--(4.729,1.873)--(4.768,1.869)--(4.804,1.833)--(4.812,1.591)--(4.818,1.227)%
  --(4.825,0.997)--(4.834,0.904)--(4.845,0.903)--(4.866,1.078)--(4.880,1.288)--(4.888,1.426)%
  --(4.896,1.543)--(4.898,1.581)--(4.899,1.595)--(4.899,1.600)--(4.900,1.606)--(4.901,1.620)%
  --(4.902,1.639)--(4.903,1.663)--(4.905,1.689)--(4.908,1.718)--(4.910,1.746)--(4.912,1.774)%
  --(4.915,1.799)--(4.919,1.827)--(4.923,1.848)--(4.927,1.863)--(4.933,1.874)--(4.948,1.878)%
  --(4.989,1.873);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.680cm}{0.499cm}}{\pgfpoint{4.999cm}{3.139cm}}
\end{tikzpicture}
%% gnuplot variables


==> transamp_sub.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Wed May  8 21:41:46 2019
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.330,4.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,0.719)--(0.770,0.719);
\draw[gp path] (4.999,0.719)--(4.909,0.719);
\node[gp node right] at (0.680,0.719) {$-4$};
\draw[gp path] (0.680,1.159)--(0.770,1.159);
\draw[gp path] (4.999,1.159)--(4.909,1.159);
\node[gp node right] at (0.680,1.159) {$-2$};
\draw[gp path] (0.680,1.599)--(0.770,1.599);
\draw[gp path] (4.999,1.599)--(4.909,1.599);
\node[gp node right] at (0.680,1.599) {$0$};
\draw[gp path] (0.680,2.039)--(0.770,2.039);
\draw[gp path] (4.999,2.039)--(4.909,2.039);
\node[gp node right] at (0.680,2.039) {$2$};
\draw[gp path] (0.680,2.479)--(0.770,2.479);
\draw[gp path] (4.999,2.479)--(4.909,2.479);
\node[gp node right] at (0.680,2.479) {$4$};
\draw[gp path] (0.680,2.919)--(0.770,2.919);
\draw[gp path] (4.999,2.919)--(4.909,2.919);
\node[gp node right] at (0.680,2.919) {$6$};
\draw[gp path] (0.680,0.499)--(0.680,0.589);
\draw[gp path] (0.680,3.139)--(0.680,3.049);
\node[gp node center] at (0.680,0.314) {$0$};
\draw[gp path] (1.760,0.499)--(1.760,0.589);
\draw[gp path] (1.760,3.139)--(1.760,3.049);
\node[gp node center] at (1.760,0.314) {$0.05$};
\draw[gp path] (2.840,0.499)--(2.840,0.589);
\draw[gp path] (2.840,3.139)--(2.840,3.049);
\node[gp node center] at (2.840,0.314) {$0.1$};
\draw[gp path] (3.919,0.499)--(3.919,0.589);
\draw[gp path] (3.919,3.139)--(3.919,3.049);
\node[gp node center] at (3.919,0.314) {$0.15$};
\draw[gp path] (4.999,0.499)--(4.999,0.589);
\draw[gp path] (4.999,3.139)--(4.999,3.049);
\node[gp node center] at (4.999,0.314) {$0.2$};
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
\node[gp node center,rotate=-270] at (0.275,1.819) {$x(t)$};
\node[gp node center] at (2.839,0.129) {$t$};
\node[gp node left] at (0.389,3.595) {$x_1(t)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.049,3.595)--(1.504,3.595);
\draw[gp path] (0.680,1.599)--(0.681,1.599)--(0.684,1.601)--(0.689,1.604)--(0.693,1.606)%
  --(0.702,1.609)--(0.717,1.615)--(0.765,1.612)--(0.795,1.596)--(0.824,1.584)--(0.863,1.583)%
  --(0.901,1.600)--(0.922,1.611)--(0.932,1.614)--(0.936,1.615)--(0.942,1.617)--(0.948,1.617)%
  --(0.950,1.617)--(0.951,1.617)--(0.953,1.617)--(0.954,1.617)--(0.956,1.617)--(0.957,1.617)%
  --(0.959,1.617)--(0.960,1.617)--(0.962,1.617)--(0.963,1.617)--(0.965,1.616)--(0.967,1.616)%
  --(0.969,1.615)--(0.971,1.615)--(0.973,1.614)--(0.976,1.613)--(0.978,1.612)--(0.981,1.611)%
  --(0.985,1.610)--(0.989,1.608)--(0.994,1.606)--(1.000,1.602)--(1.009,1.598)--(1.020,1.592)%
  --(1.034,1.586)--(1.050,1.581)--(1.069,1.581)--(1.120,1.602)--(1.129,1.607)--(1.133,1.609)%
  --(1.138,1.611)--(1.145,1.614)--(1.152,1.615)--(1.161,1.617)--(1.177,1.617)--(1.194,1.613)%
  --(1.211,1.605)--(1.226,1.597)--(1.244,1.588)--(1.247,1.587)--(1.248,1.587)--(1.248,1.586)%
  --(1.249,1.586)--(1.250,1.586)--(1.251,1.585)--(1.252,1.585)--(1.254,1.584)--(1.256,1.584)%
  --(1.258,1.583)--(1.261,1.582)--(1.264,1.582)--(1.271,1.581)--(1.291,1.582)--(1.339,1.604)%
  --(1.344,1.606)--(1.348,1.608)--(1.351,1.610)--(1.353,1.610)--(1.357,1.612)--(1.362,1.614)%
  --(1.371,1.616)--(1.387,1.617)--(1.406,1.614)--(1.423,1.607)--(1.441,1.598)--(1.448,1.594)%
  --(1.451,1.592)--(1.453,1.591)--(1.455,1.591)--(1.456,1.590)--(1.457,1.589)--(1.458,1.589)%
  --(1.459,1.589)--(1.459,1.588)--(1.460,1.588)--(1.461,1.588)--(1.462,1.587)--(1.463,1.587)%
  --(1.465,1.586)--(1.466,1.585)--(1.468,1.585)--(1.470,1.584)--(1.473,1.583)--(1.476,1.583)%
  --(1.480,1.582)--(1.486,1.581)--(1.506,1.582)--(1.545,1.598)--(1.565,1.609)--(1.568,1.610)%
  --(1.572,1.612)--(1.579,1.614)--(1.589,1.616)--(1.602,1.617)--(1.614,1.616)--(1.628,1.612)%
  --(1.643,1.605)--(1.656,1.598)--(1.661,1.596)--(1.664,1.594)--(1.666,1.593)--(1.668,1.592)%
  --(1.669,1.591)--(1.671,1.590)--(1.672,1.590)--(1.673,1.589)--(1.674,1.589)--(1.675,1.589)%
  --(1.676,1.588)--(1.677,1.588)--(1.679,1.587)--(1.680,1.586)--(1.682,1.586)--(1.684,1.585)%
  --(1.687,1.584)--(1.690,1.583)--(1.694,1.582)--(1.700,1.581)--(1.720,1.582)--(1.771,1.604)%
  --(1.782,1.609)--(1.785,1.610)--(1.788,1.612)--(1.794,1.614)--(1.804,1.616)--(1.816,1.617)%
  --(1.829,1.616)--(1.842,1.612)--(1.857,1.606)--(1.871,1.598)--(1.876,1.596)--(1.879,1.594)%
  --(1.881,1.593)--(1.883,1.592)--(1.884,1.592)--(1.885,1.591)--(1.886,1.591)--(1.887,1.590)%
  --(1.888,1.590)--(1.889,1.589)--(1.890,1.589)--(1.891,1.588)--(1.893,1.588)--(1.895,1.587)%
  --(1.897,1.586)--(1.899,1.585)--(1.901,1.584)--(1.904,1.584)--(1.909,1.582)--(1.914,1.581)%
  --(1.933,1.581)--(1.970,1.595)--(1.999,1.610)--(2.001,1.611)--(2.004,1.612)--(2.008,1.613)%
  --(2.018,1.616)--(2.037,1.617)--(2.066,1.609)--(2.094,1.595)--(2.109,1.587)--(2.133,1.581)%
  --(2.155,1.582)--(2.169,1.587)--(2.197,1.600)--(2.217,1.610)--(2.218,1.611)--(2.221,1.612)%
  --(2.231,1.615)--(2.240,1.617)--(2.259,1.616)--(2.281,1.610)--(2.295,1.603)--(2.308,1.596)%
  --(2.316,1.592)--(2.323,1.588)--(2.339,1.583)--(2.365,1.581)--(2.384,1.587)--(2.403,1.595)%
  --(2.425,1.607)--(2.434,1.611)--(2.438,1.612)--(2.443,1.614)--(2.452,1.616)--(2.460,1.617)%
  --(2.484,1.614)--(2.524,1.596)--(2.526,1.595)--(2.528,1.594)--(2.529,1.593)--(2.530,1.593)%
  --(2.530,1.592)--(2.531,1.592)--(2.532,1.592)--(2.533,1.591)--(2.535,1.590)--(2.536,1.590)%
  --(2.538,1.589)--(2.540,1.588)--(2.542,1.587)--(2.545,1.586)--(2.548,1.585)--(2.552,1.584)%
  --(2.557,1.582)--(2.567,1.581)--(2.605,1.588)--(2.629,1.601)--(2.643,1.608)--(2.649,1.611)%
  --(2.653,1.612)--(2.661,1.615)--(2.671,1.617)--(2.686,1.617)--(2.709,1.611)--(2.724,1.604)%
  --(2.735,1.598)--(2.739,1.596)--(2.741,1.595)--(2.743,1.594)--(2.744,1.594)--(2.745,1.593)%
  --(2.746,1.593)--(2.746,1.592)--(2.747,1.592)--(2.749,1.591)--(2.750,1.591)--(2.752,1.590)%
  --(2.754,1.589)--(2.756,1.588)--(2.759,1.587)--(2.761,1.586)--(2.765,1.585)--(2.769,1.583)%
  --(2.776,1.582)--(2.804,1.583)--(2.844,1.600)--(2.865,1.610)--(2.867,1.611)--(2.871,1.613)%
  --(2.880,1.616)--(2.886,1.617)--(2.897,1.617)--(2.910,1.616)--(2.943,1.603)--(2.960,1.594)%
  --(2.964,1.592)--(2.980,1.585)--(3.011,1.581)--(3.058,1.599)--(3.080,1.610)--(3.086,1.612)%
  --(3.092,1.614)--(3.101,1.616)--(3.112,1.617)--(3.125,1.616)--(3.137,1.613)--(3.151,1.607)%
  --(3.165,1.599)--(3.175,1.594)--(3.186,1.589)--(3.209,1.581)--(3.234,1.582)--(3.258,1.591)%
  --(3.288,1.607)--(3.300,1.612)--(3.302,1.613)--(3.304,1.613)--(3.305,1.614)--(3.306,1.614)%
  --(3.308,1.614)--(3.309,1.615)--(3.311,1.615)--(3.312,1.616)--(3.313,1.616)--(3.314,1.616)%
  --(3.315,1.616)--(3.316,1.616)--(3.317,1.617)--(3.318,1.617)--(3.319,1.617)--(3.320,1.617)%
  --(3.321,1.617)--(3.322,1.617)--(3.323,1.617)--(3.324,1.617)--(3.325,1.617)--(3.326,1.617)%
  --(3.327,1.617)--(3.328,1.617)--(3.329,1.617)--(3.330,1.617)--(3.331,1.617)--(3.332,1.617)%
  --(3.333,1.617)--(3.334,1.617)--(3.335,1.617)--(3.336,1.617)--(3.337,1.617)--(3.338,1.617)%
  --(3.339,1.616)--(3.340,1.616)--(3.342,1.616)--(3.343,1.616)--(3.344,1.615)--(3.345,1.615)%
  --(3.347,1.615)--(3.348,1.614)--(3.350,1.614)--(3.352,1.613)--(3.354,1.612)--(3.356,1.612)%
  --(3.358,1.611)--(3.361,1.609)--(3.364,1.608)--(3.368,1.606)--(3.373,1.604)--(3.379,1.601)%
  --(3.385,1.597)--(3.387,1.596)--(3.389,1.595)--(3.390,1.595)--(3.391,1.594)--(3.392,1.594)%
  --(3.393,1.593)--(3.394,1.592)--(3.396,1.592)--(3.398,1.591)--(3.400,1.590)--(3.402,1.589)%
  --(3.404,1.588)--(3.407,1.587)--(3.411,1.585)--(3.415,1.584)--(3.420,1.582)--(3.436,1.581)%
  --(3.468,1.588)--(3.509,1.609)--(3.516,1.612)--(3.519,1.613)--(3.529,1.616)--(3.538,1.617)%
  --(3.551,1.617)--(3.571,1.612)--(3.586,1.605)--(3.602,1.597)--(3.606,1.595)--(3.606,1.594)%
  --(3.607,1.594)--(3.608,1.593)--(3.610,1.593)--(3.612,1.592)--(3.613,1.591)--(3.616,1.590)%
  --(3.618,1.589)--(3.621,1.587)--(3.624,1.586)--(3.627,1.585)--(3.631,1.584)--(3.637,1.582)%
  --(3.650,1.581)--(3.690,1.591)--(3.726,1.609)--(3.731,1.611)--(3.731,1.612)--(3.732,1.612)%
  --(3.735,1.613)--(3.742,1.615)--(3.755,1.617)--(3.765,1.617)--(3.780,1.614)--(3.794,1.609)%
  --(3.810,1.601)--(3.821,1.595)--(3.822,1.595)--(3.823,1.594)--(3.824,1.593)--(3.826,1.593)%
  --(3.828,1.592)--(3.830,1.591)--(3.832,1.590)--(3.834,1.588)--(3.837,1.587)--(3.841,1.586)%
  --(3.845,1.585)--(3.849,1.583)--(3.861,1.581)--(3.891,1.585)--(3.928,1.602)--(3.947,1.612)%
  --(3.953,1.614)--(3.962,1.616)--(3.974,1.617)--(3.984,1.617)--(3.995,1.615)--(4.008,1.610)%
  --(4.020,1.604)--(4.025,1.601)--(4.032,1.598)--(4.035,1.596)--(4.036,1.595)--(4.037,1.595)%
  --(4.038,1.595)--(4.038,1.594)--(4.040,1.594)--(4.041,1.593)--(4.043,1.592)--(4.045,1.591)%
  --(4.047,1.590)--(4.050,1.589)--(4.053,1.588)--(4.056,1.586)--(4.060,1.585)--(4.065,1.583)%
  --(4.074,1.581)--(4.102,1.583)--(4.139,1.600)--(4.162,1.611)--(4.167,1.613)--(4.175,1.615)%
  --(4.184,1.617)--(4.202,1.617)--(4.230,1.607)--(4.252,1.596)--(4.252,1.595)--(4.253,1.595)%
  --(4.254,1.594)--(4.255,1.594)--(4.257,1.593)--(4.259,1.592)--(4.261,1.591)--(4.264,1.590)%
  --(4.266,1.589)--(4.269,1.587)--(4.273,1.586)--(4.277,1.584)--(4.281,1.583)--(4.294,1.581)%
  --(4.325,1.586)--(4.361,1.603)--(4.379,1.611)--(4.384,1.613)--(4.395,1.616)--(4.403,1.617)%
  --(4.423,1.616)--(4.438,1.610)--(4.453,1.604)--(4.466,1.597)--(4.472,1.594)--(4.482,1.589)%
  --(4.502,1.582)--(4.530,1.582)--(4.574,1.602)--(4.595,1.612)--(4.596,1.612)--(4.597,1.612)%
  --(4.604,1.615)--(4.616,1.617)--(4.635,1.616)--(4.657,1.609)--(4.683,1.596)--(4.684,1.596)%
  --(4.684,1.595)--(4.685,1.595)--(4.687,1.594)--(4.688,1.593)--(4.690,1.592)--(4.693,1.591)%
  --(4.695,1.590)--(4.698,1.589)--(4.701,1.587)--(4.705,1.586)--(4.709,1.585)--(4.713,1.583)%
  --(4.721,1.581)--(4.737,1.581)--(4.783,1.598)--(4.809,1.611)--(4.813,1.612)--(4.821,1.615)%
  --(4.831,1.617)--(4.836,1.617)--(4.841,1.617)--(4.846,1.617)--(4.848,1.617)--(4.849,1.617)%
  --(4.850,1.617)--(4.851,1.616)--(4.852,1.616)--(4.853,1.616)--(4.854,1.616)--(4.855,1.616)%
  --(4.856,1.615)--(4.857,1.615)--(4.858,1.615)--(4.860,1.614)--(4.861,1.614)--(4.862,1.613)%
  --(4.864,1.613)--(4.866,1.612)--(4.868,1.611)--(4.870,1.611)--(4.872,1.609)--(4.875,1.608)%
  --(4.879,1.607)--(4.883,1.605)--(4.888,1.602)--(4.894,1.599)--(4.898,1.597)--(4.899,1.596)%
  --(4.900,1.596)--(4.900,1.595)--(4.901,1.595)--(4.903,1.594)--(4.905,1.593)--(4.907,1.592)%
  --(4.909,1.591)--(4.911,1.590)--(4.914,1.589)--(4.917,1.587)--(4.921,1.586)--(4.925,1.584)%
  --(4.930,1.583)--(4.941,1.581)--(4.969,1.584);
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.389,3.370) {$x_2(t)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.049,3.370)--(1.504,3.370);
\draw[gp path] (0.680,2.259)--(0.681,2.259)--(0.684,2.261)--(0.689,2.263)--(0.693,2.265)%
  --(0.702,2.268)--(0.717,2.271)--(0.765,2.262)--(0.795,2.247)--(0.824,2.239)--(0.863,2.245)%
  --(0.901,2.262)--(0.922,2.270)--(0.932,2.272)--(0.936,2.273)--(0.942,2.273)--(0.948,2.272)%
  --(0.950,2.272)--(0.951,2.272)--(0.953,2.272)--(0.954,2.271)--(0.956,2.271)--(0.957,2.271)%
  --(0.959,2.270)--(0.960,2.270)--(0.962,2.270)--(0.963,2.269)--(0.965,2.269)--(0.967,2.268)%
  --(0.969,2.267)--(0.971,2.267)--(0.973,2.266)--(0.976,2.265)--(0.978,2.264)--(0.981,2.262)%
  --(0.985,2.261)--(0.989,2.259)--(0.994,2.256)--(1.000,2.253)--(1.009,2.249)--(1.020,2.244)%
  --(1.034,2.240)--(1.050,2.239)--(1.069,2.242)--(1.120,2.264)--(1.129,2.268)--(1.133,2.269)%
  --(1.138,2.270)--(1.145,2.272)--(1.152,2.273)--(1.161,2.273)--(1.177,2.270)--(1.194,2.264)%
  --(1.211,2.256)--(1.226,2.248)--(1.244,2.242)--(1.247,2.241)--(1.248,2.241)--(1.249,2.241)%
  --(1.250,2.240)--(1.251,2.240)--(1.252,2.240)--(1.254,2.240)--(1.256,2.239)--(1.258,2.239)%
  --(1.261,2.239)--(1.264,2.239)--(1.271,2.239)--(1.291,2.244)--(1.339,2.265)--(1.344,2.267)%
  --(1.348,2.269)--(1.351,2.270)--(1.353,2.270)--(1.357,2.271)--(1.362,2.272)--(1.371,2.273)%
  --(1.387,2.271)--(1.406,2.265)--(1.423,2.258)--(1.441,2.249)--(1.448,2.246)--(1.451,2.245)%
  --(1.453,2.244)--(1.455,2.243)--(1.456,2.243)--(1.457,2.243)--(1.458,2.242)--(1.459,2.242)%
  --(1.460,2.242)--(1.461,2.241)--(1.462,2.241)--(1.463,2.241)--(1.465,2.241)--(1.466,2.240)%
  --(1.468,2.240)--(1.470,2.240)--(1.473,2.239)--(1.476,2.239)--(1.480,2.239)--(1.486,2.239)%
  --(1.506,2.243)--(1.545,2.261)--(1.565,2.269)--(1.568,2.270)--(1.572,2.271)--(1.579,2.272)%
  --(1.589,2.273)--(1.602,2.272)--(1.614,2.269)--(1.628,2.263)--(1.643,2.255)--(1.656,2.249)%
  --(1.661,2.247)--(1.664,2.246)--(1.666,2.245)--(1.668,2.244)--(1.669,2.244)--(1.671,2.243)%
  --(1.672,2.243)--(1.673,2.243)--(1.674,2.242)--(1.675,2.242)--(1.676,2.242)--(1.677,2.241)%
  --(1.679,2.241)--(1.680,2.241)--(1.682,2.240)--(1.684,2.240)--(1.687,2.240)--(1.690,2.239)%
  --(1.694,2.239)--(1.700,2.239)--(1.720,2.243)--(1.771,2.266)--(1.782,2.269)--(1.785,2.270)%
  --(1.788,2.271)--(1.794,2.272)--(1.804,2.273)--(1.816,2.272)--(1.829,2.269)--(1.842,2.264)%
  --(1.857,2.256)--(1.871,2.250)--(1.876,2.248)--(1.879,2.246)--(1.881,2.245)--(1.883,2.245)%
  --(1.884,2.244)--(1.885,2.244)--(1.886,2.244)--(1.887,2.243)--(1.888,2.243)--(1.889,2.243)%
  --(1.890,2.242)--(1.891,2.242)--(1.893,2.242)--(1.895,2.241)--(1.897,2.241)--(1.899,2.240)%
  --(1.901,2.240)--(1.904,2.239)--(1.909,2.239)--(1.914,2.239)--(1.933,2.242)--(1.970,2.258)%
  --(1.999,2.270)--(2.001,2.270)--(2.004,2.271)--(2.008,2.272)--(2.018,2.273)--(2.037,2.271)%
  --(2.066,2.260)--(2.094,2.247)--(2.109,2.241)--(2.133,2.239)--(2.155,2.244)--(2.169,2.249)%
  --(2.197,2.263)--(2.217,2.270)--(2.218,2.271)--(2.221,2.271)--(2.231,2.273)--(2.240,2.273)%
  --(2.259,2.269)--(2.281,2.261)--(2.295,2.253)--(2.308,2.248)--(2.316,2.244)--(2.323,2.242)%
  --(2.339,2.239)--(2.365,2.242)--(2.384,2.249)--(2.403,2.258)--(2.425,2.268)--(2.434,2.271)%
  --(2.438,2.271)--(2.443,2.272)--(2.452,2.273)--(2.460,2.272)--(2.484,2.266)--(2.524,2.247)%
  --(2.526,2.247)--(2.528,2.246)--(2.529,2.245)--(2.530,2.245)--(2.531,2.245)--(2.532,2.244)%
  --(2.533,2.244)--(2.535,2.243)--(2.536,2.243)--(2.538,2.242)--(2.540,2.242)--(2.542,2.241)%
  --(2.545,2.241)--(2.548,2.240)--(2.552,2.239)--(2.557,2.239)--(2.567,2.239)--(2.605,2.251)%
  --(2.629,2.263)--(2.643,2.269)--(2.649,2.270)--(2.653,2.271)--(2.661,2.273)--(2.671,2.273)%
  --(2.686,2.271)--(2.709,2.262)--(2.724,2.255)--(2.735,2.249)--(2.739,2.248)--(2.741,2.247)%
  --(2.743,2.246)--(2.744,2.246)--(2.745,2.245)--(2.746,2.245)--(2.747,2.244)--(2.749,2.244)%
  --(2.750,2.243)--(2.752,2.243)--(2.754,2.242)--(2.756,2.242)--(2.759,2.241)--(2.761,2.240)%
  --(2.765,2.240)--(2.769,2.239)--(2.776,2.239)--(2.804,2.244)--(2.844,2.263)--(2.865,2.270)%
  --(2.867,2.271)--(2.871,2.272)--(2.880,2.273)--(2.886,2.273)--(2.897,2.272)--(2.910,2.268)%
  --(2.943,2.254)--(2.960,2.246)--(2.964,2.244)--(2.980,2.240)--(3.011,2.241)--(3.058,2.262)%
  --(3.080,2.270)--(3.086,2.271)--(3.092,2.272)--(3.101,2.273)--(3.112,2.272)--(3.125,2.269)%
  --(3.137,2.264)--(3.151,2.257)--(3.165,2.251)--(3.175,2.246)--(3.186,2.242)--(3.209,2.239)%
  --(3.234,2.243)--(3.258,2.254)--(3.288,2.268)--(3.300,2.271)--(3.302,2.272)--(3.304,2.272)%
  --(3.305,2.272)--(3.306,2.272)--(3.308,2.272)--(3.309,2.273)--(3.311,2.273)--(3.312,2.273)%
  --(3.313,2.273)--(3.314,2.273)--(3.315,2.273)--(3.316,2.273)--(3.317,2.273)--(3.318,2.273)%
  --(3.319,2.273)--(3.320,2.273)--(3.321,2.273)--(3.322,2.273)--(3.323,2.273)--(3.324,2.272)%
  --(3.325,2.272)--(3.326,2.272)--(3.327,2.272)--(3.328,2.272)--(3.329,2.272)--(3.330,2.271)%
  --(3.331,2.271)--(3.332,2.271)--(3.333,2.271)--(3.334,2.271)--(3.335,2.270)--(3.336,2.270)%
  --(3.337,2.270)--(3.338,2.270)--(3.339,2.269)--(3.340,2.269)--(3.342,2.268)--(3.343,2.268)%
  --(3.344,2.268)--(3.345,2.267)--(3.347,2.267)--(3.348,2.266)--(3.350,2.265)--(3.352,2.265)%
  --(3.354,2.264)--(3.356,2.263)--(3.358,2.262)--(3.361,2.260)--(3.364,2.259)--(3.368,2.257)%
  --(3.373,2.255)--(3.379,2.252)--(3.385,2.249)--(3.387,2.248)--(3.389,2.247)--(3.390,2.247)%
  --(3.391,2.246)--(3.392,2.246)--(3.393,2.245)--(3.394,2.245)--(3.396,2.244)--(3.398,2.244)%
  --(3.400,2.243)--(3.402,2.242)--(3.404,2.242)--(3.407,2.241)--(3.411,2.240)--(3.415,2.239)%
  --(3.420,2.239)--(3.436,2.240)--(3.468,2.251)--(3.509,2.269)--(3.516,2.271)--(3.519,2.272)%
  --(3.529,2.273)--(3.538,2.273)--(3.551,2.270)--(3.571,2.263)--(3.586,2.256)--(3.602,2.248)%
  --(3.606,2.247)--(3.606,2.246)--(3.607,2.246)--(3.608,2.246)--(3.610,2.245)--(3.612,2.244)%
  --(3.613,2.244)--(3.616,2.243)--(3.618,2.242)--(3.621,2.241)--(3.624,2.241)--(3.627,2.240)%
  --(3.631,2.239)--(3.637,2.239)--(3.650,2.240)--(3.690,2.254)--(3.726,2.269)--(3.731,2.271)%
  --(3.732,2.271)--(3.735,2.272)--(3.742,2.273)--(3.755,2.273)--(3.765,2.271)--(3.780,2.266)%
  --(3.794,2.260)--(3.810,2.252)--(3.821,2.247)--(3.822,2.247)--(3.823,2.246)--(3.824,2.246)%
  --(3.826,2.245)--(3.828,2.244)--(3.830,2.244)--(3.832,2.243)--(3.834,2.242)--(3.837,2.241)%
  --(3.841,2.240)--(3.845,2.240)--(3.849,2.239)--(3.861,2.239)--(3.891,2.247)--(3.928,2.264)%
  --(3.947,2.271)--(3.953,2.272)--(3.962,2.273)--(3.974,2.272)--(3.984,2.270)--(3.995,2.267)%
  --(4.008,2.261)--(4.020,2.255)--(4.025,2.252)--(4.032,2.249)--(4.035,2.248)--(4.036,2.247)%
  --(4.037,2.247)--(4.038,2.247)--(4.038,2.246)--(4.040,2.246)--(4.041,2.245)--(4.043,2.244)%
  --(4.045,2.244)--(4.047,2.243)--(4.050,2.242)--(4.053,2.241)--(4.056,2.241)--(4.060,2.240)%
  --(4.065,2.239)--(4.074,2.239)--(4.102,2.245)--(4.139,2.262)--(4.162,2.271)--(4.167,2.272)%
  --(4.175,2.273)--(4.184,2.273)--(4.202,2.270)--(4.230,2.258)--(4.252,2.247)--(4.253,2.247)%
  --(4.254,2.246)--(4.255,2.246)--(4.257,2.245)--(4.259,2.245)--(4.261,2.244)--(4.264,2.243)%
  --(4.266,2.242)--(4.269,2.241)--(4.273,2.240)--(4.277,2.240)--(4.281,2.239)--(4.294,2.239)%
  --(4.325,2.248)--(4.361,2.265)--(4.379,2.271)--(4.384,2.272)--(4.395,2.273)--(4.403,2.273)%
  --(4.423,2.268)--(4.438,2.261)--(4.453,2.254)--(4.466,2.248)--(4.472,2.246)--(4.482,2.242)%
  --(4.502,2.239)--(4.530,2.243)--(4.574,2.264)--(4.595,2.271)--(4.596,2.271)--(4.597,2.271)%
  --(4.604,2.272)--(4.616,2.273)--(4.635,2.269)--(4.657,2.260)--(4.683,2.248)--(4.684,2.247)%
  --(4.685,2.247)--(4.687,2.246)--(4.688,2.245)--(4.690,2.245)--(4.693,2.244)--(4.695,2.243)%
  --(4.698,2.242)--(4.701,2.241)--(4.705,2.240)--(4.709,2.240)--(4.713,2.239)--(4.721,2.239)%
  --(4.737,2.241)--(4.783,2.261)--(4.809,2.270)--(4.813,2.271)--(4.821,2.273)--(4.831,2.273)%
  --(4.836,2.272)--(4.841,2.272)--(4.846,2.271)--(4.848,2.270)--(4.849,2.270)--(4.850,2.269)%
  --(4.851,2.269)--(4.852,2.269)--(4.853,2.269)--(4.854,2.268)--(4.855,2.268)--(4.856,2.267)%
  --(4.857,2.267)--(4.858,2.267)--(4.860,2.266)--(4.861,2.266)--(4.862,2.265)--(4.864,2.264)%
  --(4.866,2.263)--(4.868,2.263)--(4.870,2.262)--(4.872,2.260)--(4.875,2.259)--(4.879,2.257)%
  --(4.883,2.255)--(4.888,2.253)--(4.894,2.250)--(4.898,2.248)--(4.899,2.248)--(4.900,2.247)%
  --(4.901,2.247)--(4.903,2.246)--(4.905,2.245)--(4.907,2.245)--(4.909,2.244)--(4.911,2.243)%
  --(4.914,2.242)--(4.917,2.241)--(4.921,2.240)--(4.925,2.240)--(4.930,2.239)--(4.941,2.239)%
  --(4.969,2.246);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.614,3.595) {$x_3(t)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.274,3.595)--(2.729,3.595);
\draw[gp path] (0.680,2.259)--(0.681,2.258)--(0.684,2.252)--(0.689,2.244)--(0.693,2.238)%
  --(0.702,2.235)--(0.717,2.238)--(0.765,2.230)--(0.795,2.216)--(0.824,2.207)--(0.863,2.211)%
  --(0.901,2.228)--(0.922,2.236)--(0.932,2.239)--(0.936,2.239)--(0.942,2.240)--(0.948,2.239)%
  --(0.950,2.239)--(0.951,2.239)--(0.953,2.239)--(0.954,2.239)--(0.956,2.239)--(0.957,2.238)%
  --(0.959,2.238)--(0.960,2.238)--(0.962,2.237)--(0.963,2.237)--(0.965,2.237)--(0.967,2.236)%
  --(0.969,2.236)--(0.971,2.235)--(0.973,2.234)--(0.976,2.233)--(0.978,2.232)--(0.981,2.231)%
  --(0.985,2.229)--(0.989,2.228)--(0.994,2.225)--(1.000,2.222)--(1.009,2.218)--(1.020,2.213)%
  --(1.034,2.209)--(1.050,2.206)--(1.069,2.208)--(1.120,2.230)--(1.129,2.234)--(1.133,2.235)%
  --(1.138,2.236)--(1.145,2.238)--(1.152,2.239)--(1.161,2.240)--(1.177,2.238)--(1.194,2.232)%
  --(1.211,2.225)--(1.226,2.217)--(1.244,2.210)--(1.247,2.209)--(1.248,2.209)--(1.249,2.209)%
  --(1.250,2.209)--(1.251,2.208)--(1.252,2.208)--(1.254,2.208)--(1.256,2.207)--(1.258,2.207)%
  --(1.261,2.207)--(1.264,2.206)--(1.271,2.206)--(1.291,2.210)--(1.339,2.231)--(1.344,2.233)%
  --(1.348,2.235)--(1.351,2.236)--(1.353,2.236)--(1.357,2.237)--(1.362,2.239)--(1.371,2.240)%
  --(1.387,2.239)--(1.406,2.234)--(1.423,2.227)--(1.441,2.218)--(1.448,2.215)--(1.451,2.214)%
  --(1.453,2.213)--(1.455,2.212)--(1.456,2.212)--(1.457,2.211)--(1.458,2.211)--(1.459,2.211)%
  --(1.460,2.210)--(1.461,2.210)--(1.462,2.210)--(1.463,2.209)--(1.465,2.209)--(1.466,2.208)%
  --(1.468,2.208)--(1.470,2.208)--(1.473,2.207)--(1.476,2.207)--(1.480,2.206)--(1.486,2.206)%
  --(1.506,2.209)--(1.545,2.226)--(1.565,2.235)--(1.568,2.236)--(1.572,2.237)--(1.579,2.239)%
  --(1.589,2.240)--(1.602,2.239)--(1.614,2.237)--(1.628,2.231)--(1.643,2.225)--(1.656,2.219)%
  --(1.661,2.216)--(1.664,2.215)--(1.666,2.214)--(1.668,2.213)--(1.669,2.213)--(1.671,2.212)%
  --(1.672,2.212)--(1.673,2.211)--(1.674,2.211)--(1.675,2.211)--(1.676,2.210)--(1.677,2.210)%
  --(1.679,2.209)--(1.680,2.209)--(1.682,2.209)--(1.684,2.208)--(1.687,2.207)--(1.690,2.207)%
  --(1.694,2.206)--(1.700,2.206)--(1.720,2.209)--(1.771,2.231)--(1.782,2.235)--(1.785,2.236)%
  --(1.788,2.237)--(1.794,2.238)--(1.804,2.240)--(1.816,2.239)--(1.829,2.237)--(1.842,2.232)%
  --(1.857,2.225)--(1.871,2.219)--(1.876,2.217)--(1.879,2.215)--(1.881,2.214)--(1.883,2.214)%
  --(1.884,2.213)--(1.885,2.213)--(1.886,2.212)--(1.887,2.212)--(1.888,2.212)--(1.889,2.211)%
  --(1.890,2.211)--(1.891,2.210)--(1.893,2.210)--(1.895,2.209)--(1.897,2.209)--(1.899,2.208)%
  --(1.901,2.208)--(1.904,2.207)--(1.909,2.207)--(1.914,2.206)--(1.933,2.208)--(1.970,2.223)%
  --(1.999,2.236)--(2.001,2.236)--(2.004,2.237)--(2.008,2.238)--(2.018,2.240)--(2.037,2.238)%
  --(2.066,2.229)--(2.094,2.216)--(2.109,2.210)--(2.133,2.206)--(2.155,2.210)--(2.169,2.215)%
  --(2.197,2.228)--(2.217,2.236)--(2.218,2.237)--(2.221,2.237)--(2.231,2.239)--(2.240,2.240)%
  --(2.259,2.237)--(2.281,2.229)--(2.295,2.223)--(2.308,2.217)--(2.316,2.213)--(2.323,2.211)%
  --(2.339,2.207)--(2.365,2.208)--(2.384,2.215)--(2.403,2.224)--(2.425,2.234)--(2.434,2.237)%
  --(2.438,2.238)--(2.443,2.239)--(2.452,2.240)--(2.460,2.240)--(2.484,2.234)--(2.524,2.216)%
  --(2.526,2.216)--(2.528,2.215)--(2.529,2.214)--(2.530,2.214)--(2.531,2.214)--(2.531,2.213)%
  --(2.532,2.213)--(2.533,2.213)--(2.535,2.212)--(2.536,2.211)--(2.538,2.211)--(2.540,2.210)%
  --(2.542,2.209)--(2.545,2.209)--(2.548,2.208)--(2.552,2.207)--(2.557,2.207)--(2.567,2.206)%
  --(2.605,2.217)--(2.629,2.229)--(2.643,2.234)--(2.649,2.236)--(2.653,2.237)--(2.661,2.239)%
  --(2.671,2.240)--(2.686,2.238)--(2.709,2.231)--(2.724,2.224)--(2.735,2.219)--(2.739,2.217)%
  --(2.741,2.216)--(2.743,2.215)--(2.744,2.215)--(2.745,2.214)--(2.746,2.214)--(2.747,2.213)%
  --(2.749,2.213)--(2.750,2.212)--(2.752,2.212)--(2.754,2.211)--(2.756,2.210)--(2.759,2.209)%
  --(2.761,2.209)--(2.765,2.208)--(2.769,2.207)--(2.776,2.206)--(2.804,2.210)--(2.844,2.228)%
  --(2.865,2.236)--(2.867,2.237)--(2.871,2.238)--(2.880,2.239)--(2.886,2.240)--(2.897,2.239)%
  --(2.910,2.236)--(2.943,2.223)--(2.960,2.215)--(2.964,2.213)--(2.980,2.208)--(3.011,2.208)%
  --(3.058,2.227)--(3.080,2.236)--(3.086,2.238)--(3.092,2.239)--(3.101,2.240)--(3.112,2.239)%
  --(3.125,2.237)--(3.137,2.233)--(3.151,2.226)--(3.165,2.220)--(3.175,2.215)--(3.186,2.211)%
  --(3.209,2.206)--(3.234,2.210)--(3.258,2.220)--(3.288,2.233)--(3.300,2.237)--(3.302,2.238)%
  --(3.304,2.238)--(3.305,2.238)--(3.306,2.239)--(3.308,2.239)--(3.309,2.239)--(3.311,2.239)%
  --(3.312,2.239)--(3.313,2.239)--(3.314,2.240)--(3.315,2.240)--(3.316,2.240)--(3.317,2.240)%
  --(3.318,2.240)--(3.319,2.240)--(3.320,2.240)--(3.321,2.240)--(3.322,2.240)--(3.323,2.240)%
  --(3.324,2.240)--(3.325,2.240)--(3.326,2.239)--(3.327,2.239)--(3.328,2.239)--(3.329,2.239)%
  --(3.330,2.239)--(3.331,2.239)--(3.332,2.239)--(3.333,2.238)--(3.334,2.238)--(3.335,2.238)%
  --(3.336,2.238)--(3.337,2.238)--(3.338,2.237)--(3.339,2.237)--(3.340,2.237)--(3.342,2.237)%
  --(3.343,2.236)--(3.344,2.236)--(3.345,2.235)--(3.347,2.235)--(3.348,2.234)--(3.350,2.234)%
  --(3.352,2.233)--(3.354,2.232)--(3.356,2.231)--(3.358,2.230)--(3.361,2.229)--(3.364,2.228)%
  --(3.368,2.226)--(3.373,2.224)--(3.379,2.221)--(3.385,2.218)--(3.387,2.217)--(3.389,2.216)%
  --(3.390,2.216)--(3.391,2.215)--(3.392,2.215)--(3.393,2.214)--(3.394,2.214)--(3.396,2.213)%
  --(3.398,2.212)--(3.400,2.212)--(3.402,2.211)--(3.404,2.210)--(3.407,2.209)--(3.411,2.208)%
  --(3.415,2.207)--(3.420,2.207)--(3.436,2.207)--(3.468,2.217)--(3.509,2.235)--(3.516,2.237)%
  --(3.519,2.238)--(3.529,2.239)--(3.538,2.240)--(3.551,2.238)--(3.571,2.232)--(3.586,2.225)%
  --(3.602,2.217)--(3.606,2.216)--(3.606,2.215)--(3.607,2.215)--(3.608,2.214)--(3.610,2.214)%
  --(3.612,2.213)--(3.613,2.212)--(3.616,2.212)--(3.618,2.211)--(3.621,2.210)--(3.624,2.209)%
  --(3.627,2.208)--(3.631,2.207)--(3.637,2.206)--(3.650,2.206)--(3.690,2.220)--(3.726,2.235)%
  --(3.731,2.237)--(3.732,2.237)--(3.735,2.238)--(3.742,2.239)--(3.755,2.240)--(3.765,2.239)%
  --(3.780,2.234)--(3.794,2.229)--(3.810,2.221)--(3.821,2.216)--(3.822,2.216)--(3.823,2.215)%
  --(3.824,2.215)--(3.826,2.214)--(3.828,2.213)--(3.830,2.212)--(3.832,2.211)--(3.834,2.211)%
  --(3.837,2.210)--(3.841,2.209)--(3.845,2.208)--(3.849,2.207)--(3.861,2.206)--(3.891,2.213)%
  --(3.928,2.230)--(3.947,2.237)--(3.953,2.238)--(3.962,2.240)--(3.974,2.239)--(3.984,2.238)%
  --(3.995,2.235)--(4.008,2.230)--(4.020,2.224)--(4.025,2.221)--(4.032,2.218)--(4.035,2.217)%
  --(4.036,2.216)--(4.037,2.216)--(4.038,2.216)--(4.038,2.215)--(4.040,2.215)--(4.041,2.214)%
  --(4.043,2.213)--(4.045,2.213)--(4.047,2.212)--(4.050,2.211)--(4.053,2.210)--(4.056,2.209)%
  --(4.060,2.208)--(4.065,2.207)--(4.074,2.206)--(4.102,2.211)--(4.139,2.228)--(4.162,2.237)%
  --(4.167,2.238)--(4.175,2.239)--(4.184,2.240)--(4.202,2.237)--(4.230,2.227)--(4.252,2.216)%
  --(4.253,2.216)--(4.254,2.215)--(4.255,2.215)--(4.257,2.214)--(4.259,2.213)--(4.261,2.212)%
  --(4.264,2.212)--(4.266,2.211)--(4.269,2.210)--(4.273,2.209)--(4.277,2.208)--(4.281,2.207)%
  --(4.294,2.206)--(4.325,2.214)--(4.361,2.231)--(4.379,2.237)--(4.384,2.238)--(4.395,2.240)%
  --(4.403,2.240)--(4.423,2.236)--(4.438,2.230)--(4.453,2.224)--(4.466,2.217)--(4.472,2.215)%
  --(4.482,2.211)--(4.502,2.206)--(4.530,2.210)--(4.574,2.229)--(4.595,2.237)--(4.596,2.237)%
  --(4.597,2.238)--(4.604,2.239)--(4.616,2.240)--(4.635,2.237)--(4.657,2.229)--(4.683,2.217)%
  --(4.684,2.216)--(4.685,2.216)--(4.687,2.215)--(4.688,2.214)--(4.690,2.214)--(4.693,2.213)%
  --(4.695,2.212)--(4.698,2.211)--(4.701,2.210)--(4.705,2.209)--(4.709,2.208)--(4.713,2.207)%
  --(4.721,2.206)--(4.737,2.208)--(4.783,2.226)--(4.809,2.236)--(4.813,2.238)--(4.821,2.239)%
  --(4.831,2.240)--(4.836,2.240)--(4.841,2.239)--(4.846,2.238)--(4.848,2.238)--(4.849,2.238)%
  --(4.850,2.237)--(4.851,2.237)--(4.852,2.237)--(4.853,2.237)--(4.854,2.236)--(4.855,2.236)%
  --(4.856,2.236)--(4.857,2.235)--(4.858,2.235)--(4.860,2.234)--(4.861,2.234)--(4.862,2.233)%
  --(4.864,2.233)--(4.866,2.232)--(4.868,2.231)--(4.870,2.230)--(4.872,2.229)--(4.875,2.228)%
  --(4.879,2.226)--(4.883,2.225)--(4.888,2.222)--(4.894,2.219)--(4.898,2.217)--(4.899,2.217)%
  --(4.900,2.216)--(4.901,2.216)--(4.903,2.215)--(4.905,2.214)--(4.907,2.213)--(4.909,2.213)%
  --(4.911,2.212)--(4.914,2.211)--(4.917,2.210)--(4.921,2.209)--(4.925,2.208)--(4.930,2.207)%
  --(4.941,2.206)--(4.969,2.212);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.614,3.370) {$x_4(t)$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (2.274,3.370)--(2.729,3.370);
\draw[gp path] (0.680,2.919)--(0.681,2.919)--(0.684,2.916)--(0.689,2.902)--(0.693,2.846)%
  --(0.702,2.695)--(0.717,2.676)--(0.765,2.732)--(0.795,2.733)--(0.824,2.692)--(0.863,2.606)%
  --(0.901,2.566)--(0.922,2.576)--(0.932,2.586)--(0.936,2.592)--(0.942,2.600)--(0.948,2.606)%
  --(0.950,2.607)--(0.951,2.609)--(0.953,2.611)--(0.954,2.612)--(0.956,2.614)--(0.957,2.616)%
  --(0.959,2.618)--(0.960,2.620)--(0.962,2.622)--(0.963,2.624)--(0.965,2.626)--(0.967,2.628)%
  --(0.969,2.631)--(0.971,2.633)--(0.973,2.636)--(0.976,2.639)--(0.978,2.641)--(0.981,2.644)%
  --(0.985,2.647)--(0.989,2.649)--(0.994,2.652)--(1.000,2.653)--(1.009,2.652)--(1.020,2.644)%
  --(1.034,2.625)--(1.050,2.593)--(1.069,2.551)--(1.120,2.495)--(1.129,2.499)--(1.133,2.502)%
  --(1.138,2.506)--(1.145,2.511)--(1.152,2.518)--(1.161,2.531)--(1.177,2.554)--(1.194,2.576)%
  --(1.211,2.588)--(1.226,2.588)--(1.244,2.572)--(1.247,2.568)--(1.248,2.567)--(1.248,2.566)%
  --(1.249,2.565)--(1.250,2.563)--(1.251,2.561)--(1.252,2.559)--(1.254,2.556)--(1.256,2.553)%
  --(1.258,2.549)--(1.261,2.544)--(1.264,2.538)--(1.271,2.522)--(1.291,2.480)--(1.339,2.441)%
  --(1.344,2.443)--(1.348,2.447)--(1.351,2.449)--(1.353,2.450)--(1.357,2.454)--(1.362,2.458)%
  --(1.371,2.469)--(1.387,2.493)--(1.406,2.521)--(1.423,2.537)--(1.441,2.540)--(1.448,2.536)%
  --(1.451,2.534)--(1.453,2.532)--(1.455,2.531)--(1.456,2.529)--(1.457,2.528)--(1.458,2.527)%
  --(1.459,2.526)--(1.459,2.525)--(1.460,2.525)--(1.460,2.524)--(1.461,2.523)--(1.462,2.521)%
  --(1.463,2.519)--(1.465,2.517)--(1.466,2.515)--(1.468,2.512)--(1.470,2.508)--(1.473,2.504)%
  --(1.476,2.498)--(1.480,2.490)--(1.486,2.478)--(1.506,2.438)--(1.545,2.396)--(1.565,2.405)%
  --(1.568,2.408)--(1.572,2.411)--(1.579,2.417)--(1.589,2.430)--(1.602,2.450)--(1.614,2.469)%
  --(1.628,2.488)--(1.643,2.500)--(1.656,2.501)--(1.661,2.500)--(1.664,2.498)--(1.666,2.497)%
  --(1.668,2.495)--(1.669,2.494)--(1.671,2.493)--(1.672,2.492)--(1.672,2.491)--(1.673,2.490)%
  --(1.673,2.489)--(1.674,2.489)--(1.675,2.488)--(1.676,2.487)--(1.677,2.485)--(1.679,2.483)%
  --(1.680,2.481)--(1.682,2.478)--(1.684,2.474)--(1.687,2.470)--(1.690,2.465)--(1.694,2.457)%
  --(1.700,2.445)--(1.720,2.406)--(1.771,2.364)--(1.782,2.372)--(1.785,2.375)--(1.788,2.378)%
  --(1.794,2.383)--(1.804,2.396)--(1.816,2.415)--(1.829,2.437)--(1.842,2.455)--(1.857,2.468)%
  --(1.871,2.471)--(1.876,2.470)--(1.879,2.469)--(1.881,2.467)--(1.883,2.466)--(1.884,2.465)%
  --(1.885,2.464)--(1.886,2.463)--(1.887,2.463)--(1.887,2.462)--(1.888,2.462)--(1.889,2.461)%
  --(1.890,2.459)--(1.891,2.458)--(1.893,2.456)--(1.895,2.454)--(1.897,2.451)--(1.899,2.448)%
  --(1.901,2.443)--(1.904,2.438)--(1.909,2.431)--(1.914,2.420)--(1.933,2.382)--(1.970,2.336)%
  --(1.999,2.347)--(2.001,2.349)--(2.004,2.352)--(2.008,2.356)--(2.018,2.368)--(2.037,2.400)%
  --(2.066,2.439)--(2.094,2.446)--(2.109,2.432)--(2.133,2.393)--(2.155,2.350)--(2.169,2.329)%
  --(2.197,2.315)--(2.217,2.329)--(2.218,2.330)--(2.221,2.333)--(2.231,2.343)--(2.240,2.358)%
  --(2.259,2.390)--(2.281,2.419)--(2.295,2.429)--(2.308,2.429)--(2.316,2.424)--(2.323,2.417)%
  --(2.339,2.393)--(2.365,2.343)--(2.384,2.313)--(2.403,2.299)--(2.425,2.305)--(2.434,2.314)%
  --(2.438,2.318)--(2.443,2.323)--(2.452,2.335)--(2.460,2.349)--(2.484,2.389)--(2.524,2.414)%
  --(2.526,2.413)--(2.528,2.413)--(2.529,2.412)--(2.530,2.411)--(2.531,2.411)--(2.531,2.410)%
  --(2.532,2.410)--(2.533,2.409)--(2.535,2.408)--(2.536,2.406)--(2.538,2.404)--(2.540,2.402)%
  --(2.542,2.399)--(2.545,2.396)--(2.548,2.391)--(2.552,2.386)--(2.557,2.376)--(2.567,2.357)%
  --(2.605,2.295)--(2.629,2.286)--(2.643,2.295)--(2.649,2.301)--(2.653,2.304)--(2.661,2.314)%
  --(2.671,2.329)--(2.686,2.355)--(2.709,2.389)--(2.724,2.402)--(2.735,2.404)--(2.739,2.403)%
  --(2.741,2.403)--(2.743,2.402)--(2.744,2.401)--(2.745,2.401)--(2.746,2.400)--(2.747,2.399)%
  --(2.749,2.398)--(2.750,2.397)--(2.752,2.395)--(2.754,2.393)--(2.756,2.391)--(2.759,2.388)%
  --(2.761,2.384)--(2.765,2.379)--(2.769,2.372)--(2.776,2.359)--(2.804,2.306)--(2.844,2.276)%
  --(2.865,2.291)--(2.867,2.293)--(2.871,2.297)--(2.880,2.308)--(2.886,2.318)--(2.897,2.336)%
  --(2.910,2.359)--(2.943,2.394)--(2.960,2.393)--(2.964,2.390)--(2.980,2.371)--(3.011,2.314)%
  --(3.058,2.268)--(3.080,2.283)--(3.086,2.288)--(3.092,2.295)--(3.101,2.308)--(3.112,2.328)%
  --(3.125,2.350)--(3.137,2.367)--(3.151,2.382)--(3.165,2.388)--(3.175,2.386)--(3.186,2.378)%
  --(3.209,2.342)--(3.234,2.296)--(3.258,2.266)--(3.288,2.269)--(3.300,2.280)--(3.302,2.283)%
  --(3.304,2.284)--(3.305,2.286)--(3.306,2.287)--(3.308,2.289)--(3.309,2.291)--(3.311,2.293)%
  --(3.312,2.295)--(3.313,2.297)--(3.314,2.298)--(3.315,2.300)--(3.316,2.302)--(3.317,2.304)%
  --(3.318,2.305)--(3.319,2.307)--(3.320,2.308)--(3.321,2.310)--(3.322,2.312)--(3.323,2.313)%
  --(3.324,2.315)--(3.325,2.316)--(3.326,2.318)--(3.327,2.320)--(3.328,2.321)--(3.328,2.323)%
  --(3.329,2.324)--(3.330,2.326)--(3.331,2.327)--(3.332,2.329)--(3.333,2.331)--(3.334,2.332)%
  --(3.335,2.334)--(3.336,2.336)--(3.337,2.338)--(3.338,2.339)--(3.339,2.341)--(3.340,2.343)%
  --(3.342,2.345)--(3.343,2.347)--(3.344,2.349)--(3.345,2.351)--(3.347,2.353)--(3.348,2.356)%
  --(3.350,2.358)--(3.352,2.360)--(3.354,2.363)--(3.356,2.366)--(3.358,2.369)--(3.361,2.372)%
  --(3.364,2.375)--(3.368,2.378)--(3.373,2.380)--(3.379,2.383)--(3.385,2.383)--(3.387,2.382)%
  --(3.389,2.382)--(3.390,2.381)--(3.391,2.381)--(3.392,2.381)--(3.393,2.380)--(3.394,2.379)%
  --(3.396,2.378)--(3.398,2.377)--(3.400,2.375)--(3.402,2.373)--(3.404,2.370)--(3.407,2.367)%
  --(3.411,2.361)--(3.415,2.355)--(3.420,2.347)--(3.436,2.316)--(3.468,2.266)--(3.509,2.269)%
  --(3.516,2.276)--(3.519,2.279)--(3.529,2.292)--(3.538,2.307)--(3.551,2.330)--(3.571,2.360)%
  --(3.586,2.375)--(3.602,2.378)--(3.606,2.377)--(3.607,2.377)--(3.608,2.376)--(3.610,2.375)%
  --(3.612,2.374)--(3.613,2.373)--(3.616,2.371)--(3.618,2.368)--(3.621,2.365)--(3.624,2.361)%
  --(3.627,2.356)--(3.631,2.350)--(3.637,2.340)--(3.650,2.317)--(3.690,2.257)--(3.726,2.266)%
  --(3.731,2.272)--(3.732,2.272)--(3.735,2.275)--(3.742,2.284)--(3.755,2.306)--(3.765,2.323)%
  --(3.780,2.348)--(3.794,2.365)--(3.810,2.375)--(3.821,2.374)--(3.822,2.374)--(3.823,2.374)%
  --(3.824,2.373)--(3.826,2.372)--(3.828,2.371)--(3.830,2.369)--(3.832,2.367)--(3.834,2.365)%
  --(3.837,2.362)--(3.841,2.357)--(3.845,2.351)--(3.849,2.344)--(3.861,2.323)--(3.891,2.270)%
  --(3.928,2.252)--(3.947,2.269)--(3.953,2.275)--(3.962,2.287)--(3.974,2.308)--(3.984,2.325)%
  --(3.995,2.343)--(4.008,2.361)--(4.020,2.370)--(4.025,2.372)--(4.032,2.373)--(4.035,2.372)%
  --(4.036,2.372)--(4.037,2.372)--(4.038,2.372)--(4.038,2.371)--(4.040,2.371)--(4.041,2.370)%
  --(4.043,2.369)--(4.045,2.367)--(4.047,2.365)--(4.050,2.363)--(4.053,2.360)--(4.056,2.355)%
  --(4.060,2.350)--(4.065,2.343)--(4.074,2.325)--(4.102,2.274)--(4.139,2.248)--(4.162,2.266)%
  --(4.167,2.271)--(4.175,2.282)--(4.184,2.295)--(4.202,2.327)--(4.230,2.364)--(4.252,2.370)%
  --(4.253,2.370)--(4.254,2.370)--(4.255,2.369)--(4.257,2.368)--(4.259,2.367)--(4.261,2.365)%
  --(4.264,2.363)--(4.266,2.361)--(4.269,2.357)--(4.273,2.353)--(4.277,2.347)--(4.281,2.339)%
  --(4.294,2.315)--(4.325,2.263)--(4.361,2.249)--(4.379,2.265)--(4.384,2.270)--(4.395,2.285)%
  --(4.403,2.300)--(4.423,2.333)--(4.438,2.355)--(4.453,2.367)--(4.466,2.369)--(4.472,2.367)%
  --(4.482,2.359)--(4.502,2.330)--(4.530,2.278)--(4.574,2.246)--(4.595,2.264)--(4.596,2.265)%
  --(4.597,2.266)--(4.604,2.274)--(4.616,2.293)--(4.635,2.326)--(4.657,2.357)--(4.683,2.368)%
  --(4.684,2.368)--(4.684,2.367)--(4.685,2.367)--(4.687,2.366)--(4.688,2.366)--(4.690,2.364)%
  --(4.693,2.363)--(4.695,2.361)--(4.698,2.358)--(4.701,2.355)--(4.705,2.350)--(4.709,2.344)%
  --(4.713,2.337)--(4.721,2.323)--(4.737,2.292)--(4.783,2.244)--(4.809,2.260)--(4.813,2.265)%
  --(4.821,2.275)--(4.831,2.290)--(4.836,2.299)--(4.841,2.308)--(4.846,2.317)--(4.848,2.320)%
  --(4.849,2.322)--(4.850,2.323)--(4.851,2.325)--(4.852,2.326)--(4.853,2.328)--(4.854,2.330)%
  --(4.855,2.331)--(4.856,2.333)--(4.857,2.335)--(4.858,2.337)--(4.860,2.339)--(4.861,2.341)%
  --(4.862,2.343)--(4.864,2.345)--(4.866,2.347)--(4.868,2.350)--(4.870,2.352)--(4.872,2.355)%
  --(4.875,2.358)--(4.879,2.361)--(4.883,2.364)--(4.888,2.366)--(4.894,2.367)--(4.898,2.367)%
  --(4.899,2.367)--(4.900,2.367)--(4.900,2.366)--(4.901,2.366)--(4.903,2.365)--(4.905,2.364)%
  --(4.907,2.363)--(4.909,2.362)--(4.911,2.360)--(4.914,2.357)--(4.917,2.353)--(4.921,2.348)%
  --(4.925,2.342)--(4.930,2.334)--(4.941,2.315)--(4.969,2.264);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.839,3.595) {$x_5(t)$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (3.499,3.595)--(3.954,3.595);
\draw[gp path] (0.680,2.259)--(0.681,2.259)--(0.684,2.257)--(0.689,2.242)--(0.693,2.187)%
  --(0.702,2.040)--(0.717,2.033)--(0.765,2.119)--(0.795,2.133)--(0.824,2.105)--(0.863,2.044)%
  --(0.901,2.034)--(0.922,2.060)--(0.932,2.076)--(0.936,2.084)--(0.942,2.096)--(0.948,2.105)%
  --(0.950,2.107)--(0.951,2.110)--(0.953,2.112)--(0.954,2.114)--(0.956,2.117)--(0.957,2.119)%
  --(0.959,2.122)--(0.960,2.124)--(0.962,2.127)--(0.963,2.130)--(0.965,2.133)--(0.967,2.136)%
  --(0.969,2.139)--(0.971,2.142)--(0.973,2.146)--(0.976,2.149)--(0.978,2.153)--(0.981,2.157)%
  --(0.985,2.160)--(0.989,2.164)--(0.994,2.168)--(1.000,2.171)--(1.009,2.172)--(1.020,2.168)%
  --(1.034,2.154)--(1.050,2.128)--(1.069,2.096)--(1.120,2.072)--(1.129,2.082)--(1.133,2.087)%
  --(1.138,2.093)--(1.145,2.103)--(1.152,2.113)--(1.161,2.130)--(1.177,2.159)--(1.194,2.185)%
  --(1.211,2.201)--(1.226,2.204)--(1.244,2.191)--(1.247,2.188)--(1.247,2.187)--(1.248,2.187)%
  --(1.248,2.186)--(1.249,2.185)--(1.250,2.184)--(1.251,2.182)--(1.252,2.180)--(1.254,2.178)%
  --(1.256,2.175)--(1.258,2.172)--(1.261,2.167)--(1.264,2.162)--(1.271,2.149)--(1.291,2.116)%
  --(1.339,2.103)--(1.344,2.108)--(1.348,2.113)--(1.351,2.117)--(1.353,2.119)--(1.357,2.125)%
  --(1.362,2.132)--(1.371,2.146)--(1.387,2.174)--(1.406,2.206)--(1.423,2.224)--(1.441,2.229)%
  --(1.448,2.226)--(1.451,2.224)--(1.453,2.223)--(1.455,2.221)--(1.456,2.220)--(1.457,2.219)%
  --(1.458,2.218)--(1.459,2.217)--(1.459,2.216)--(1.460,2.216)--(1.460,2.215)--(1.461,2.214)%
  --(1.462,2.213)--(1.463,2.211)--(1.465,2.209)--(1.466,2.207)--(1.468,2.204)--(1.470,2.201)%
  --(1.473,2.197)--(1.476,2.192)--(1.480,2.186)--(1.486,2.175)--(1.506,2.141)--(1.545,2.118)%
  --(1.565,2.136)--(1.568,2.140)--(1.572,2.145)--(1.579,2.154)--(1.589,2.169)--(1.602,2.193)%
  --(1.614,2.213)--(1.628,2.234)--(1.643,2.246)--(1.656,2.248)--(1.661,2.247)--(1.664,2.245)%
  --(1.666,2.244)--(1.668,2.242)--(1.669,2.241)--(1.671,2.240)--(1.672,2.239)--(1.672,2.238)%
  --(1.673,2.238)--(1.673,2.237)--(1.674,2.236)--(1.675,2.235)--(1.676,2.234)--(1.677,2.233)%
  --(1.679,2.231)--(1.680,2.229)--(1.682,2.226)--(1.684,2.223)--(1.687,2.219)--(1.690,2.214)%
  --(1.694,2.207)--(1.700,2.197)--(1.720,2.162)--(1.771,2.142)--(1.782,2.153)--(1.785,2.158)%
  --(1.788,2.162)--(1.794,2.168)--(1.804,2.184)--(1.816,2.205)--(1.829,2.229)--(1.842,2.247)%
  --(1.857,2.260)--(1.871,2.263)--(1.876,2.262)--(1.879,2.260)--(1.881,2.259)--(1.883,2.258)%
  --(1.884,2.257)--(1.885,2.256)--(1.886,2.255)--(1.887,2.255)--(1.887,2.254)--(1.888,2.253)%
  --(1.889,2.252)--(1.890,2.251)--(1.891,2.250)--(1.893,2.248)--(1.895,2.246)--(1.897,2.243)%
  --(1.899,2.240)--(1.901,2.236)--(1.904,2.231)--(1.909,2.224)--(1.914,2.214)--(1.933,2.180)%
  --(1.970,2.147)--(1.999,2.168)--(2.001,2.171)--(2.004,2.174)--(2.008,2.179)--(2.018,2.194)%
  --(2.037,2.228)--(2.066,2.267)--(2.094,2.273)--(2.109,2.259)--(2.133,2.220)--(2.155,2.182)%
  --(2.169,2.165)--(2.197,2.160)--(2.217,2.181)--(2.218,2.182)--(2.221,2.186)--(2.231,2.198)%
  --(2.240,2.215)--(2.259,2.248)--(2.281,2.275)--(2.295,2.284)--(2.308,2.283)--(2.316,2.277)%
  --(2.323,2.270)--(2.339,2.246)--(2.365,2.200)--(2.384,2.174)--(2.403,2.166)--(2.425,2.179)%
  --(2.434,2.190)--(2.438,2.195)--(2.443,2.201)--(2.452,2.214)--(2.460,2.229)--(2.484,2.269)%
  --(2.524,2.290)--(2.526,2.289)--(2.528,2.288)--(2.529,2.287)--(2.530,2.286)--(2.531,2.286)%
  --(2.531,2.285)--(2.532,2.284)--(2.533,2.283)--(2.535,2.282)--(2.536,2.280)--(2.538,2.278)%
  --(2.540,2.276)--(2.542,2.273)--(2.545,2.269)--(2.548,2.265)--(2.552,2.259)--(2.557,2.250)%
  --(2.567,2.232)--(2.605,2.177)--(2.629,2.175)--(2.643,2.188)--(2.649,2.195)--(2.653,2.199)%
  --(2.661,2.210)--(2.671,2.227)--(2.686,2.253)--(2.709,2.285)--(2.724,2.296)--(2.735,2.297)%
  --(2.739,2.296)--(2.741,2.295)--(2.743,2.294)--(2.744,2.293)--(2.745,2.292)--(2.746,2.292)%
  --(2.746,2.291)--(2.747,2.290)--(2.749,2.289)--(2.750,2.288)--(2.752,2.286)--(2.754,2.284)%
  --(2.756,2.281)--(2.759,2.278)--(2.761,2.274)--(2.765,2.269)--(2.769,2.261)--(2.776,2.249)%
  --(2.804,2.200)--(2.844,2.180)--(2.865,2.199)--(2.867,2.202)--(2.871,2.207)--(2.880,2.219)%
  --(2.886,2.230)--(2.897,2.248)--(2.910,2.270)--(2.943,2.301)--(2.960,2.298)--(2.964,2.294)%
  --(2.980,2.274)--(3.011,2.218)--(3.058,2.182)--(3.080,2.203)--(3.086,2.209)--(3.092,2.217)%
  --(3.101,2.230)--(3.112,2.251)--(3.125,2.272)--(3.137,2.288)--(3.151,2.301)--(3.165,2.305)%
  --(3.175,2.301)--(3.186,2.292)--(3.209,2.255)--(3.234,2.211)--(3.258,2.186)--(3.288,2.197)%
  --(3.300,2.210)--(3.302,2.213)--(3.304,2.214)--(3.305,2.216)--(3.306,2.218)--(3.308,2.220)%
  --(3.309,2.222)--(3.311,2.224)--(3.312,2.226)--(3.313,2.228)--(3.314,2.229)--(3.315,2.231)%
  --(3.316,2.233)--(3.317,2.235)--(3.318,2.237)--(3.319,2.238)--(3.320,2.240)--(3.321,2.242)%
  --(3.322,2.243)--(3.323,2.245)--(3.324,2.246)--(3.325,2.248)--(3.326,2.249)--(3.327,2.251)%
  --(3.328,2.253)--(3.328,2.254)--(3.329,2.256)--(3.330,2.257)--(3.331,2.259)--(3.332,2.260)%
  --(3.333,2.262)--(3.334,2.264)--(3.335,2.265)--(3.336,2.267)--(3.337,2.269)--(3.338,2.270)%
  --(3.339,2.272)--(3.340,2.274)--(3.342,2.276)--(3.343,2.278)--(3.344,2.280)--(3.345,2.282)%
  --(3.347,2.284)--(3.348,2.286)--(3.350,2.288)--(3.352,2.290)--(3.354,2.292)--(3.356,2.295)%
  --(3.358,2.297)--(3.361,2.300)--(3.364,2.302)--(3.368,2.305)--(3.373,2.307)--(3.379,2.308)%
  --(3.385,2.307)--(3.387,2.306)--(3.389,2.305)--(3.390,2.304)--(3.391,2.304)--(3.392,2.303)%
  --(3.393,2.303)--(3.394,2.302)--(3.396,2.300)--(3.398,2.299)--(3.400,2.297)--(3.402,2.294)%
  --(3.404,2.291)--(3.407,2.287)--(3.411,2.282)--(3.415,2.275)--(3.420,2.266)--(3.436,2.236)%
  --(3.468,2.191)--(3.509,2.204)--(3.516,2.212)--(3.519,2.216)--(3.529,2.229)--(3.538,2.245)%
  --(3.551,2.268)--(3.571,2.296)--(3.586,2.308)--(3.602,2.308)--(3.606,2.307)--(3.606,2.306)%
  --(3.607,2.306)--(3.608,2.305)--(3.610,2.304)--(3.612,2.303)--(3.613,2.301)--(3.616,2.299)%
  --(3.618,2.296)--(3.621,2.292)--(3.624,2.288)--(3.627,2.283)--(3.631,2.276)--(3.637,2.266)%
  --(3.650,2.243)--(3.690,2.190)--(3.726,2.207)--(3.731,2.213)--(3.731,2.214)--(3.732,2.214)%
  --(3.735,2.217)--(3.742,2.227)--(3.755,2.249)--(3.765,2.266)--(3.780,2.290)--(3.794,2.304)%
  --(3.810,2.311)--(3.821,2.309)--(3.822,2.308)--(3.823,2.308)--(3.824,2.307)--(3.826,2.306)%
  --(3.828,2.304)--(3.830,2.302)--(3.832,2.300)--(3.834,2.297)--(3.837,2.294)--(3.841,2.289)%
  --(3.845,2.283)--(3.849,2.275)--(3.861,2.253)--(3.891,2.204)--(3.928,2.194)--(3.947,2.215)%
  --(3.953,2.221)--(3.962,2.234)--(3.974,2.255)--(3.984,2.272)--(3.995,2.289)--(4.008,2.304)%
  --(4.020,2.311)--(4.025,2.313)--(4.032,2.312)--(4.035,2.311)--(4.036,2.310)--(4.037,2.310)%
  --(4.038,2.310)--(4.038,2.309)--(4.040,2.308)--(4.041,2.307)--(4.043,2.306)--(4.045,2.304)%
  --(4.047,2.302)--(4.050,2.299)--(4.053,2.296)--(4.056,2.290)--(4.060,2.285)--(4.065,2.277)%
  --(4.074,2.259)--(4.102,2.211)--(4.139,2.193)--(4.162,2.215)--(4.167,2.220)--(4.175,2.232)%
  --(4.184,2.246)--(4.202,2.277)--(4.230,2.310)--(4.252,2.312)--(4.252,2.311)--(4.253,2.311)%
  --(4.254,2.310)--(4.255,2.310)--(4.257,2.308)--(4.259,2.307)--(4.261,2.305)--(4.264,2.302)%
  --(4.266,2.300)--(4.269,2.295)--(4.273,2.291)--(4.277,2.285)--(4.281,2.276)--(4.294,2.252)%
  --(4.325,2.203)--(4.361,2.198)--(4.379,2.216)--(4.384,2.222)--(4.395,2.238)--(4.403,2.253)%
  --(4.423,2.285)--(4.438,2.305)--(4.453,2.314)--(4.466,2.313)--(4.472,2.310)--(4.482,2.300)%
  --(4.502,2.269)--(4.530,2.219)--(4.574,2.196)--(4.595,2.217)--(4.596,2.218)--(4.597,2.220)%
  --(4.604,2.228)--(4.616,2.248)--(4.635,2.281)--(4.657,2.308)--(4.683,2.313)--(4.684,2.313)%
  --(4.685,2.312)--(4.687,2.311)--(4.688,2.310)--(4.690,2.309)--(4.693,2.307)--(4.695,2.304)%
  --(4.698,2.301)--(4.701,2.297)--(4.705,2.292)--(4.709,2.286)--(4.713,2.278)--(4.721,2.264)%
  --(4.737,2.233)--(4.783,2.194)--(4.809,2.215)--(4.813,2.220)--(4.821,2.231)--(4.831,2.246)%
  --(4.836,2.256)--(4.841,2.265)--(4.846,2.273)--(4.848,2.276)--(4.849,2.278)--(4.850,2.279)%
  --(4.851,2.281)--(4.852,2.282)--(4.853,2.283)--(4.854,2.285)--(4.855,2.287)--(4.856,2.288)%
  --(4.857,2.290)--(4.858,2.292)--(4.860,2.293)--(4.861,2.295)--(4.862,2.297)--(4.864,2.299)%
  --(4.866,2.301)--(4.868,2.303)--(4.870,2.305)--(4.872,2.308)--(4.875,2.310)--(4.879,2.312)%
  --(4.883,2.314)--(4.888,2.315)--(4.894,2.315)--(4.898,2.314)--(4.899,2.314)--(4.900,2.313)%
  --(4.901,2.312)--(4.903,2.312)--(4.905,2.310)--(4.907,2.309)--(4.909,2.307)--(4.911,2.304)%
  --(4.914,2.301)--(4.917,2.297)--(4.921,2.292)--(4.925,2.285)--(4.930,2.277)--(4.941,2.257)%
  --(4.969,2.209);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.839,3.370) {$x_6(t)$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (3.499,3.370)--(3.954,3.370);
\draw[gp path] (0.680,2.259)--(0.681,2.259)--(0.684,2.256)--(0.689,2.252)--(0.693,2.248)%
  --(0.702,2.241)--(0.717,2.228)--(0.765,2.190)--(0.795,2.168)--(0.824,2.147)--(0.863,2.120)%
  --(0.901,2.095)--(0.922,2.082)--(0.932,2.076)--(0.936,2.073)--(0.942,2.070)--(0.948,2.070)%
  --(0.950,2.071)--(0.951,2.073)--(0.953,2.074)--(0.954,2.076)--(0.956,2.078)--(0.957,2.081)%
  --(0.959,2.083)--(0.960,2.085)--(0.962,2.088)--(0.963,2.091)--(0.965,2.094)--(0.967,2.097)%
  --(0.969,2.100)--(0.971,2.104)--(0.973,2.107)--(0.976,2.111)--(0.978,2.115)--(0.981,2.119)%
  --(0.985,2.123)--(0.989,2.127)--(0.994,2.132)--(1.000,2.136)--(1.009,2.139)--(1.020,2.139)%
  --(1.034,2.132)--(1.050,2.122)--(1.069,2.109)--(1.120,2.077)--(1.129,2.071)--(1.133,2.069)%
  --(1.138,2.067)--(1.145,2.068)--(1.152,2.075)--(1.161,2.091)--(1.177,2.120)--(1.194,2.147)%
  --(1.211,2.165)--(1.226,2.171)--(1.244,2.166)--(1.247,2.165)--(1.247,2.164)--(1.248,2.164)%
  --(1.249,2.163)--(1.250,2.163)--(1.251,2.162)--(1.252,2.161)--(1.254,2.160)--(1.256,2.159)%
  --(1.258,2.157)--(1.261,2.156)--(1.264,2.153)--(1.271,2.148)--(1.291,2.134)--(1.339,2.102)%
  --(1.344,2.099)--(1.348,2.096)--(1.351,2.095)--(1.353,2.094)--(1.357,2.093)--(1.362,2.095)%
  --(1.371,2.107)--(1.387,2.135)--(1.406,2.167)--(1.423,2.187)--(1.441,2.195)--(1.448,2.195)%
  --(1.451,2.194)--(1.453,2.194)--(1.455,2.193)--(1.456,2.192)--(1.457,2.192)--(1.458,2.191)%
  --(1.459,2.191)--(1.460,2.191)--(1.460,2.190)--(1.461,2.190)--(1.462,2.189)--(1.463,2.188)%
  --(1.465,2.187)--(1.466,2.186)--(1.468,2.185)--(1.470,2.184)--(1.473,2.182)--(1.476,2.180)%
  --(1.480,2.177)--(1.486,2.172)--(1.506,2.158)--(1.545,2.130)--(1.565,2.117)--(1.568,2.115)%
  --(1.572,2.114)--(1.579,2.117)--(1.589,2.130)--(1.602,2.153)--(1.614,2.174)--(1.628,2.196)%
  --(1.643,2.210)--(1.656,2.215)--(1.661,2.215)--(1.664,2.214)--(1.666,2.213)--(1.668,2.213)%
  --(1.669,2.212)--(1.671,2.212)--(1.672,2.211)--(1.673,2.211)--(1.673,2.210)--(1.674,2.210)%
  --(1.675,2.210)--(1.676,2.209)--(1.677,2.208)--(1.679,2.207)--(1.680,2.206)--(1.682,2.205)%
  --(1.684,2.204)--(1.687,2.202)--(1.690,2.200)--(1.694,2.196)--(1.700,2.192)--(1.720,2.177)%
  --(1.771,2.140)--(1.782,2.133)--(1.785,2.131)--(1.788,2.130)--(1.794,2.132)--(1.804,2.145)%
  --(1.816,2.166)--(1.829,2.189)--(1.842,2.209)--(1.857,2.224)--(1.871,2.230)--(1.876,2.230)%
  --(1.879,2.229)--(1.881,2.229)--(1.883,2.228)--(1.884,2.227)--(1.885,2.227)--(1.886,2.227)%
  --(1.887,2.226)--(1.888,2.226)--(1.889,2.225)--(1.890,2.225)--(1.891,2.224)--(1.893,2.223)%
  --(1.895,2.222)--(1.897,2.221)--(1.899,2.219)--(1.901,2.217)--(1.904,2.215)--(1.909,2.212)%
  --(1.914,2.207)--(1.933,2.193)--(1.970,2.165)--(1.999,2.145)--(2.001,2.144)--(2.004,2.143)%
  --(2.008,2.144)--(2.018,2.155)--(2.037,2.189)--(2.066,2.230)--(2.094,2.241)--(2.109,2.234)%
  --(2.133,2.217)--(2.155,2.199)--(2.169,2.188)--(2.197,2.168)--(2.217,2.154)--(2.218,2.153)%
  --(2.221,2.153)--(2.231,2.160)--(2.240,2.175)--(2.259,2.209)--(2.281,2.238)--(2.295,2.248)%
  --(2.308,2.250)--(2.316,2.248)--(2.323,2.245)--(2.339,2.233)--(2.365,2.212)--(2.384,2.197)%
  --(2.403,2.183)--(2.425,2.167)--(2.434,2.161)--(2.438,2.161)--(2.443,2.164)--(2.452,2.175)%
  --(2.460,2.190)--(2.484,2.230)--(2.524,2.257)--(2.526,2.257)--(2.528,2.257)--(2.529,2.256)%
  --(2.530,2.256)--(2.531,2.256)--(2.531,2.255)--(2.532,2.255)--(2.533,2.255)--(2.535,2.254)%
  --(2.536,2.253)--(2.538,2.252)--(2.540,2.251)--(2.542,2.249)--(2.545,2.247)--(2.548,2.245)%
  --(2.552,2.243)--(2.557,2.238)--(2.567,2.230)--(2.605,2.200)--(2.629,2.181)--(2.643,2.171)%
  --(2.649,2.168)--(2.653,2.167)--(2.661,2.173)--(2.671,2.187)--(2.686,2.214)--(2.709,2.247)%
  --(2.724,2.260)--(2.735,2.263)--(2.739,2.263)--(2.741,2.263)--(2.743,2.262)--(2.744,2.262)%
  --(2.745,2.262)--(2.746,2.262)--(2.746,2.261)--(2.747,2.261)--(2.749,2.260)--(2.750,2.260)%
  --(2.752,2.259)--(2.754,2.258)--(2.756,2.256)--(2.759,2.255)--(2.761,2.253)--(2.765,2.250)%
  --(2.769,2.246)--(2.776,2.241)--(2.804,2.218)--(2.844,2.187)--(2.865,2.173)--(2.867,2.172)%
  --(2.871,2.172)--(2.880,2.181)--(2.886,2.191)--(2.897,2.209)--(2.910,2.231)--(2.943,2.265)%
  --(2.960,2.267)--(2.964,2.265)--(2.980,2.255)--(3.011,2.229)--(3.058,2.193)--(3.080,2.176)%
  --(3.086,2.175)--(3.092,2.179)--(3.101,2.191)--(3.112,2.211)--(3.125,2.233)--(3.137,2.250)%
  --(3.151,2.265)--(3.165,2.271)--(3.175,2.270)--(3.186,2.265)--(3.209,2.247)--(3.234,2.227)%
  --(3.258,2.208)--(3.288,2.184)--(3.300,2.178)--(3.302,2.178)--(3.304,2.179)--(3.305,2.180)%
  --(3.306,2.181)--(3.308,2.182)--(3.309,2.184)--(3.311,2.185)--(3.312,2.187)--(3.313,2.189)%
  --(3.314,2.191)--(3.315,2.192)--(3.316,2.194)--(3.317,2.196)--(3.318,2.197)--(3.319,2.199)%
  --(3.320,2.201)--(3.321,2.202)--(3.322,2.204)--(3.323,2.205)--(3.324,2.207)--(3.325,2.208)%
  --(3.326,2.210)--(3.327,2.212)--(3.328,2.213)--(3.328,2.215)--(3.329,2.216)--(3.330,2.218)%
  --(3.331,2.219)--(3.332,2.221)--(3.333,2.223)--(3.334,2.224)--(3.335,2.226)--(3.336,2.228)%
  --(3.337,2.229)--(3.338,2.231)--(3.339,2.233)--(3.340,2.235)--(3.342,2.237)--(3.343,2.239)%
  --(3.344,2.241)--(3.345,2.243)--(3.347,2.245)--(3.348,2.247)--(3.350,2.249)--(3.352,2.252)%
  --(3.354,2.254)--(3.356,2.257)--(3.358,2.259)--(3.361,2.262)--(3.364,2.265)--(3.368,2.268)%
  --(3.373,2.271)--(3.379,2.273)--(3.385,2.273)--(3.387,2.273)--(3.389,2.273)--(3.390,2.273)%
  --(3.391,2.273)--(3.392,2.272)--(3.393,2.272)--(3.394,2.272)--(3.396,2.271)--(3.398,2.270)%
  --(3.400,2.269)--(3.402,2.268)--(3.404,2.266)--(3.407,2.264)--(3.411,2.261)--(3.415,2.258)%
  --(3.420,2.254)--(3.436,2.241)--(3.468,2.215)--(3.509,2.183)--(3.516,2.180)--(3.519,2.181)%
  --(3.529,2.191)--(3.538,2.205)--(3.551,2.229)--(3.571,2.257)--(3.586,2.272)--(3.602,2.276)%
  --(3.606,2.275)--(3.607,2.275)--(3.608,2.274)--(3.610,2.274)--(3.612,2.273)--(3.613,2.272)%
  --(3.616,2.271)--(3.618,2.270)--(3.621,2.268)--(3.624,2.266)--(3.627,2.263)--(3.631,2.260)%
  --(3.637,2.255)--(3.650,2.245)--(3.690,2.212)--(3.726,2.185)--(3.731,2.182)--(3.732,2.182)%
  --(3.735,2.183)--(3.742,2.189)--(3.755,2.210)--(3.765,2.226)--(3.780,2.251)--(3.794,2.267)%
  --(3.810,2.277)--(3.821,2.277)--(3.822,2.277)--(3.823,2.276)--(3.824,2.276)--(3.826,2.275)%
  --(3.828,2.275)--(3.830,2.274)--(3.832,2.272)--(3.834,2.271)--(3.837,2.269)--(3.841,2.267)%
  --(3.845,2.264)--(3.849,2.260)--(3.861,2.250)--(3.891,2.226)--(3.928,2.196)--(3.947,2.184)%
  --(3.953,2.185)--(3.962,2.195)--(3.974,2.216)--(3.984,2.233)--(3.995,2.250)--(4.008,2.266)%
  --(4.020,2.275)--(4.025,2.278)--(4.032,2.279)--(4.035,2.278)--(4.036,2.278)--(4.037,2.278)%
  --(4.038,2.278)--(4.040,2.277)--(4.041,2.277)--(4.043,2.276)--(4.045,2.275)--(4.047,2.274)%
  --(4.050,2.272)--(4.053,2.271)--(4.056,2.268)--(4.060,2.265)--(4.065,2.262)--(4.074,2.253)%
  --(4.102,2.230)--(4.139,2.201)--(4.162,2.185)--(4.167,2.185)--(4.175,2.193)--(4.184,2.206)%
  --(4.202,2.237)--(4.230,2.273)--(4.252,2.279)--(4.253,2.279)--(4.254,2.279)--(4.255,2.278)%
  --(4.257,2.278)--(4.259,2.277)--(4.261,2.276)--(4.264,2.275)--(4.266,2.273)--(4.269,2.271)%
  --(4.273,2.269)--(4.277,2.266)--(4.281,2.262)--(4.294,2.251)--(4.325,2.226)--(4.361,2.197)%
  --(4.379,2.186)--(4.384,2.187)--(4.395,2.199)--(4.403,2.214)--(4.423,2.246)--(4.438,2.267)%
  --(4.453,2.278)--(4.466,2.280)--(4.472,2.279)--(4.482,2.274)--(4.502,2.259)--(4.530,2.236)%
  --(4.574,2.200)--(4.595,2.186)--(4.596,2.186)--(4.597,2.186)--(4.604,2.191)--(4.616,2.209)%
  --(4.635,2.241)--(4.657,2.270)--(4.683,2.281)--(4.684,2.281)--(4.685,2.280)--(4.687,2.280)%
  --(4.688,2.279)--(4.690,2.279)--(4.693,2.278)--(4.695,2.276)--(4.698,2.275)--(4.701,2.273)%
  --(4.705,2.270)--(4.709,2.267)--(4.713,2.263)--(4.721,2.257)--(4.737,2.243)--(4.783,2.206)%
  --(4.809,2.188)--(4.813,2.187)--(4.821,2.193)--(4.831,2.207)--(4.836,2.216)--(4.841,2.225)%
  --(4.846,2.234)--(4.848,2.237)--(4.849,2.238)--(4.850,2.240)--(4.851,2.241)--(4.852,2.243)%
  --(4.853,2.244)--(4.854,2.246)--(4.855,2.247)--(4.856,2.249)--(4.857,2.251)--(4.858,2.253)%
  --(4.860,2.254)--(4.861,2.256)--(4.862,2.258)--(4.864,2.260)--(4.866,2.263)--(4.868,2.265)%
  --(4.870,2.267)--(4.872,2.270)--(4.875,2.273)--(4.879,2.275)--(4.883,2.278)--(4.888,2.280)%
  --(4.894,2.281)--(4.898,2.281)--(4.899,2.281)--(4.900,2.281)--(4.901,2.281)--(4.903,2.280)%
  --(4.905,2.280)--(4.907,2.279)--(4.909,2.278)--(4.911,2.277)--(4.914,2.275)--(4.917,2.273)%
  --(4.921,2.270)--(4.925,2.267)--(4.930,2.263)--(4.941,2.254)--(4.969,2.230);
\gpcolor{color=gp lt color border}
\node[gp node left] at (4.064,3.595) {$x_7(t)$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (4.724,3.595)--(5.179,3.595);
\draw[gp path] (0.680,2.919)--(0.681,2.919)--(0.684,2.919)--(0.689,2.920)--(0.693,2.920)%
  --(0.702,2.920)--(0.717,2.920)--(0.765,2.920)--(0.795,2.920)--(0.824,2.920)--(0.863,2.920)%
  --(0.901,2.920)--(0.922,2.920)--(0.932,2.919)--(0.936,2.913)--(0.942,2.824)--(0.948,2.496)%
  --(0.950,2.381)--(0.951,2.287)--(0.953,2.210)--(0.954,2.152)--(0.956,2.106)--(0.957,2.071)%
  --(0.959,2.045)--(0.960,2.027)--(0.962,2.017)--(0.963,2.012)--(0.965,2.012)--(0.967,2.018)%
  --(0.969,2.027)--(0.971,2.041)--(0.973,2.060)--(0.976,2.083)--(0.978,2.112)--(0.981,2.147)%
  --(0.985,2.191)--(0.989,2.249)--(0.994,2.323)--(1.000,2.426)--(1.009,2.561)--(1.020,2.727)%
  --(1.034,2.855)--(1.050,2.893)--(1.069,2.897)--(1.120,2.897)--(1.129,2.890)--(1.133,2.874)%
  --(1.138,2.793)--(1.145,2.394)--(1.152,2.099)--(1.161,1.940)--(1.177,1.932)--(1.194,2.072)%
  --(1.211,2.310)--(1.226,2.561)--(1.244,2.788)--(1.247,2.810)--(1.247,2.811)--(1.248,2.813)%
  --(1.248,2.817)--(1.249,2.822)--(1.250,2.827)--(1.251,2.832)--(1.252,2.838)--(1.254,2.844)%
  --(1.256,2.849)--(1.258,2.854)--(1.261,2.858)--(1.264,2.861)--(1.271,2.865)--(1.291,2.866)%
  --(1.339,2.867)--(1.344,2.863)--(1.348,2.849)--(1.351,2.816)--(1.353,2.791)--(1.357,2.618)%
  --(1.362,2.297)--(1.371,1.984)--(1.387,1.884)--(1.406,2.001)--(1.423,2.227)--(1.441,2.507)%
  --(1.448,2.623)--(1.451,2.656)--(1.453,2.682)--(1.455,2.703)--(1.456,2.719)--(1.457,2.731)%
  --(1.458,2.740)--(1.459,2.747)--(1.459,2.751)--(1.460,2.754)--(1.460,2.755)--(1.460,2.757)%
  --(1.460,2.762)--(1.461,2.768)--(1.462,2.776)--(1.463,2.784)--(1.465,2.792)--(1.466,2.801)%
  --(1.468,2.809)--(1.470,2.817)--(1.473,2.824)--(1.476,2.829)--(1.480,2.834)--(1.486,2.837)%
  --(1.506,2.839)--(1.545,2.841)--(1.565,2.814)--(1.568,2.763)--(1.572,2.606)--(1.579,2.224)%
  --(1.589,1.929)--(1.602,1.857)--(1.614,1.901)--(1.628,2.048)--(1.643,2.267)--(1.656,2.469)%
  --(1.661,2.541)--(1.664,2.585)--(1.666,2.619)--(1.668,2.644)--(1.669,2.663)--(1.671,2.678)%
  --(1.672,2.689)--(1.672,2.697)--(1.673,2.702)--(1.673,2.704)--(1.673,2.706)--(1.673,2.709)%
  --(1.674,2.715)--(1.675,2.723)--(1.676,2.732)--(1.677,2.742)--(1.679,2.753)--(1.680,2.764)%
  --(1.682,2.774)--(1.684,2.784)--(1.687,2.793)--(1.690,2.800)--(1.694,2.807)--(1.700,2.811)%
  --(1.720,2.815)--(1.771,2.816)--(1.782,2.784)--(1.785,2.713)--(1.788,2.581)--(1.794,2.265)%
  --(1.804,1.915)--(1.816,1.833)--(1.829,1.875)--(1.842,2.001)--(1.857,2.213)--(1.871,2.440)%
  --(1.876,2.512)--(1.879,2.555)--(1.881,2.586)--(1.883,2.610)--(1.884,2.628)--(1.885,2.641)%
  --(1.886,2.650)--(1.887,2.656)--(1.887,2.659)--(1.887,2.661)--(1.887,2.665)--(1.888,2.672)%
  --(1.889,2.681)--(1.890,2.692)--(1.891,2.704)--(1.893,2.717)--(1.895,2.730)--(1.897,2.743)%
  --(1.899,2.755)--(1.901,2.766)--(1.904,2.775)--(1.909,2.783)--(1.914,2.788)--(1.933,2.792)%
  --(1.970,2.795)--(1.999,2.737)--(2.001,2.679)--(2.004,2.558)--(2.008,2.318)--(2.018,1.925)%
  --(2.037,1.817)--(2.066,2.084)--(2.094,2.515)--(2.109,2.701)--(2.133,2.770)--(2.155,2.773)%
  --(2.169,2.774)--(2.197,2.776)--(2.217,2.671)--(2.218,2.620)--(2.221,2.468)--(2.231,1.994)%
  --(2.240,1.822)--(2.259,1.824)--(2.281,2.042)--(2.295,2.267)--(2.308,2.473)--(2.316,2.591)%
  --(2.323,2.664)--(2.339,2.743)--(2.365,2.755)--(2.384,2.757)--(2.403,2.758)--(2.425,2.752)%
  --(2.434,2.607)--(2.434,2.600)--(2.434,2.594)--(2.438,2.408)--(2.443,2.128)--(2.452,1.859)%
  --(2.460,1.781)--(2.484,1.878)--(2.524,2.460)--(2.526,2.490)--(2.528,2.514)--(2.529,2.531)%
  --(2.530,2.542)--(2.530,2.548)--(2.530,2.550)--(2.531,2.554)--(2.531,2.562)--(2.532,2.573)%
  --(2.533,2.587)--(2.535,2.603)--(2.536,2.621)--(2.538,2.639)--(2.540,2.658)--(2.542,2.675)%
  --(2.545,2.691)--(2.548,2.705)--(2.552,2.718)--(2.557,2.729)--(2.567,2.736)--(2.605,2.741)%
  --(2.629,2.743)--(2.643,2.726)--(2.649,2.623)--(2.653,2.455)--(2.661,1.997)--(2.671,1.796)%
  --(2.686,1.768)--(2.709,1.967)--(2.724,2.192)--(2.735,2.371)--(2.739,2.431)--(2.741,2.465)%
  --(2.743,2.489)--(2.744,2.505)--(2.745,2.515)--(2.745,2.520)--(2.745,2.522)--(2.746,2.527)%
  --(2.746,2.537)--(2.747,2.550)--(2.749,2.566)--(2.750,2.584)--(2.752,2.604)--(2.754,2.624)%
  --(2.756,2.644)--(2.759,2.662)--(2.761,2.678)--(2.765,2.695)--(2.769,2.709)--(2.776,2.719)%
  --(2.804,2.726)--(2.844,2.729)--(2.865,2.625)--(2.867,2.542)--(2.867,2.533)--(2.871,2.309)%
  --(2.880,1.896)--(2.886,1.789)--(2.897,1.744)--(2.910,1.797)--(2.943,2.214)--(2.960,2.485)%
  --(2.964,2.544)--(2.980,2.681)--(3.011,2.712)--(3.058,2.717)--(3.080,2.620)--(3.086,2.361)%
  --(3.092,2.030)--(3.101,1.799)--(3.112,1.732)--(3.125,1.776)--(3.137,1.886)--(3.151,2.081)%
  --(3.165,2.306)--(3.175,2.470)--(3.186,2.596)--(3.209,2.695)--(3.234,2.701)--(3.258,2.704)%
  --(3.288,2.699)--(3.300,2.471)--(3.302,2.319)--(3.304,2.240)--(3.305,2.162)--(3.306,2.088)%
  --(3.308,2.020)--(3.309,1.964)--(3.311,1.919)--(3.312,1.882)--(3.313,1.853)--(3.314,1.829)%
  --(3.315,1.809)--(3.316,1.792)--(3.317,1.779)--(3.318,1.767)--(3.319,1.758)--(3.320,1.750)%
  --(3.321,1.743)--(3.322,1.737)--(3.323,1.733)--(3.324,1.729)--(3.325,1.726)--(3.326,1.724)%
  --(3.327,1.722)--(3.328,1.721)--(3.329,1.721)--(3.330,1.722)--(3.331,1.723)--(3.332,1.725)%
  --(3.333,1.727)--(3.334,1.730)--(3.335,1.734)--(3.336,1.738)--(3.337,1.743)--(3.338,1.748)%
  --(3.339,1.754)--(3.340,1.762)--(3.342,1.770)--(3.343,1.779)--(3.344,1.789)--(3.345,1.801)%
  --(3.347,1.814)--(3.348,1.829)--(3.350,1.846)--(3.352,1.866)--(3.354,1.889)--(3.356,1.915)%
  --(3.358,1.946)--(3.361,1.984)--(3.364,2.032)--(3.368,2.089)--(3.373,2.158)--(3.379,2.257)%
  --(3.385,2.353)--(3.387,2.394)--(3.389,2.421)--(3.390,2.437)--(3.391,2.447)--(3.391,2.450)%
  --(3.391,2.454)--(3.392,2.464)--(3.393,2.478)--(3.394,2.497)--(3.396,2.518)--(3.398,2.541)%
  --(3.400,2.564)--(3.402,2.588)--(3.404,2.610)--(3.407,2.629)--(3.411,2.651)--(3.415,2.667)%
  --(3.420,2.679)--(3.436,2.689)--(3.468,2.693)--(3.509,2.659)--(3.516,2.443)--(3.519,2.249)%
  --(3.529,1.846)--(3.538,1.729)--(3.551,1.725)--(3.571,1.890)--(3.586,2.113)--(3.602,2.374)%
  --(3.606,2.432)--(3.606,2.439)--(3.607,2.451)--(3.608,2.467)--(3.610,2.486)--(3.612,2.508)%
  --(3.613,2.531)--(3.616,2.556)--(3.618,2.582)--(3.621,2.606)--(3.624,2.627)--(3.627,2.645)%
  --(3.631,2.660)--(3.637,2.672)--(3.650,2.679)--(3.690,2.685)--(3.726,2.642)--(3.731,2.466)%
  --(3.731,2.457)--(3.732,2.444)--(3.735,2.276)--(3.742,1.904)--(3.755,1.713)--(3.765,1.708)%
  --(3.780,1.811)--(3.794,1.974)--(3.810,2.231)--(3.821,2.416)--(3.822,2.424)--(3.823,2.437)%
  --(3.824,2.455)--(3.826,2.477)--(3.828,2.501)--(3.830,2.527)--(3.832,2.552)--(3.834,2.576)%
  --(3.837,2.599)--(3.841,2.623)--(3.845,2.642)--(3.849,2.656)--(3.861,2.669)--(3.891,2.675)%
  --(3.928,2.678)--(3.947,2.447)--(3.953,2.129)--(3.962,1.808)--(3.974,1.696)--(3.984,1.711)%
  --(3.995,1.787)--(4.008,1.945)--(4.020,2.121)--(4.025,2.212)--(4.032,2.324)--(4.035,2.371)%
  --(4.036,2.388)--(4.037,2.397)--(4.037,2.400)--(4.038,2.407)--(4.038,2.421)--(4.040,2.439)%
  --(4.041,2.461)--(4.043,2.486)--(4.045,2.512)--(4.047,2.538)--(4.050,2.563)--(4.053,2.586)%
  --(4.056,2.612)--(4.060,2.632)--(4.065,2.647)--(4.074,2.660)--(4.102,2.667)--(4.139,2.671)%
  --(4.162,2.505)--(4.167,2.219)--(4.175,1.848)--(4.184,1.717)--(4.202,1.714)--(4.230,2.028)%
  --(4.252,2.376)--(4.252,2.384)--(4.252,2.387)--(4.253,2.396)--(4.254,2.411)--(4.255,2.430)%
  --(4.257,2.454)--(4.259,2.480)--(4.261,2.507)--(4.264,2.533)--(4.266,2.559)--(4.269,2.586)%
  --(4.273,2.609)--(4.277,2.628)--(4.281,2.642)--(4.294,2.656)--(4.325,2.661)--(4.361,2.665)%
  --(4.379,2.463)--(4.384,2.151)--(4.395,1.771)--(4.403,1.689)--(4.423,1.739)--(4.438,1.910)%
  --(4.453,2.129)--(4.466,2.344)--(4.472,2.428)--(4.482,2.554)--(4.502,2.644)--(4.530,2.653)%
  --(4.574,2.659)--(4.595,2.435)--(4.596,2.394)--(4.597,2.329)--(4.604,1.954)--(4.616,1.702)%
  --(4.635,1.711)--(4.657,1.941)--(4.683,2.354)--(4.683,2.360)--(4.684,2.364)--(4.684,2.373)%
  --(4.685,2.389)--(4.687,2.409)--(4.688,2.434)--(4.690,2.461)--(4.693,2.489)--(4.695,2.518)%
  --(4.698,2.544)--(4.701,2.573)--(4.705,2.597)--(4.709,2.616)--(4.713,2.631)--(4.721,2.641)%
  --(4.737,2.647)--(4.783,2.653)--(4.809,2.532)--(4.813,2.324)--(4.821,1.892)--(4.831,1.706)%
  --(4.836,1.675)--(4.841,1.670)--(4.846,1.681)--(4.848,1.691)--(4.849,1.696)--(4.850,1.701)%
  --(4.851,1.706)--(4.852,1.712)--(4.853,1.719)--(4.854,1.726)--(4.855,1.734)--(4.856,1.742)%
  --(4.857,1.752)--(4.858,1.763)--(4.860,1.775)--(4.861,1.789)--(4.862,1.805)--(4.864,1.823)%
  --(4.866,1.843)--(4.868,1.867)--(4.870,1.896)--(4.872,1.930)--(4.875,1.973)--(4.879,2.024)%
  --(4.883,2.083)--(4.888,2.161)--(4.894,2.268)--(4.898,2.325)--(4.899,2.343)--(4.899,2.351)%
  --(4.900,2.355)--(4.900,2.365)--(4.901,2.382)--(4.903,2.404)--(4.905,2.430)--(4.907,2.458)%
  --(4.909,2.487)--(4.911,2.515)--(4.914,2.542)--(4.917,2.571)--(4.921,2.595)--(4.925,2.614)%
  --(4.930,2.628)--(4.941,2.639)--(4.969,2.644);
\gpcolor{color=gp lt color border}
\node[gp node left] at (4.064,3.370) {$x_8(t)$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (4.724,3.370)--(5.179,3.370);
\draw[gp path] (0.680,1.599)--(0.681,1.599)--(0.684,1.599)--(0.689,1.600)--(0.693,1.600)%
  --(0.702,1.600)--(0.717,1.600)--(0.765,1.600)--(0.795,1.600)--(0.824,1.600)--(0.863,1.600)%
  --(0.901,1.600)--(0.922,1.600)--(0.932,1.599)--(0.936,1.593)--(0.942,1.504)--(0.948,1.177)%
  --(0.950,1.063)--(0.951,0.970)--(0.953,0.894)--(0.954,0.837)--(0.956,0.792)--(0.957,0.758)%
  --(0.959,0.734)--(0.960,0.718)--(0.962,0.709)--(0.963,0.705)--(0.965,0.707)--(0.967,0.714)%
  --(0.969,0.726)--(0.971,0.742)--(0.973,0.762)--(0.976,0.788)--(0.978,0.818)--(0.981,0.856)%
  --(0.985,0.903)--(0.989,0.962)--(0.994,1.040)--(1.000,1.146)--(1.009,1.285)--(1.020,1.453)%
  --(1.034,1.583)--(1.050,1.621)--(1.069,1.623)--(1.120,1.622)--(1.129,1.616)--(1.133,1.600)%
  --(1.138,1.518)--(1.145,1.121)--(1.152,0.831)--(1.161,0.680)--(1.177,0.687)--(1.194,0.842)%
  --(1.211,1.091)--(1.226,1.347)--(1.244,1.577)--(1.247,1.599)--(1.247,1.600)--(1.248,1.602)%
  --(1.248,1.606)--(1.249,1.611)--(1.250,1.616)--(1.251,1.621)--(1.252,1.627)--(1.254,1.633)%
  --(1.256,1.638)--(1.258,1.643)--(1.261,1.647)--(1.264,1.650)--(1.271,1.653)--(1.291,1.653)%
  --(1.339,1.651)--(1.344,1.647)--(1.348,1.633)--(1.351,1.600)--(1.353,1.575)--(1.357,1.402)%
  --(1.362,1.083)--(1.371,0.776)--(1.387,0.691)--(1.406,0.825)--(1.423,1.062)--(1.441,1.349)%
  --(1.448,1.467)--(1.451,1.501)--(1.453,1.527)--(1.455,1.548)--(1.456,1.564)--(1.457,1.576)%
  --(1.458,1.585)--(1.459,1.592)--(1.459,1.596)--(1.460,1.599)--(1.460,1.600)--(1.460,1.602)%
  --(1.460,1.607)--(1.461,1.613)--(1.462,1.621)--(1.463,1.629)--(1.465,1.637)--(1.466,1.646)%
  --(1.468,1.654)--(1.470,1.661)--(1.473,1.668)--(1.476,1.673)--(1.480,1.677)--(1.486,1.680)%
  --(1.506,1.681)--(1.545,1.679)--(1.565,1.651)--(1.568,1.600)--(1.572,1.442)--(1.579,1.063)%
  --(1.589,0.775)--(1.602,0.714)--(1.614,0.770)--(1.628,0.928)--(1.643,1.155)--(1.656,1.362)%
  --(1.661,1.435)--(1.664,1.480)--(1.666,1.513)--(1.668,1.538)--(1.669,1.558)--(1.671,1.573)%
  --(1.672,1.584)--(1.672,1.592)--(1.673,1.597)--(1.673,1.599)--(1.673,1.601)--(1.673,1.604)%
  --(1.674,1.610)--(1.675,1.617)--(1.676,1.627)--(1.677,1.637)--(1.679,1.647)--(1.680,1.658)%
  --(1.682,1.669)--(1.684,1.679)--(1.687,1.687)--(1.690,1.694)--(1.694,1.701)--(1.700,1.704)%
  --(1.720,1.705)--(1.771,1.701)--(1.782,1.668)--(1.785,1.597)--(1.788,1.465)--(1.794,1.151)%
  --(1.804,0.807)--(1.816,0.735)--(1.829,0.789)--(1.842,0.926)--(1.857,1.146)--(1.871,1.378)%
  --(1.876,1.451)--(1.879,1.494)--(1.881,1.526)--(1.883,1.550)--(1.884,1.568)--(1.885,1.581)%
  --(1.886,1.590)--(1.887,1.596)--(1.887,1.599)--(1.887,1.601)--(1.887,1.605)--(1.888,1.612)%
  --(1.889,1.621)--(1.890,1.632)--(1.891,1.644)--(1.893,1.657)--(1.895,1.670)--(1.897,1.682)%
  --(1.899,1.694)--(1.901,1.705)--(1.904,1.713)--(1.909,1.721)--(1.914,1.726)--(1.933,1.727)%
  --(1.970,1.725)--(1.999,1.663)--(2.001,1.605)--(2.004,1.485)--(2.008,1.245)--(2.018,0.858)%
  --(2.037,0.766)--(2.066,1.055)--(2.094,1.495)--(2.109,1.682)--(2.133,1.747)--(2.155,1.747)%
  --(2.169,1.746)--(2.197,1.743)--(2.217,1.636)--(2.218,1.585)--(2.221,1.433)--(2.231,0.963)%
  --(2.240,0.798)--(2.259,0.816)--(2.281,1.049)--(2.295,1.281)--(2.308,1.489)--(2.316,1.608)%
  --(2.323,1.680)--(2.339,1.757)--(2.365,1.765)--(2.384,1.763)--(2.403,1.762)--(2.425,1.752)%
  --(2.434,1.606)--(2.434,1.599)--(2.434,1.593)--(2.438,1.407)--(2.443,1.129)--(2.452,0.865)%
  --(2.460,0.795)--(2.484,0.910)--(2.524,1.509)--(2.526,1.540)--(2.528,1.564)--(2.529,1.581)%
  --(2.530,1.592)--(2.530,1.598)--(2.530,1.600)--(2.531,1.603)--(2.531,1.611)--(2.532,1.622)%
  --(2.533,1.636)--(2.535,1.652)--(2.536,1.670)--(2.538,1.689)--(2.540,1.707)--(2.542,1.724)%
  --(2.545,1.739)--(2.548,1.753)--(2.552,1.765)--(2.557,1.776)--(2.567,1.781)--(2.605,1.779)%
  --(2.629,1.776)--(2.643,1.757)--(2.649,1.652)--(2.653,1.484)--(2.661,1.030)--(2.671,0.836)%
  --(2.686,0.820)--(2.709,1.035)--(2.724,1.267)--(2.735,1.449)--(2.739,1.510)--(2.741,1.544)%
  --(2.743,1.567)--(2.744,1.584)--(2.745,1.594)--(2.745,1.599)--(2.745,1.601)--(2.746,1.606)%
  --(2.746,1.616)--(2.747,1.629)--(2.749,1.645)--(2.750,1.663)--(2.752,1.682)--(2.754,1.702)%
  --(2.756,1.722)--(2.759,1.739)--(2.761,1.755)--(2.765,1.772)--(2.769,1.784)--(2.776,1.793)%
  --(2.804,1.794)--(2.844,1.790)--(2.865,1.683)--(2.867,1.599)--(2.867,1.590)--(2.871,1.367)%
  --(2.880,0.958)--(2.886,0.856)--(2.897,0.819)--(2.910,0.882)--(2.943,1.316)--(2.960,1.590)%
  --(2.964,1.649)--(2.980,1.784)--(3.011,1.808)--(3.058,1.803)--(3.080,1.702)--(3.086,1.443)%
  --(3.092,1.114)--(3.101,0.889)--(3.112,0.831)--(3.125,0.885)--(3.137,1.002)--(3.151,1.205)%
  --(3.165,1.434)--(3.175,1.599)--(3.186,1.724)--(3.209,1.818)--(3.234,1.819)--(3.258,1.816)%
  --(3.288,1.805)--(3.300,1.575)--(3.302,1.424)--(3.304,1.344)--(3.305,1.267)--(3.306,1.194)%
  --(3.308,1.126)--(3.309,1.071)--(3.311,1.026)--(3.312,0.991)--(3.313,0.962)--(3.314,0.939)%
  --(3.315,0.920)--(3.316,0.904)--(3.317,0.891)--(3.318,0.880)--(3.319,0.872)--(3.320,0.864)%
  --(3.321,0.858)--(3.322,0.853)--(3.323,0.849)--(3.324,0.846)--(3.325,0.844)--(3.326,0.843)%
  --(3.327,0.842)--(3.328,0.841)--(3.328,0.842)--(3.329,0.843)--(3.330,0.844)--(3.331,0.846)%
  --(3.332,0.848)--(3.333,0.852)--(3.334,0.855)--(3.335,0.859)--(3.336,0.864)--(3.337,0.870)%
  --(3.338,0.876)--(3.339,0.883)--(3.340,0.891)--(3.342,0.900)--(3.343,0.910)--(3.344,0.922)%
  --(3.345,0.934)--(3.347,0.948)--(3.348,0.964)--(3.350,0.982)--(3.352,1.003)--(3.354,1.027)%
  --(3.356,1.055)--(3.358,1.088)--(3.361,1.127)--(3.364,1.176)--(3.368,1.235)--(3.373,1.306)%
  --(3.379,1.405)--(3.385,1.502)--(3.387,1.544)--(3.389,1.570)--(3.390,1.587)--(3.391,1.596)%
  --(3.391,1.599)--(3.391,1.604)--(3.392,1.614)--(3.393,1.628)--(3.394,1.646)--(3.396,1.667)%
  --(3.398,1.690)--(3.400,1.714)--(3.402,1.737)--(3.404,1.758)--(3.407,1.777)--(3.411,1.799)%
  --(3.415,1.814)--(3.420,1.824)--(3.436,1.830)--(3.468,1.827)--(3.509,1.784)--(3.516,1.567)%
  --(3.519,1.373)--(3.529,0.975)--(3.538,0.864)--(3.551,0.871)--(3.571,1.048)--(3.586,1.279)%
  --(3.602,1.543)--(3.606,1.601)--(3.606,1.608)--(3.607,1.619)--(3.608,1.635)--(3.610,1.655)%
  --(3.612,1.677)--(3.613,1.699)--(3.616,1.724)--(3.618,1.750)--(3.621,1.773)--(3.624,1.794)%
  --(3.627,1.811)--(3.631,1.825)--(3.637,1.835)--(3.650,1.840)--(3.690,1.835)--(3.726,1.784)%
  --(3.731,1.608)--(3.731,1.598)--(3.732,1.586)--(3.735,1.418)--(3.742,1.049)--(3.755,0.867)%
  --(3.765,0.869)--(3.780,0.984)--(3.794,1.154)--(3.810,1.416)--(3.821,1.602)--(3.822,1.609)%
  --(3.823,1.623)--(3.824,1.641)--(3.826,1.663)--(3.828,1.687)--(3.830,1.712)--(3.832,1.737)%
  --(3.834,1.761)--(3.837,1.783)--(3.841,1.807)--(3.845,1.824)--(3.849,1.837)--(3.861,1.847)%
  --(3.891,1.845)--(3.928,1.840)--(3.947,1.605)--(3.953,1.287)--(3.962,0.971)--(3.974,0.868)%
  --(3.984,0.890)--(3.995,0.974)--(4.008,1.139)--(4.020,1.319)--(4.025,1.412)--(4.032,1.525)%
  --(4.035,1.572)--(4.036,1.589)--(4.037,1.598)--(4.037,1.601)--(4.038,1.608)--(4.038,1.622)%
  --(4.040,1.640)--(4.041,1.662)--(4.043,1.686)--(4.045,1.712)--(4.047,1.738)--(4.050,1.763)%
  --(4.053,1.786)--(4.056,1.811)--(4.060,1.830)--(4.065,1.844)--(4.074,1.854)--(4.102,1.853)%
  --(4.139,1.848)--(4.162,1.677)--(4.167,1.391)--(4.175,1.024)--(4.184,0.899)--(4.202,0.909)%
  --(4.230,1.238)--(4.252,1.591)--(4.252,1.598)--(4.252,1.602)--(4.253,1.611)--(4.254,1.625)%
  --(4.255,1.645)--(4.257,1.668)--(4.259,1.694)--(4.261,1.721)--(4.264,1.747)--(4.266,1.772)%
  --(4.269,1.799)--(4.273,1.821)--(4.277,1.839)--(4.281,1.852)--(4.294,1.862)--(4.325,1.859)%
  --(4.361,1.853)--(4.379,1.648)--(4.384,1.336)--(4.395,0.962)--(4.403,0.886)--(4.423,0.950)%
  --(4.438,1.130)--(4.453,1.354)--(4.466,1.571)--(4.472,1.655)--(4.482,1.779)--(4.502,1.865)%
  --(4.530,1.866)--(4.574,1.860)--(4.595,1.632)--(4.596,1.591)--(4.597,1.525)--(4.604,1.152)%
  --(4.616,0.908)--(4.635,0.931)--(4.657,1.174)--(4.683,1.592)--(4.683,1.598)--(4.684,1.602)%
  --(4.684,1.611)--(4.685,1.626)--(4.687,1.647)--(4.688,1.672)--(4.690,1.699)--(4.693,1.727)%
  --(4.695,1.754)--(4.698,1.781)--(4.701,1.809)--(4.705,1.832)--(4.709,1.850)--(4.713,1.863)%
  --(4.721,1.872)--(4.737,1.873)--(4.783,1.866)--(4.809,1.739)--(4.813,1.530)--(4.821,1.101)%
  --(4.831,0.921)--(4.836,0.894)--(4.841,0.893)--(4.846,0.907)--(4.848,0.918)--(4.849,0.924)%
  --(4.850,0.929)--(4.851,0.936)--(4.852,0.942)--(4.853,0.949)--(4.854,0.957)--(4.855,0.966)%
  --(4.856,0.975)--(4.857,0.986)--(4.858,0.997)--(4.860,1.010)--(4.861,1.025)--(4.862,1.042)%
  --(4.864,1.060)--(4.866,1.082)--(4.868,1.107)--(4.870,1.137)--(4.872,1.172)--(4.875,1.216)%
  --(4.879,1.269)--(4.883,1.329)--(4.888,1.408)--(4.894,1.516)--(4.898,1.573)--(4.899,1.591)%
  --(4.899,1.599)--(4.900,1.603)--(4.900,1.613)--(4.901,1.630)--(4.903,1.652)--(4.905,1.677)%
  --(4.907,1.705)--(4.909,1.734)--(4.911,1.762)--(4.914,1.788)--(4.917,1.816)--(4.921,1.839)%
  --(4.925,1.857)--(4.930,1.870)--(4.941,1.878)--(4.969,1.875);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.680,3.139)--(0.680,0.499)--(4.999,0.499)--(4.999,3.139)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.680cm}{0.499cm}}{\pgfpoint{4.999cm}{3.139cm}}
\end{tikzpicture}
%% gnuplot variables

